Explainable AI improves task performance in human-AI collaboration

Artificial intelligence (AI) provides considerable opportunities to assist human work. However, one crucial challenge of human-AI collaboration is that many AI algorithms operate in a black-box manner where the way how the AI makes predictions remains opaque. This makes it difficult for humans to validate a prediction made by AI against their own domain knowledge. For this reason, we hypothesize that augmenting humans with explainable AI as a decision aid improves task performance in human-AI collaboration. To test this hypothesis, we analyze the effect of augmenting domain experts with explainable AI in the form of visual heatmaps. We then compare participants that were either supported by (a) black-box AI or (b) explainable AI, where the latter supports them to follow AI predictions when the AI is accurate or overrule the AI when the AI predictions are wrong. We conducted two preregistered experiments with representative, real-world visual inspection tasks from manufacturing and medicine. The first experiment was conducted with factory workers from an electronics factory, who performed $N=9,600$ assessments of whether electronic products have defects. The second experiment was conducted with radiologists, who performed $N=5,650$ assessments of chest X-ray images to identify lung lesions. The results of our experiments with domain experts performing real-world tasks show that task performance improves when participants are supported by explainable AI instead of black-box AI. For example, in the manufacturing setting, we find that augmenting participants with explainable AI (as opposed to black-box AI) leads to a five-fold decrease in the median error rate of human decisions, which gives a significant improvement in task performance.

==> Figures/study_1_results_a_fv.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\footnotesize
\definecolor{color2}{rgb}{0.09,0.43,0.61}
\definecolor{color1}{rgb}{0.59,0.0,0.09}
\definecolor{color0}{rgb}{0.66,0.66,0.66}
\definecolor{colorline}{rgb}{0.8,0.33,0}

\begin{axis}[
height=9cm,
width=10cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Human without AI, Human + black-box AI, Human + explainable AI},
yticklabels={30\%,40\%,50\%,60\%,70\%,80\%,90\%,100\%},
y grid style={white!69.0196078431373!black},
ylabel={Balanced accuracy},
ymin=0.417877906976744, ymax=1.07,
ytick style={color=black},
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(1.05,-0.1)}},
legend cell align={left}
]
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color0,
  opacity=0.25,
  forget plot]
table{%
x  y  fill
-0.0142233012722626 0.665697674418605 1,115,178
-0.0403710412625785 0.818521594684385 1,115,178
-0.0130541954128443 0.764950166112957 1,115,178
0.0486067833658918 0.910714285714286 1,115,178
0.0459223584683846 0.70390365448505 1,115,178
-0.00981900072677347 0.839285714285714 1,115,178
0.0335552383396408 0.600083056478405 1,115,178
0.07448664258221 0.732142857142857 1,115,178
-0.00987222267885968 0.928571428571429 1,115,178
-0.0655140034257034 0.848837209302326 1,115,178
0.0113768058464462 0.660714285714286 1,115,178
-2.06160171032088e-05 0.785714285714286 1,115,178
0.0159539080325513 0.70390365448505 1,115,178
0.0417853151585416 0.800664451827243 1,115,178
-0.0587527965403393 0.928571428571429 1,115,178
-0.0599480437565544 0.735880398671096 1,115,178
0.0197961579395855 0.896594684385382 1,115,178
0.0415887160796995 0.875 1,115,178
-0.030740228915097 0.553571428571429 1,115,178
-0.0299336917588405 0.528239202657807 1,115,178
0.0542141692043699 0.75 1,115,178
-0.03863715060953 0.727159468438538 1,115,178
0.0427277654723269 0.818521594684385 1,115,178
0.0651062694716437 0.976744186046512 1,115,178
0.00670567135267858 0.910714285714286 1,115,178
0.0115204958020653 0.839285714285714 1,115,178
-0.0467979302086909 0.731312292358804 1,115,178
0.0691695515999252 0.682308970099668 1,115,178
0.0341950614184686 0.750415282392027 1,115,178
0.0665948761473225 0.732142857142857 1,115,178
-0.000541200131936106 0.779900332225914 1,115,178
-0.0130351063281746 0.82765780730897 1,115,178
-0.0724223537895486 0.535714285714286 1,115,178
-0.0574419591887683 0.535714285714286 1,115,178
-0.0521306368817868 0.687707641196013 1,115,178
-0.0509501771512354 0.711794019933555 1,115,178
0.0171116591667838 0.803571428571429 1,115,178
0.0302427746229573 0.696428571428571 1,115,178
0.0242387435459711 0.539867109634552 1,115,178
0.0120180503394126 0.642857142857143 1,115,178
0.00196561569876691 0.575581395348837 1,115,178
0.0623894684223192 0.616694352159468 1,115,178
-0.0114110986677084 0.517857142857143 1,115,178
-0.0517246421153617 0.67234219269103 1,115,178
0.0734448076669357 0.875 1,115,178
0.0100886229632602 0.821428571428571 1,115,178
-0.0292369731301423 0.585132890365448 1,115,178
-0.0661555627464813 0.863372093023256 1,115,178
-0.0228813899911048 0.553571428571429 1,115,178
0.0550613275828818 0.589285714285714 1,115,178
-0.0488718511117934 0.604235880398671 1,115,178
-0.0173853658126465 0.85921926910299 1,115,178
0.0302138853316879 0.889950166112957 1,115,178
-0.0263811658958976 0.807724252491694 1,115,178
0.0502314449810077 0.589285714285714 1,115,178
-0.0190178716086971 0.607142857142857 1,115,178
0.0411986250229236 0.821428571428571 1,115,178
-0.03123396072746 0.660714285714286 1,115,178
-0.0687863517128336 0.887043189368771 1,115,178
0.0712103246580713 0.797757475083056 1,115,178
-0.0312413032468869 0.872508305647841 1,115,178
-0.0233518353925949 0.884136212624585 1,115,178
0.033812752832594 0.643687707641196 1,115,178
0.0647823538902686 0.589285714285714 1,115,178
0.0222423088860297 0.565614617940199 1,115,178
0.00239013999093343 0.517857142857143 1,115,178
0.0235372529653307 0.693521594684385 1,115,178
0.0731297539133792 0.937707641196013 1,115,178
-0.0663486904974696 0.616279069767442 1,115,178
-0.0116557962779024 0.612126245847176 1,115,178
0.031107139124793 0.846345514950166 1,115,178
0.0678873071175013 0.953073089700997 1,115,178
-0.0300782582866769 0.678571428571429 1,115,178
0.000784077802024316 0.881229235880399 1,115,178
0.074394031521389 0.607142857142857 1,115,178
0.0117905907805876 0.724252491694352 1,115,178
0.0419513092288576 0.764950166112957 1,115,178
0.0065305640137918 0.510382059800664 1,115,178
-0.0629769502827712 0.857142857142857 1,115,178
0.00142243621348842 0.887043189368771 1,115,178
0.0679311828815862 0.46968438538206 1,115,178
0.0579732265365379 0.445598006644518 1,115,178
0.0747556492780559 0.767857142857143 1,115,178
0.0736053313001766 0.696428571428571 1,115,178
-0.0742304127496834 0.553571428571429 1,115,178
-0.0119781419522431 0.821428571428571 1,115,178
-0.00370321021292419 0.568106312292359 1,115,178
-0.0269419311530868 0.875 1,115,178
-0.0393396479103599 0.818521594684385 1,115,178
0.000843633859697476 0.917774086378738 1,115,178
-0.0714979319779063 0.517857142857143 1,115,178
-0.0133817899182312 0.642857142857143 1,115,178
0.0310724585954666 0.714285714285714 1,115,178
0.0325823570957213 0.803571428571429 1,115,178
0.0441558351898803 0.513704318936877 1,115,178
0.0120306100877418 0.757059800664452 1,115,178
0.0480365749138055 0.589285714285714 1,115,178
-0.0729877600548995 0.691029900332226 1,115,178
0.06304483044147 0.56187707641196 1,115,178
0.0181292834332009 0.786129568106312 1,115,178
-0.065858290270891 0.678571428571429 1,115,178
-0.0349303210941245 0.785714285714286 1,115,178
0.0556914200740232 0.878322259136213 1,115,178
-0.0195502216582035 0.661544850498339 1,115,178
-0.00282568979183956 0.598837209302326 1,115,178
-0.00843308303644631 0.836378737541528 1,115,178
-0.0636271398351219 0.732142857142857 1,115,178
0.0650523638029666 0.520348837209302 1,115,178
-0.0643142139997403 0.660714285714286 1,115,178
0.0440614210978456 0.965116279069767 1,115,178
-0.0627914329441466 0.495847176079734 1,115,178
-0.0149164181818903 0.630398671096346 1,115,178
0.0634058407576096 0.517857142857143 1,115,178
-0.0514979626561528 0.705564784053156 1,115,178
0.0362255861303657 0.46843853820598 1,115,178
-0.0572076136560859 0.75 1,115,178
0.0318703794780612 0.803571428571429 1,115,178
-0.00189605925163211 0.730066445182724 1,115,178
-0.017335327717828 0.739617940199335 1,115,178
0.0704640949394217 0.535714285714286 1,115,178
0.0368147975352422 0.601328903654485 1,115,178
-0.038971770567963 0.664451827242525 1,115,178
-0.0370938808939913 0.601328903654485 1,115,178
-0.0203122805031811 0.589285714285714 1,115,178
-0.0213311820315236 0.892857142857143 1,115,178
0.0320061489180473 0.864617940199335 1,115,178
-0.0369698853385368 0.625 1,115,178
-0.0185484131120968 0.889950166112957 1,115,178
0.0646531791335019 0.506229235880399 1,115,178
0.0631433136643558 0.857142857142857 1,115,178
0.0180127135568486 0.745431893687708 1,115,178
-0.0439450568253207 0.943521594684385 1,115,178
0.0532947134568065 0.821428571428571 1,115,178
-0.0242283090751586 0.732142857142857 1,115,178
-0.0631824131946654 0.875 1,115,178
-0.00186789358044284 0.892857142857143 1,115,178
-0.0389812291044504 0.598421926910299 1,115,178
0.0513632753622852 0.771179401993355 1,115,178
0.00680646384255697 0.659468438538206 1,115,178
-0.0207124281538822 0.946428571428571 1,115,178
-0.0601322413561687 0.778239202657807 1,115,178
0.0366340669898103 0.911544850498339 1,115,178
};
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color1,
  opacity=0.25,
  forget plot]
table{%
x  y  fill
0.955200529204735 0.917774086378738 222,143,5
0.964492859935907 1 222,143,5
0.995165348941653 0.849252491694352 222,143,5
0.96605034894974 0.937707641196013 222,143,5
1.00380363149556 0.979235880398671 222,143,5
0.96251096843584 0.596345514950166 222,143,5
1.03292177821548 0.517857142857143 222,143,5
0.974189726050141 0.982142857142857 222,143,5
0.970009980059614 0.517857142857143 222,143,5
0.980020464349535 0.780730897009967 222,143,5
0.953000741177075 0.532392026578073 222,143,5
1.07201608135652 0.736295681063123 222,143,5
0.999508173761152 0.928571428571429 222,143,5
0.973724892242421 0.547757475083056 222,143,5
0.948220421113773 0.767857142857143 222,143,5
1.06817110046039 0.875 222,143,5
1.05601339419919 0.93812292358804 222,143,5
0.978561183073904 0.875 222,143,5
0.989987213187679 0.839285714285714 222,143,5
1.00479157336333 0.982142857142857 222,143,5
0.950072073814677 0.839285714285714 222,143,5
1.01459208660358 0.839700996677741 222,143,5
1.03315491168554 0.910714285714286 222,143,5
0.941489904389739 0.851328903654485 222,143,5
0.997220826610233 0.921511627906977 222,143,5
0.993545381642884 1 222,143,5
0.936498669255977 0.964285714285714 222,143,5
1.01404409067477 0.944767441860465 222,143,5
0.952743307641895 0.9078073089701 222,143,5
0.987108347841745 0.833471760797342 222,143,5
1.05613111402579 0.649501661129568 222,143,5
1.07230300237131 0.517857142857143 222,143,5
1.01445047927274 0.821428571428571 222,143,5
0.982478647539905 0.70265780730897 222,143,5
1.06661009574475 0.589285714285714 222,143,5
1.0211579421805 0.812707641196013 222,143,5
1.0645288077307 0.553571428571429 222,143,5
0.980266625161245 0.937707641196013 222,143,5
1.05651243835903 0.875 222,143,5
1.06996612090295 0.535714285714286 222,143,5
0.945743426936402 0.696428571428571 222,143,5
0.94816611788015 0.910714285714286 222,143,5
1.06597123010439 0.779900332225914 222,143,5
1.00630835672189 0.955564784053156 222,143,5
0.926587181451583 0.928571428571429 222,143,5
1.0424003005601 0.550664451827243 222,143,5
0.991012135572821 0.857142857142857 222,143,5
1.05389933355451 0.7828073089701 222,143,5
1.07343279557397 0.815614617940199 222,143,5
1.03019099911689 0.869186046511628 222,143,5
0.990739521825854 0.848421926910299 222,143,5
0.946783244020115 0.499169435215947 222,143,5
1.00837937969395 0.696428571428571 222,143,5
0.925276355358293 0.563538205980066 222,143,5
1.06069039710074 0.964285714285714 222,143,5
0.966580617499609 0.892857142857143 222,143,5
1.04555902104982 0.872093023255814 222,143,5
1.02327536261418 0.65531561461794 222,143,5
1.00173981199486 0.732142857142857 222,143,5
1.01634398155495 0.839285714285714 222,143,5
0.965949781681104 0.893272425249169 222,143,5
1.07072969314321 0.944352159468438 222,143,5
1.01860701069816 0.772425249169435 222,143,5
1.07298410988072 0.860880398671096 222,143,5
0.991693463561077 0.851328903654485 222,143,5
0.97714535994947 0.928571428571429 222,143,5
1.04331968231645 0.514950166112957 222,143,5
1.04893763793057 0.979235880398671 222,143,5
0.971456417169499 0.982558139534884 222,143,5
1.01743462637235 0.785714285714286 222,143,5
1.01012454439611 0.976328903654485 222,143,5
0.932412421513869 0.774086378737541 222,143,5
0.932636385415847 0.892857142857143 222,143,5
0.94629446650699 0.696428571428571 222,143,5
0.999499304839564 0.767857142857143 222,143,5
0.951838170675483 0.946428571428571 222,143,5
0.937073010218494 0.949750830564784 222,143,5
1.05492350222659 0.9078073089701 222,143,5
1.01698679198114 0.946428571428571 222,143,5
1.05183118569583 0.767857142857143 222,143,5
1.03404584828849 0.964285714285714 222,143,5
0.926698597007416 0.517857142857143 222,143,5
1.01314595805348 0.976328903654485 222,143,5
0.943719405891043 0.964285714285714 222,143,5
1.00881330984295 0.922757475083056 222,143,5
1.07437046631755 0.821428571428571 222,143,5
1.03508047046003 0.509136212624585 222,143,5
1.00950296084022 0.677325581395349 222,143,5
1.04509974564726 0.723421926910299 222,143,5
0.985449031212406 0.800664451827243 222,143,5
0.954297447234105 0.941029900332226 222,143,5
1.05776050640075 0.571428571428571 222,143,5
0.962319403731893 0.526993355481728 222,143,5
1.07455688842309 0.928571428571429 222,143,5
0.934300258623091 0.684800664451827 222,143,5
0.955101886089799 0.777823920265781 222,143,5
0.986071608475071 0.936046511627907 222,143,5
0.948706948133376 0.845930232558139 222,143,5
1.01471437083806 0.925664451827243 222,143,5
1.06290501244592 0.955564784053156 222,143,5
0.933017738070444 0.904900332225914 222,143,5
0.963363445981408 0.928571428571429 222,143,5
0.986239943231263 0.884136212624585 222,143,5
0.995047807057016 0.516611295681063 222,143,5
1.06843818547755 0.955564784053156 222,143,5
1.0103751655375 0.517857142857143 222,143,5
0.93691518641075 0.937707641196013 222,143,5
1.05679186527938 0.820598006644518 222,143,5
1.07237768041184 0.747093023255814 222,143,5
0.955186677505592 0.946428571428571 222,143,5
0.9363551123819 0.764950166112957 222,143,5
0.9925077443576 0.958471760797342 222,143,5
1.0680844473898 0.875 222,143,5
1.04607663445123 0.920265780730897 222,143,5
0.941954119007364 0.901993355481728 222,143,5
1.01787220683633 0.879152823920266 222,143,5
1.06513819694947 0.931893687707641 222,143,5
0.93056812749425 0.934800664451827 222,143,5
0.949085401707286 0.625 222,143,5
0.988656814588612 0.759136212624585 222,143,5
1.05496623190262 0.830980066445183 222,143,5
0.94683839250815 0.678571428571429 222,143,5
0.984927789232084 0.517857142857143 222,143,5
1.05889231566835 0.775332225913621 222,143,5
1.03062901121355 0.785714285714286 222,143,5
0.989852345161342 1 222,143,5
1.02160497654253 0.711378737541528 222,143,5
0.970291957179309 0.934800664451827 222,143,5
0.993462051470389 0.955564784053156 222,143,5
0.971327483042065 0.964285714285714 222,143,5
1.04490994753009 0.767857142857143 222,143,5
1.03054521341897 0.589285714285714 222,143,5
1.01075420523631 0.872093023255814 222,143,5
1.02392715391019 0.678571428571429 222,143,5
1.04219494252225 0.940614617940199 222,143,5
0.97135487972413 0.955564784053156 222,143,5
0.956830633319216 0.696428571428571 222,143,5
1.01631987760599 0.863372093023256 222,143,5
1.02873334683745 0.839285714285714 222,143,5
1.03641526376769 0.625 222,143,5
0.953642697680698 0.893687707641196 222,143,5
0.996601422186628 0.637873754152824 222,143,5
0.941844028821992 0.892857142857143 222,143,5
1.00820715783708 0.768687707641196 222,143,5
1.0551665593134 0.811046511627907 222,143,5
0.965605549706118 0.946428571428571 222,143,5
1.01344640120435 0.979235880398671 222,143,5
0.942267252549191 0.541943521594684 222,143,5
0.992013313797123 0.836378737541528 222,143,5
1.07467569952589 0.979235880398671 222,143,5
0.996005399023056 0.997093023255814 222,143,5
};
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color2,
  opacity=0.25,
  forget plot]
table{%
x  y  fill
2.03899757732198 0.997093023255814 2,158,115
1.9593748019108 0.946428571428571 2,158,115
2.01864625684429 0.946428571428571 2,158,115
1.96554504521622 0.964285714285714 2,158,115
1.94361539534286 0.946428571428571 2,158,115
1.95264176964329 0.901993355481728 2,158,115
2.01061842110861 1 2,158,115
1.96389403484314 0.991279069767442 2,158,115
1.93390139199145 0.892857142857143 2,158,115
1.99604460635935 0.833471760797342 2,158,115
1.92882693760308 0.732142857142857 2,158,115
1.95838951629455 0.892857142857143 2,158,115
1.94600009303034 0.965116279069767 2,158,115
1.97605044051858 1 2,158,115
2.01037578833077 0.854235880398671 2,158,115
1.92722858554577 0.982142857142857 2,158,115
2.02799573103915 0.994186046511628 2,158,115
1.96687969381713 0.797757475083056 2,158,115
1.97034089813366 0.744186046511628 2,158,115
1.97350595150469 0.940614617940199 2,158,115
2.03457256988483 1 2,158,115
1.92941592226473 0.830564784053156 2,158,115
2.07309336067212 0.875 2,158,115
2.01129488677649 0.982142857142857 2,158,115
1.93629133153377 0.946428571428571 2,158,115
2.02750058481238 0.725083056478405 2,158,115
1.98353192958498 0.982142857142857 2,158,115
2.04757848605344 0.642857142857143 2,158,115
1.94359498369389 1 2,158,115
1.92637028984897 0.928571428571429 2,158,115
2.00960847460141 0.928571428571429 2,158,115
2.00185616096982 1 2,158,115
1.96411276661553 0.821428571428571 2,158,115
2.04154168668514 0.976328903654485 2,158,115
1.93174211198175 0.982142857142857 2,158,115
2.07431412524879 0.928571428571429 2,158,115
2.042951130979 0.63828903654485 2,158,115
1.96527353462857 0.754152823920266 2,158,115
1.95873157102651 0.910714285714286 2,158,115
2.00192294909343 0.979235880398671 2,158,115
1.99566047377674 0.665282392026578 2,158,115
1.9416889533476 0.696428571428571 2,158,115
2.058865111902 0.997093023255814 2,158,115
2.01233702494192 0.979235880398671 2,158,115
2.04430545381598 1 2,158,115
2.03847701919283 0.946428571428571 2,158,115
2.06563428264664 0.988372093023256 2,158,115
1.92532161733541 0.982142857142857 2,158,115
1.94728955394522 0.764950166112957 2,158,115
2.01846988004238 0.964285714285714 2,158,115
1.98736373596617 0.994186046511628 2,158,115
1.94744217155638 0.660714285714286 2,158,115
1.94989623884727 1 2,158,115
1.94629913191384 0.991279069767442 2,158,115
2.00986465994374 0.625 2,158,115
2.0022690560869 0.964285714285714 2,158,115
1.97640614147378 0.982142857142857 2,158,115
1.96198196511466 0.839285714285714 2,158,115
1.9331060391553 0.571428571428571 2,158,115
2.02416942201461 1 2,158,115
2.06451320910025 0.9078073089701 2,158,115
2.044028435692 0.925664451827243 2,158,115
2.01768675241683 0.803571428571429 2,158,115
2.01846419560649 0.973421926910299 2,158,115
1.94294180120443 0.982142857142857 2,158,115
2.01481146500821 0.95265780730897 2,158,115
1.93374019956457 1 2,158,115
1.94048054912195 0.837209302325581 2,158,115
1.95253260771693 0.934800664451827 2,158,115
2.03230818563798 0.642857142857143 2,158,115
2.02075680839535 0.892857142857143 2,158,115
1.9581005447392 0.678571428571429 2,158,115
1.979185894621 0.982142857142857 2,158,115
2.00242810033491 0.910714285714286 2,158,115
2.02168239670077 0.785714285714286 2,158,115
2.05759037766332 0.982142857142857 2,158,115
2.0011536672974 0.946428571428571 2,158,115
1.95397980291592 0.961378737541528 2,158,115
2.04409810725424 0.943936877076412 2,158,115
2.02103909534453 1 2,158,115
1.94662198734876 0.839285714285714 2,158,115
2.00163258968245 0.487541528239203 2,158,115
2.07230983579743 0.499584717607973 2,158,115
2.0431154682794 0.982142857142857 2,158,115
1.95565436181664 0.928571428571429 2,158,115
2.00088186544479 0.785714285714286 2,158,115
2.03517198077173 0.928571428571429 2,158,115
1.92578667159142 0.946428571428571 2,158,115
1.94785437388972 1 2,158,115
1.96732457099632 0.821428571428571 2,158,115
1.9537048550861 0.928571428571429 2,158,115
2.00795877558271 0.988372093023256 2,158,115
1.95078385104318 0.857142857142857 2,158,115
2.05009386721816 0.973421926910299 2,158,115
1.97808135702083 0.994186046511628 2,158,115
1.98176440764246 0.571428571428571 2,158,115
1.98966009645256 0.982142857142857 2,158,115
2.03993520998101 0.982142857142857 2,158,115
1.95314673766875 0.696428571428571 2,158,115
2.0262193148541 0.875 2,158,115
2.04767168168766 0.480066445182724 2,158,115
1.96758734579989 0.982142857142857 2,158,115
2.02638264819168 0.967607973421927 2,158,115
1.95616658248065 1 2,158,115
1.96984818964976 0.660714285714286 2,158,115
2.00819975733505 0.982142857142857 2,158,115
2.03430460069918 0.964285714285714 2,158,115
1.92731904300857 0.534883720930233 2,158,115
2.06384096514471 0.881644518272425 2,158,115
1.99744134306019 0.964285714285714 2,158,115
2.00987696992023 0.910714285714286 2,158,115
1.96010438509887 0.964285714285714 2,158,115
1.94377872262763 0.997093023255814 2,158,115
2.03067540871033 0.642857142857143 2,158,115
2.06540484610296 1 2,158,115
1.9306309628531 0.571428571428571 2,158,115
2.01752611329912 0.943521594684385 2,158,115
1.9790339437314 0.922757475083056 2,158,115
2.06136547890811 1 2,158,115
1.94383389807914 0.46843853820598 2,158,115
2.07105660119408 0.982142857142857 2,158,115
2.00175613539784 0.964285714285714 2,158,115
1.93814044676703 0.982142857142857 2,158,115
2.00058773515574 1 2,158,115
1.95605894021421 1 2,158,115
2.06030939566594 0.836378737541528 2,158,115
2.05460893078975 0.965116279069767 2,158,115
2.00591629318361 0.964285714285714 2,158,115
2.01792658658845 0.553571428571429 2,158,115
1.94688726543669 0.892857142857143 2,158,115
1.99461381488252 0.541943521594684 2,158,115
2.0380359390546 1 2,158,115
2.03161344575861 0.997093023255814 2,158,115
1.98301737933048 0.642857142857143 2,158,115
2.02412716734166 0.928571428571429 2,158,115
1.97486573444911 0.5 2,158,115
1.99725441868869 0.607142857142857 2,158,115
};
\path [draw=color0, very thick, fill=color0, opacity=0.1]
(axis cs:0.0430646375425571,0.445598006644518)
--(axis cs:-0.0430646375425571,0.445598006644518)
--(axis cs:-0.0484427163349203,0.450963119567771)
--(axis cs:-0.0541775984397919,0.456328232491023)
--(axis cs:-0.0602452598691041,0.461693345414276)
--(axis cs:-0.0666141172375161,0.467058458337528)
--(axis cs:-0.0732453494210523,0.47242357126078)
--(axis cs:-0.0800935619532966,0.477788684184033)
--(axis cs:-0.0871077842287969,0.483153797107285)
--(axis cs:-0.0942327594811491,0.488518910030538)
--(axis cs:-0.101410458344515,0.49388402295379)
--(axis cs:-0.108581722576928,0.499249135877043)
--(axis cs:-0.115687929995238,0.504614248800295)
--(axis cs:-0.122672567769657,0.509979361723548)
--(axis cs:-0.12948261045207,0.5153444746468)
--(axis cs:-0.136069621144234,0.520709587570053)
--(axis cs:-0.142390526769642,0.526074700493305)
--(axis cs:-0.148408057442313,0.531439813416558)
--(axis cs:-0.154090880101577,0.53680492633981)
--(axis cs:-0.159413492067288,0.542170039263062)
--(axis cs:-0.16435596552341,0.547535152186315)
--(axis cs:-0.16890364501892,0.552900265109567)
--(axis cs:-0.173046894789455,0.55826537803282)
--(axis cs:-0.176780971449425,0.563630490956072)
--(axis cs:-0.180106063324941,0.568995603879325)
--(axis cs:-0.183027495508772,0.574360716802577)
--(axis cs:-0.185556056160482,0.57972582972583)
--(axis cs:-0.187708361604328,0.585090942649082)
--(axis cs:-0.189507151659885,0.590456055572335)
--(axis cs:-0.190981396934819,0.595821168495587)
--(axis cs:-0.192166108619024,0.601186281418839)
--(axis cs:-0.193101767937721,0.606551394342092)
--(axis cs:-0.193833333434855,0.611916507265344)
--(axis cs:-0.19440883408844,0.617281620188597)
--(axis cs:-0.194877608044401,0.622646733111849)
--(axis cs:-0.195288293418726,0.628011846035102)
--(axis cs:-0.195686712940004,0.633376958958354)
--(axis cs:-0.196113813716136,0.638742071881607)
--(axis cs:-0.196603824966146,0.644107184804859)
--(axis cs:-0.197182780517668,0.649472297728112)
--(axis cs:-0.197867521866407,0.654837410651364)
--(axis cs:-0.198665255973819,0.660202523574617)
--(axis cs:-0.199573695031714,0.665567636497869)
--(axis cs:-0.200581758538254,0.670932749421121)
--(axis cs:-0.201670775949912,0.676297862344374)
--(axis cs:-0.202816094440997,0.681662975267626)
--(axis cs:-0.203988972984439,0.687028088190879)
--(axis cs:-0.205158631660836,0.692393201114131)
--(axis cs:-0.20629432317047,0.697758314037384)
--(axis cs:-0.207367300480351,0.703123426960636)
--(axis cs:-0.20835256848423,0.708488539883889)
--(axis cs:-0.209230326548748,0.713853652807141)
--(axis cs:-0.209987031143429,0.719218765730394)
--(axis cs:-0.210616032009497,0.724583878653646)
--(axis cs:-0.211117760404984,0.729948991576898)
--(axis cs:-0.211499472924243,0.735314104500151)
--(axis cs:-0.211774578289102,0.740679217423403)
--(axis cs:-0.211961596300821,0.746044330346656)
--(axis cs:-0.212082816654145,0.751409443269908)
--(axis cs:-0.21216273933681,0.756774556193161)
--(axis cs:-0.212226386807414,0.762139669116413)
--(axis cs:-0.212297580380519,0.767504782039666)
--(axis cs:-0.212397269168882,0.772869894962918)
--(axis cs:-0.212541990190121,0.778235007886171)
--(axis cs:-0.212742524220873,0.783600120809423)
--(axis cs:-0.213002795627458,0.788965233732676)
--(axis cs:-0.213319047937789,0.794330346655928)
--(axis cs:-0.213679312439687,0.79969545957918)
--(axis cs:-0.214063176162781,0.805060572502433)
--(axis cs:-0.214441848937989,0.810425685425685)
--(axis cs:-0.214778526519703,0.815790798348938)
--(axis cs:-0.215029046703175,0.82115591127219)
--(axis cs:-0.215142835937614,0.826521024195443)
--(axis cs:-0.215064142778275,0.831886137118695)
--(axis cs:-0.214733549506444,0.837251250041948)
--(axis cs:-0.214089742976675,0.8426163629652)
--(axis cs:-0.213071509965235,0.847981475888453)
--(axis cs:-0.211619902067312,0.853346588811705)
--(axis cs:-0.209680492871432,0.858711701734957)
--(axis cs:-0.207205629024832,0.86407681465821)
--(axis cs:-0.204156560602064,0.869441927581462)
--(axis cs:-0.200505328365662,0.874807040504715)
--(axis cs:-0.196236288631051,0.880172153427967)
--(axis cs:-0.191347171664985,0.88553726635122)
--(axis cs:-0.185849596287372,0.890902379274472)
--(axis cs:-0.17976899931673,0.896267492197725)
--(axis cs:-0.173143979973349,0.901632605120977)
--(axis cs:-0.166025101709953,0.90699771804423)
--(axis cs:-0.15847323235152,0.912362830967482)
--(axis cs:-0.150557533586624,0.917727943890735)
--(axis cs:-0.142353229602705,0.923093056813987)
--(axis cs:-0.133939290418136,0.928458169737239)
--(axis cs:-0.125396158404209,0.933823282660492)
--(axis cs:-0.116803628416602,0.939188395583744)
--(axis cs:-0.108238965951709,0.944553508506997)
--(axis cs:-0.0997753176357175,0.949918621430249)
--(axis cs:-0.0914804381067327,0.955283734353502)
--(axis cs:-0.0834157304837501,0.960648847276754)
--(axis cs:-0.0756355767528112,0.966013960200007)
--(axis cs:-0.0681869209889069,0.971379073123259)
--(axis cs:-0.0611090625826468,0.976744186046512)
--(axis cs:0.0611090625826468,0.976744186046512)
--(axis cs:0.0611090625826468,0.976744186046512)
--(axis cs:0.0681869209889069,0.971379073123259)
--(axis cs:0.0756355767528112,0.966013960200007)
--(axis cs:0.0834157304837501,0.960648847276754)
--(axis cs:0.0914804381067327,0.955283734353502)
--(axis cs:0.0997753176357175,0.949918621430249)
--(axis cs:0.108238965951709,0.944553508506997)
--(axis cs:0.116803628416602,0.939188395583744)
--(axis cs:0.125396158404209,0.933823282660492)
--(axis cs:0.133939290418136,0.928458169737239)
--(axis cs:0.142353229602705,0.923093056813987)
--(axis cs:0.150557533586624,0.917727943890735)
--(axis cs:0.15847323235152,0.912362830967482)
--(axis cs:0.166025101709953,0.90699771804423)
--(axis cs:0.173143979973349,0.901632605120977)
--(axis cs:0.17976899931673,0.896267492197725)
--(axis cs:0.185849596287372,0.890902379274472)
--(axis cs:0.191347171664985,0.88553726635122)
--(axis cs:0.196236288631051,0.880172153427967)
--(axis cs:0.200505328365662,0.874807040504715)
--(axis cs:0.204156560602064,0.869441927581462)
--(axis cs:0.207205629024832,0.86407681465821)
--(axis cs:0.209680492871432,0.858711701734957)
--(axis cs:0.211619902067312,0.853346588811705)
--(axis cs:0.213071509965235,0.847981475888453)
--(axis cs:0.214089742976675,0.8426163629652)
--(axis cs:0.214733549506444,0.837251250041948)
--(axis cs:0.215064142778275,0.831886137118695)
--(axis cs:0.215142835937614,0.826521024195443)
--(axis cs:0.215029046703175,0.82115591127219)
--(axis cs:0.214778526519703,0.815790798348938)
--(axis cs:0.214441848937989,0.810425685425685)
--(axis cs:0.214063176162781,0.805060572502433)
--(axis cs:0.213679312439687,0.79969545957918)
--(axis cs:0.213319047937789,0.794330346655928)
--(axis cs:0.213002795627458,0.788965233732676)
--(axis cs:0.212742524220873,0.783600120809423)
--(axis cs:0.212541990190121,0.778235007886171)
--(axis cs:0.212397269168882,0.772869894962918)
--(axis cs:0.212297580380519,0.767504782039666)
--(axis cs:0.212226386807414,0.762139669116413)
--(axis cs:0.21216273933681,0.756774556193161)
--(axis cs:0.212082816654145,0.751409443269908)
--(axis cs:0.211961596300821,0.746044330346656)
--(axis cs:0.211774578289102,0.740679217423403)
--(axis cs:0.211499472924243,0.735314104500151)
--(axis cs:0.211117760404984,0.729948991576898)
--(axis cs:0.210616032009497,0.724583878653646)
--(axis cs:0.209987031143429,0.719218765730394)
--(axis cs:0.209230326548748,0.713853652807141)
--(axis cs:0.20835256848423,0.708488539883889)
--(axis cs:0.207367300480351,0.703123426960636)
--(axis cs:0.20629432317047,0.697758314037384)
--(axis cs:0.205158631660836,0.692393201114131)
--(axis cs:0.203988972984439,0.687028088190879)
--(axis cs:0.202816094440997,0.681662975267626)
--(axis cs:0.201670775949912,0.676297862344374)
--(axis cs:0.200581758538254,0.670932749421121)
--(axis cs:0.199573695031714,0.665567636497869)
--(axis cs:0.198665255973819,0.660202523574617)
--(axis cs:0.197867521866407,0.654837410651364)
--(axis cs:0.197182780517668,0.649472297728112)
--(axis cs:0.196603824966146,0.644107184804859)
--(axis cs:0.196113813716136,0.638742071881607)
--(axis cs:0.195686712940004,0.633376958958354)
--(axis cs:0.195288293418726,0.628011846035102)
--(axis cs:0.194877608044401,0.622646733111849)
--(axis cs:0.19440883408844,0.617281620188597)
--(axis cs:0.193833333434855,0.611916507265344)
--(axis cs:0.193101767937721,0.606551394342092)
--(axis cs:0.192166108619024,0.601186281418839)
--(axis cs:0.190981396934819,0.595821168495587)
--(axis cs:0.189507151659885,0.590456055572335)
--(axis cs:0.187708361604328,0.585090942649082)
--(axis cs:0.185556056160482,0.57972582972583)
--(axis cs:0.183027495508772,0.574360716802577)
--(axis cs:0.180106063324941,0.568995603879325)
--(axis cs:0.176780971449425,0.563630490956072)
--(axis cs:0.173046894789455,0.55826537803282)
--(axis cs:0.16890364501892,0.552900265109567)
--(axis cs:0.16435596552341,0.547535152186315)
--(axis cs:0.159413492067288,0.542170039263062)
--(axis cs:0.154090880101577,0.53680492633981)
--(axis cs:0.148408057442313,0.531439813416558)
--(axis cs:0.142390526769642,0.526074700493305)
--(axis cs:0.136069621144234,0.520709587570053)
--(axis cs:0.12948261045207,0.5153444746468)
--(axis cs:0.122672567769657,0.509979361723548)
--(axis cs:0.115687929995238,0.504614248800295)
--(axis cs:0.108581722576928,0.499249135877043)
--(axis cs:0.101410458344515,0.49388402295379)
--(axis cs:0.0942327594811491,0.488518910030538)
--(axis cs:0.0871077842287969,0.483153797107285)
--(axis cs:0.0800935619532966,0.477788684184033)
--(axis cs:0.0732453494210523,0.47242357126078)
--(axis cs:0.0666141172375161,0.467058458337528)
--(axis cs:0.0602452598691041,0.461693345414276)
--(axis cs:0.0541775984397919,0.456328232491023)
--(axis cs:0.0484427163349203,0.450963119567771)
--(axis cs:0.0430646375425571,0.445598006644518)
--cycle;

\path [draw=color1, very thick, fill=color1, opacity=0.1]
(axis cs:1.07658290791304,0.499169435215947)
--(axis cs:0.923417092086961,0.499169435215947)
--(axis cs:0.919398790852141,0.504228329809725)
--(axis cs:0.915753197798881,0.509287224403503)
--(axis cs:0.912532573227523,0.514346118997282)
--(axis cs:0.90977868800444,0.51940501359106)
--(axis cs:0.907521271269942,0.524463908184838)
--(axis cs:0.905776923855104,0.529522802778617)
--(axis cs:0.904548549878431,0.534581697372395)
--(axis cs:0.903825330282837,0.539640591966173)
--(axis cs:0.903583232353991,0.544699486559952)
--(axis cs:0.90378602066258,0.54975838115373)
--(axis cs:0.904386709358472,0.554817275747508)
--(axis cs:0.905329374940242,0.559876170341287)
--(axis cs:0.906551233690496,0.564935064935065)
--(axis cs:0.907984879527863,0.569993959528843)
--(axis cs:0.909560576148512,0.575052854122622)
--(axis cs:0.91120850157004,0.5801117487164)
--(axis cs:0.912860852684782,0.585170643310178)
--(axis cs:0.914453731020081,0.590229537903956)
--(axis cs:0.915928747280543,0.595288432497735)
--(axis cs:0.917234300092982,0.600347327091513)
--(axis cs:0.918326502483527,0.605406221685291)
--(axis cs:0.919169746988692,0.61046511627907)
--(axis cs:0.91973691619641,0.615524010872848)
--(axis cs:0.92000925945532,0.620582905466626)
--(axis cs:0.919975968247942,0.625641800060405)
--(axis cs:0.919633492246671,0.630700694654183)
--(axis cs:0.91898464542258,0.635759589247961)
--(axis cs:0.918037556853538,0.64081848384174)
--(axis cs:0.916804524149861,0.645877378435518)
--(axis cs:0.915300828684016,0.650936273029296)
--(axis cs:0.913543570998072,0.655995167623075)
--(axis cs:0.911550581733745,0.661054062216853)
--(axis cs:0.909339458042321,0.666112956810631)
--(axis cs:0.906926767604804,0.671171851404409)
--(axis cs:0.904327452183095,0.676230745998188)
--(axis cs:0.90155445029273,0.681289640591966)
--(axis cs:0.898618544647955,0.686348535185744)
--(axis cs:0.895528425250761,0.691407429779523)
--(axis cs:0.892290944372466,0.696466324373301)
--(axis cs:0.888911526354949,0.701525218967079)
--(axis cs:0.885394684320212,0.706584113560858)
--(axis cs:0.881744588603,0.711643008154636)
--(axis cs:0.877965628849214,0.716701902748414)
--(axis cs:0.87406291371914,0.721760797342193)
--(axis cs:0.8700426590012,0.726819691935971)
--(axis cs:0.865912426177075,0.731878586529749)
--(axis cs:0.861681188099894,0.736937481123528)
--(axis cs:0.857359215077504,0.741996375717306)
--(axis cs:0.852957791668545,0.747055270311084)
--(axis cs:0.848488790212968,0.752114164904863)
--(axis cs:0.843964139983008,0.757173059498641)
--(axis cs:0.839395239637783,0.762231954092419)
--(axis cs:0.834792364660038,0.767290848686198)
--(axis cs:0.830164120486521,0.772349743279976)
--(axis cs:0.825516986543057,0.777408637873754)
--(axis cs:0.82085498731428,0.782467532467533)
--(axis cs:0.816179515254554,0.787526427061311)
--(axis cs:0.81148931831231,0.792585321655089)
--(axis cs:0.806780653598918,0.797644216248867)
--(axis cs:0.80204759954686,0.802703110842646)
--(axis cs:0.797282512609668,0.807762005436424)
--(axis cs:0.792476611458479,0.812820900030202)
--(axis cs:0.787620671453941,0.817879794623981)
--(axis cs:0.782705814122904,0.822938689217759)
--(axis cs:0.777724379263974,0.827997583811537)
--(axis cs:0.77267086976958,0.833056478405316)
--(axis cs:0.767542959948088,0.838115372999094)
--(axis cs:0.762342555991544,0.843174267592872)
--(axis cs:0.757076891666127,0.848233162186651)
--(axis cs:0.75175963331273,0.853292056780429)
--(axis cs:0.746411956502277,0.858350951374207)
--(axis cs:0.741063543479487,0.863409845967986)
--(axis cs:0.735753437619488,0.868468740561764)
--(axis cs:0.73053068056007,0.873527635155542)
--(axis cs:0.725454651522912,0.87858652974932)
--(axis cs:0.72059502840734,0.883645424343099)
--(axis cs:0.716031297823795,0.888704318936877)
--(axis cs:0.711851756904994,0.893763213530655)
--(axis cs:0.708151973217741,0.898822108124434)
--(axis cs:0.705032699245454,0.903881002718212)
--(axis cs:0.702597272759719,0.90893989731199)
--(axis cs:0.700948571342249,0.913998791905769)
--(axis cs:0.70018562534605,0.919057686499547)
--(axis cs:0.700400025571952,0.924116581093325)
--(axis cs:0.701672286953613,0.929175475687104)
--(axis cs:0.704068345145981,0.934234370280882)
--(axis cs:0.707636367383529,0.93929326487466)
--(axis cs:0.712404051500175,0.944352159468439)
--(axis cs:0.71837656774846,0.949411054062217)
--(axis cs:0.725535268154016,0.954469948655995)
--(axis cs:0.73383724958588,0.959528843249773)
--(axis cs:0.743215812184135,0.964587737843552)
--(axis cs:0.753581807371286,0.96964663243733)
--(axis cs:0.764825822656733,0.974705527031108)
--(axis cs:0.776821106991977,0.979764421624887)
--(axis cs:0.789427103357319,0.984823316218665)
--(axis cs:0.802493426804114,0.989882210812443)
--(axis cs:0.815864107875194,0.994941105406222)
--(axis cs:0.829381913926337,1)
--(axis cs:1.17061808607366,1)
--(axis cs:1.17061808607366,1)
--(axis cs:1.18413589212481,0.994941105406222)
--(axis cs:1.19750657319589,0.989882210812443)
--(axis cs:1.21057289664268,0.984823316218665)
--(axis cs:1.22317889300802,0.979764421624887)
--(axis cs:1.23517417734327,0.974705527031108)
--(axis cs:1.24641819262871,0.96964663243733)
--(axis cs:1.25678418781587,0.964587737843552)
--(axis cs:1.26616275041412,0.959528843249773)
--(axis cs:1.27446473184598,0.954469948655995)
--(axis cs:1.28162343225154,0.949411054062217)
--(axis cs:1.28759594849982,0.944352159468439)
--(axis cs:1.29236363261647,0.93929326487466)
--(axis cs:1.29593165485402,0.934234370280882)
--(axis cs:1.29832771304639,0.929175475687104)
--(axis cs:1.29959997442805,0.924116581093325)
--(axis cs:1.29981437465395,0.919057686499547)
--(axis cs:1.29905142865775,0.913998791905769)
--(axis cs:1.29740272724028,0.90893989731199)
--(axis cs:1.29496730075455,0.903881002718212)
--(axis cs:1.29184802678226,0.898822108124434)
--(axis cs:1.28814824309501,0.893763213530655)
--(axis cs:1.28396870217621,0.888704318936877)
--(axis cs:1.27940497159266,0.883645424343099)
--(axis cs:1.27454534847709,0.87858652974932)
--(axis cs:1.26946931943993,0.873527635155542)
--(axis cs:1.26424656238051,0.868468740561764)
--(axis cs:1.25893645652051,0.863409845967986)
--(axis cs:1.25358804349772,0.858350951374207)
--(axis cs:1.24824036668727,0.853292056780429)
--(axis cs:1.24292310833387,0.848233162186651)
--(axis cs:1.23765744400846,0.843174267592872)
--(axis cs:1.23245704005191,0.838115372999094)
--(axis cs:1.22732913023042,0.833056478405316)
--(axis cs:1.22227562073603,0.827997583811537)
--(axis cs:1.2172941858771,0.822938689217759)
--(axis cs:1.21237932854606,0.817879794623981)
--(axis cs:1.20752338854152,0.812820900030202)
--(axis cs:1.20271748739033,0.807762005436424)
--(axis cs:1.19795240045314,0.802703110842646)
--(axis cs:1.19321934640108,0.797644216248867)
--(axis cs:1.18851068168769,0.792585321655089)
--(axis cs:1.18382048474545,0.787526427061311)
--(axis cs:1.17914501268572,0.782467532467533)
--(axis cs:1.17448301345694,0.777408637873754)
--(axis cs:1.16983587951348,0.772349743279976)
--(axis cs:1.16520763533996,0.767290848686198)
--(axis cs:1.16060476036222,0.762231954092419)
--(axis cs:1.15603586001699,0.757173059498641)
--(axis cs:1.15151120978703,0.752114164904863)
--(axis cs:1.14704220833146,0.747055270311084)
--(axis cs:1.1426407849225,0.741996375717306)
--(axis cs:1.13831881190011,0.736937481123528)
--(axis cs:1.13408757382293,0.731878586529749)
--(axis cs:1.1299573409988,0.726819691935971)
--(axis cs:1.12593708628086,0.721760797342193)
--(axis cs:1.12203437115079,0.716701902748414)
--(axis cs:1.118255411397,0.711643008154636)
--(axis cs:1.11460531567979,0.706584113560858)
--(axis cs:1.11108847364505,0.701525218967079)
--(axis cs:1.10770905562753,0.696466324373301)
--(axis cs:1.10447157474924,0.691407429779523)
--(axis cs:1.10138145535204,0.686348535185744)
--(axis cs:1.09844554970727,0.681289640591966)
--(axis cs:1.0956725478169,0.676230745998188)
--(axis cs:1.0930732323952,0.671171851404409)
--(axis cs:1.09066054195768,0.666112956810631)
--(axis cs:1.08844941826625,0.661054062216853)
--(axis cs:1.08645642900193,0.655995167623075)
--(axis cs:1.08469917131598,0.650936273029296)
--(axis cs:1.08319547585014,0.645877378435518)
--(axis cs:1.08196244314646,0.64081848384174)
--(axis cs:1.08101535457742,0.635759589247961)
--(axis cs:1.08036650775333,0.630700694654183)
--(axis cs:1.08002403175206,0.625641800060405)
--(axis cs:1.07999074054468,0.620582905466626)
--(axis cs:1.08026308380359,0.615524010872848)
--(axis cs:1.08083025301131,0.61046511627907)
--(axis cs:1.08167349751647,0.605406221685291)
--(axis cs:1.08276569990702,0.600347327091513)
--(axis cs:1.08407125271946,0.595288432497735)
--(axis cs:1.08554626897992,0.590229537903956)
--(axis cs:1.08713914731522,0.585170643310178)
--(axis cs:1.08879149842996,0.5801117487164)
--(axis cs:1.09043942385149,0.575052854122622)
--(axis cs:1.09201512047214,0.569993959528843)
--(axis cs:1.0934487663095,0.564935064935065)
--(axis cs:1.09467062505976,0.559876170341287)
--(axis cs:1.09561329064153,0.554817275747508)
--(axis cs:1.09621397933742,0.54975838115373)
--(axis cs:1.09641676764601,0.544699486559952)
--(axis cs:1.09617466971716,0.539640591966173)
--(axis cs:1.09545145012157,0.534581697372395)
--(axis cs:1.0942230761449,0.529522802778617)
--(axis cs:1.09247872873006,0.524463908184838)
--(axis cs:1.09022131199556,0.51940501359106)
--(axis cs:1.08746742677248,0.514346118997282)
--(axis cs:1.08424680220112,0.509287224403503)
--(axis cs:1.08060120914786,0.504228329809725)
--(axis cs:1.07658290791304,0.499169435215947)
--cycle;

\path [draw=color2, very thick, fill=color2, opacity=0.1]
(axis cs:2.03215947976103,0.46843853820598)
--(axis cs:1.96784052023897,0.46843853820598)
--(axis cs:1.96574390805677,0.473807845900869)
--(axis cs:1.96370568925142,0.479177153595758)
--(axis cs:1.96174009706696,0.484546461290647)
--(axis cs:1.95985851689692,0.489915768985536)
--(axis cs:1.95806915958045,0.495285076680426)
--(axis cs:1.95637686492062,0.500654384375315)
--(axis cs:1.95478304003856,0.506023692070204)
--(axis cs:1.95328573120532,0.511392999765093)
--(axis cs:1.95187982289905,0.516762307459982)
--(axis cs:1.95055735419143,0.522131615154871)
--(axis cs:1.94930794011556,0.52750092284976)
--(axis cs:1.94811928413271,0.532870230544649)
--(axis cs:1.94697776677663,0.538239538239538)
--(axis cs:1.94586909452672,0.543608845934427)
--(axis cs:1.94477899150795,0.548978153629316)
--(axis cs:1.94369391444064,0.554347461324206)
--(axis cs:1.94260176830111,0.559716769019095)
--(axis cs:1.94149259660571,0.565086076713984)
--(axis cs:1.94035921656972,0.570455384408873)
--(axis cs:1.93919776630737,0.575824692103762)
--(axis cs:1.93800812954597,0.581193999798651)
--(axis cs:1.93679420383577,0.58656330749354)
--(axis cs:1.9355639816171,0.591932615188429)
--(axis cs:1.93432942015146,0.597301922883318)
--(axis cs:1.93310608625132,0.602671230578207)
--(axis cs:1.93191257453958,0.608040538273096)
--(axis cs:1.930769712794,0.613409845967986)
--(axis cs:1.92969958357999,0.618779153662875)
--(axis cs:1.92872440640709,0.624148461357764)
--(axis cs:1.92786533753947,0.629517769052653)
--(axis cs:1.92714125393758,0.634887076747542)
--(axis cs:1.92656759247565,0.640256384442431)
--(axis cs:1.92615531487065,0.64562569213732)
--(axis cs:1.92591006250433,0.650994999832209)
--(axis cs:1.92583155391614,0.656364307527098)
--(axis cs:1.92591326211707,0.661733615221987)
--(axis cs:1.92614239037651,0.667102922916876)
--(axis cs:1.92650014539808,0.672472230611765)
--(axis cs:1.92696228755249,0.677841538306655)
--(axis cs:1.92749992070469,0.683210846001544)
--(axis cs:1.92808047051446,0.688580153696433)
--(axis cs:1.92866879085159,0.693949461391322)
--(axis cs:1.92922833360182,0.699318769086211)
--(axis cs:1.92972231758981,0.7046880767811)
--(axis cs:1.93011483708174,0.710057384475989)
--(axis cs:1.9303718584503,0.715426692170878)
--(axis cs:1.93046206395241,0.720795999865767)
--(axis cs:1.93035751296706,0.726165307560656)
--(axis cs:1.9300341023294,0.731534615255546)
--(axis cs:1.9294718176494,0.736903922950435)
--(axis cs:1.92865477610357,0.742273230645324)
--(axis cs:1.92757106787638,0.747642538340213)
--(axis cs:1.92621240830092,0.753011846035102)
--(axis cs:1.92457361620235,0.758381153729991)
--(axis cs:1.92265193658523,0.76375046142488)
--(axis cs:1.9204462283171,0.769119769119769)
--(axis cs:1.91795604049227,0.774489076814658)
--(axis cs:1.91518060519931,0.779858384509547)
--(axis cs:1.91211777969505,0.785227692204436)
--(axis cs:1.90876297743193,0.790596999899325)
--(axis cs:1.90510813459898,0.795966307594214)
--(axis cs:1.90114076614134,0.801335615289104)
--(axis cs:1.89684317173152,0.806704922983993)
--(axis cs:1.89219185688313,0.812074230678882)
--(axis cs:1.88715723634136,0.817443538373771)
--(axis cs:1.88170368519344,0.82281284606866)
--(axis cs:1.87578999717839,0.828182153763549)
--(axis cs:1.86937029908711,0.833551461458438)
--(axis cs:1.8623954549045,0.838920769153327)
--(axis cs:1.85481497374581,0.844290076848216)
--(axis cs:1.846579412265,0.849659384543105)
--(axis cs:1.83764323588647,0.855028692237994)
--(axis cs:1.82796807494742,0.860397999932884)
--(axis cs:1.81752628278801,0.865767307627773)
--(axis cs:1.80630467425166,0.871136615322662)
--(axis cs:1.79430829631539,0.876505923017551)
--(axis cs:1.78156405911521,0.88187523071244)
--(axis cs:1.76812403702625,0.887244538407329)
--(axis cs:1.7540682373646,0.892613846102218)
--(axis cs:1.73950663042757,0.897983153797107)
--(axis cs:1.72458024069624,0.903352461491996)
--(axis cs:1.70946111664831,0.908721769186885)
--(axis cs:1.69435102697918,0.914091076881774)
--(axis cs:1.67947877472042,0.919460384576664)
--(axis cs:1.66509607754416,0.924829692271553)
--(axis cs:1.65147203112825,0.930198999966442)
--(axis cs:1.63888625025567,0.935568307661331)
--(axis cs:1.62762086544449,0.94093761535622)
--(axis cs:1.61795163624784,0.946306923051109)
--(axis cs:1.61013851986939,0.951676230745998)
--(axis cs:1.60441609883864,0.957045538440887)
--(axis cs:1.60098431767746,0.962414846135776)
--(axis cs:1.6,0.967784153830665)
--(axis cs:1.60156960998709,0.973153461525554)
--(axis cs:1.60574368337825,0.978522769220443)
--(axis cs:1.61251328325707,0.983892076915333)
--(axis cs:1.62180873794,0.989261384610222)
--(axis cs:1.63350079787657,0.994630692305111)
--(axis cs:1.64740421362282,1)
--(axis cs:2.35259578637718,1)
--(axis cs:2.35259578637718,1)
--(axis cs:2.36649920212343,0.994630692305111)
--(axis cs:2.37819126206,0.989261384610222)
--(axis cs:2.38748671674293,0.983892076915333)
--(axis cs:2.39425631662175,0.978522769220443)
--(axis cs:2.39843039001291,0.973153461525554)
--(axis cs:2.4,0.967784153830665)
--(axis cs:2.39901568232254,0.962414846135776)
--(axis cs:2.39558390116136,0.957045538440887)
--(axis cs:2.38986148013061,0.951676230745998)
--(axis cs:2.38204836375216,0.946306923051109)
--(axis cs:2.37237913455551,0.94093761535622)
--(axis cs:2.36111374974433,0.935568307661331)
--(axis cs:2.34852796887175,0.930198999966442)
--(axis cs:2.33490392245584,0.924829692271553)
--(axis cs:2.32052122527958,0.919460384576664)
--(axis cs:2.30564897302082,0.914091076881774)
--(axis cs:2.29053888335169,0.908721769186885)
--(axis cs:2.27541975930376,0.903352461491996)
--(axis cs:2.26049336957243,0.897983153797107)
--(axis cs:2.2459317626354,0.892613846102218)
--(axis cs:2.23187596297375,0.887244538407329)
--(axis cs:2.21843594088479,0.88187523071244)
--(axis cs:2.20569170368461,0.876505923017551)
--(axis cs:2.19369532574834,0.871136615322662)
--(axis cs:2.18247371721199,0.865767307627773)
--(axis cs:2.17203192505258,0.860397999932884)
--(axis cs:2.16235676411353,0.855028692237994)
--(axis cs:2.153420587735,0.849659384543105)
--(axis cs:2.14518502625419,0.844290076848216)
--(axis cs:2.1376045450955,0.838920769153327)
--(axis cs:2.13062970091289,0.833551461458438)
--(axis cs:2.12421000282161,0.828182153763549)
--(axis cs:2.11829631480656,0.82281284606866)
--(axis cs:2.11284276365864,0.817443538373771)
--(axis cs:2.10780814311687,0.812074230678882)
--(axis cs:2.10315682826848,0.806704922983993)
--(axis cs:2.09885923385866,0.801335615289104)
--(axis cs:2.09489186540102,0.795966307594214)
--(axis cs:2.09123702256807,0.790596999899325)
--(axis cs:2.08788222030495,0.785227692204436)
--(axis cs:2.08481939480069,0.779858384509547)
--(axis cs:2.08204395950773,0.774489076814658)
--(axis cs:2.0795537716829,0.769119769119769)
--(axis cs:2.07734806341477,0.76375046142488)
--(axis cs:2.07542638379765,0.758381153729991)
--(axis cs:2.07378759169908,0.753011846035102)
--(axis cs:2.07242893212362,0.747642538340213)
--(axis cs:2.07134522389643,0.742273230645324)
--(axis cs:2.0705281823506,0.736903922950435)
--(axis cs:2.0699658976706,0.731534615255546)
--(axis cs:2.06964248703294,0.726165307560656)
--(axis cs:2.06953793604759,0.720795999865767)
--(axis cs:2.0696281415497,0.715426692170878)
--(axis cs:2.06988516291826,0.710057384475989)
--(axis cs:2.07027768241019,0.7046880767811)
--(axis cs:2.07077166639818,0.699318769086211)
--(axis cs:2.07133120914841,0.693949461391322)
--(axis cs:2.07191952948554,0.688580153696433)
--(axis cs:2.07250007929531,0.683210846001544)
--(axis cs:2.07303771244751,0.677841538306655)
--(axis cs:2.07349985460192,0.672472230611765)
--(axis cs:2.07385760962349,0.667102922916876)
--(axis cs:2.07408673788293,0.661733615221987)
--(axis cs:2.07416844608386,0.656364307527098)
--(axis cs:2.07408993749567,0.650994999832209)
--(axis cs:2.07384468512935,0.64562569213732)
--(axis cs:2.07343240752435,0.640256384442431)
--(axis cs:2.07285874606242,0.634887076747542)
--(axis cs:2.07213466246053,0.629517769052653)
--(axis cs:2.07127559359291,0.624148461357764)
--(axis cs:2.07030041642001,0.618779153662875)
--(axis cs:2.069230287206,0.613409845967986)
--(axis cs:2.06808742546042,0.608040538273096)
--(axis cs:2.06689391374868,0.602671230578207)
--(axis cs:2.06567057984854,0.597301922883318)
--(axis cs:2.0644360183829,0.591932615188429)
--(axis cs:2.06320579616423,0.58656330749354)
--(axis cs:2.06199187045403,0.581193999798651)
--(axis cs:2.06080223369263,0.575824692103762)
--(axis cs:2.05964078343028,0.570455384408873)
--(axis cs:2.05850740339429,0.565086076713984)
--(axis cs:2.05739823169889,0.559716769019095)
--(axis cs:2.05630608555936,0.554347461324206)
--(axis cs:2.05522100849205,0.548978153629316)
--(axis cs:2.05413090547328,0.543608845934427)
--(axis cs:2.05302223322337,0.538239538239538)
--(axis cs:2.05188071586729,0.532870230544649)
--(axis cs:2.05069205988444,0.52750092284976)
--(axis cs:2.04944264580857,0.522131615154871)
--(axis cs:2.04812017710095,0.516762307459982)
--(axis cs:2.04671426879468,0.511392999765093)
--(axis cs:2.04521695996144,0.506023692070204)
--(axis cs:2.04362313507937,0.500654384375315)
--(axis cs:2.04193084041955,0.495285076680426)
--(axis cs:2.04014148310308,0.489915768985536)
--(axis cs:2.03825990293304,0.484546461290647)
--(axis cs:2.03629431074858,0.479177153595758)
--(axis cs:2.03425609194323,0.473807845900869)
--(axis cs:2.03215947976103,0.46843853820598)
--cycle;

\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
-0.0375 0.445598006644518
0.0375 0.445598006644518
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
-0.0375 0.976744186046512
0.0375 0.976744186046512
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0.9625 0.499169435215947
1.0375 0.499169435215947
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0.9625 1
1.0375 1
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1.9625 0.607142857142857
2.0375 0.607142857142857
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1.9625 1
2.0375 1
};
\addplot [black, mark=diamond*, mark size=2.5, forget plot, mark options={solid,fill=white!18.8235294117647!black}, only marks]
table {%
2 0.571428571428571
2 0.487541528239203
2 0.499584717607973
2 0.571428571428571
2 0.480066445182724
2 0.534883720930233
2 0.571428571428571
2 0.46843853820598
2 0.553571428571429
2 0.541943521594684
2 0.5
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
-0.075 0.731727574750831
0.075 0.731727574750831
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0.925 0.851328903654485
1.075 0.851328903654485
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1.925 0.946428571428571
2.075 0.946428571428571
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0 0.604962624584718
0 0.445598006644518
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0 0.838558970099668
0 0.976744186046512
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1 0.727782392026578
1 0.499169435215947
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1 0.935423588039867
1 1
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
2 0.821428571428571
2 0.607142857142857
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
2 0.982142857142857
2 1
};
\path [draw=white!18.8235294117647!black, draw opacity=0.75, very thick]
(axis cs:-0.075,0.604962624584718)
--(axis cs:0.075,0.604962624584718)
--(axis cs:0.075,0.838558970099668)
--(axis cs:-0.075,0.838558970099668)
--(axis cs:-0.075,0.604962624584718)
--cycle;
\path [draw=white!18.8235294117647!black, draw opacity=0.75, very thick]
(axis cs:0.925,0.727782392026578)
--(axis cs:1.075,0.727782392026578)
--(axis cs:1.075,0.935423588039867)
--(axis cs:0.925,0.935423588039867)
--(axis cs:0.925,0.727782392026578)
--cycle;
\path [draw=white!18.8235294117647!black, draw opacity=0.75, very thick]
(axis cs:1.925,0.821428571428571)
--(axis cs:2.075,0.821428571428571)
--(axis cs:2.075,0.982142857142857)
--(axis cs:1.925,0.982142857142857)
--(axis cs:1.925,0.821428571428571)
--cycle;

\begin{scope}[decoration={calligraphic brace, amplitude=6pt}]
\draw[thick,decorate] (200,595) -- (300,595)
     node[midway,above=1.5ex]{$t=3.605$***};
\end{scope}

\addplot [very thick, dashed, colorline]
table {%
-1 0.956 
3 0.956 
};

\addplot [very thick, dotted, black]
table {%
-1 0.5 
3 0.5 
};

\addlegendentry{Performance of standalone AI algorithm}

% \addlegendentry{Random Guess}

\end{axis}

\node[colorline] at (-0.65,6.12) {95.6\%};

\end{tikzpicture}


==> Figures/study_1_results_a_fv_dr.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\footnotesize
\definecolor{color2}{rgb}{0.09,0.43,0.61}
\definecolor{color1}{rgb}{0.59,0.0,0.09}
\definecolor{color0}{rgb}{0.66,0.66,0.66}
\definecolor{colorline}{rgb}{0.8,0.33,0}


\begin{axis}[
height=9cm,
width=10cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Human without AI, Human + black-box AI, Human + explainable AI},
yticklabels={0\%,0\%,20\%,40\%,60\%,80\%,100\%},
y grid style={white!69.0196078431373!black},
ylabel={Defect detection rate},
ymin=0, ymax=1.14,
ytick style={color=black},
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(1.05,-0.12)}},
legend cell align={left}
]
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color0,
  opacity=0.25,
  forget plot]
table{%
x  y  fill
-0.0653745300545061 0.75 1,115,178
0.0575853219515314 0.642857142857143 1,115,178
0.0157664997491397 0.535714285714286 1,115,178
0.0681448428796537 0.821428571428571 1,115,178
0.00451693617706513 0.535714285714286 1,115,178
0.0131580308300843 0.678571428571429 1,115,178
0.0029232233881977 0.607142857142857 1,115,178
-0.0434146967462823 0.464285714285714 1,115,178
0.00989842241438012 0.857142857142857 1,115,178
0.0740495726107455 0.75 1,115,178
-0.0608401696370536 0.321428571428571 1,115,178
-0.0337747350572905 0.571428571428571 1,115,178
0.0635382608734184 0.535714285714286 1,115,178
0.0519996118537415 0.607142857142857 1,115,178
-0.038313498068057 0.857142857142857 1,115,178
-0.0273262034596031 0.535714285714286 1,115,178
-0.0454187445785097 0.857142857142857 1,115,178
0.0601452512847384 0.75 1,115,178
0.0353492021427255 0.107142857142857 1,115,178
-0.000937352794728313 0.178571428571428 1,115,178
-0.00842014420618417 0.5 1,115,178
0.0330060045752181 0.535714285714286 1,115,178
-0.0410874360354535 0.642857142857143 1,115,178
-0.065783837437225 1 1,115,178
0.0586801297969325 0.821428571428571 1,115,178
-0.0244884241375517 0.678571428571429 1,115,178
0.00331010755967506 0.642857142857143 1,115,178
-0.0136570390944816 0.428571428571428 1,115,178
-0.0410079458663937 0.535714285714286 1,115,178
-0.0472347276732697 0.464285714285714 1,115,178
-0.0698682258269626 0.571428571428571 1,115,178
-0.0122322849398995 0.678571428571429 1,115,178
0.0259280526287866 0.0714285714285714 1,115,178
0.0505229327781165 0.0714285714285714 1,115,178
0.0671671484455069 0.392857142857143 1,115,178
-0.00221238180701475 0.464285714285714 1,115,178
-0.0293845738014969 0.607142857142857 1,115,178
0.0697902870289081 0.392857142857143 1,115,178
0.0482145196813366 0.178571428571428 1,115,178
-0.00935605826720792 0.285714285714286 1,115,178
0.0330255766954876 0.25 1,115,178
-0.0594789629616407 0.285714285714286 1,115,178
-0.0688850233125274 0.0357142857142857 1,115,178
-0.0319759567076344 0.571428571428571 1,115,178
-0.0114393342592949 0.75 1,115,178
-0.042000289190967 0.642857142857143 1,115,178
0.0138141566383014 0.321428571428571 1,115,178
-0.00176228861873821 0.75 1,115,178
0.0624999117843926 0.107142857142857 1,115,178
0.0482029757547682 0.178571428571428 1,115,178
-0.0135396715979719 0.214285714285714 1,115,178
-0.00674799077236067 0.892857142857143 1,115,178
-0.0425268829591945 0.785714285714286 1,115,178
0.0541647845183282 0.714285714285714 1,115,178
-0.0380728598329805 0.178571428571428 1,115,178
0.0579377163433832 0.214285714285714 1,115,178
-0.0294136315142573 0.642857142857143 1,115,178
0.0190876874027682 0.321428571428571 1,115,178
0.0541697054112573 0.785714285714286 1,115,178
0.0363448085560645 0.607142857142857 1,115,178
-0.0271988002138207 0.785714285714286 1,115,178
0.0472858092041815 0.785714285714286 1,115,178
0.0613752632181089 0.357142857142857 1,115,178
-0.0213104346013245 0.178571428571428 1,115,178
0.052206559058758 0.142857142857143 1,115,178
-0.0586003766690744 0.0357142857142857 1,115,178
0.0266248684166478 0.392857142857143 1,115,178
0.0634972448107965 0.892857142857143 1,115,178
0.0105465636484214 0.25 1,115,178
0.0749462933331065 0.392857142857143 1,115,178
-0.0427294384996022 0.785714285714286 1,115,178
-0.0317890848287194 0.964285714285714 1,115,178
-0.0519662684194536 0.357142857142857 1,115,178
-0.04668891715377 0.785714285714286 1,115,178
0.0446356468957118 0.214285714285714 1,115,178
-0.0302343195901474 0.535714285714286 1,115,178
0.0134902710486633 0.535714285714286 1,115,178
-0.0678687646056705 0.142857142857143 1,115,178
-0.0643191675009338 0.714285714285714 1,115,178
-0.00625872051693246 0.785714285714286 1,115,178
-0.046928635166735 0.142857142857143 1,115,178
-0.0357882992698823 0.0714285714285714 1,115,178
0.0103846420924987 0.535714285714286 1,115,178
0.0745769194672361 0.392857142857143 1,115,178
0.0121242630355725 0.107142857142857 1,115,178
-0.0494420349772471 0.642857142857143 1,115,178
-0.0584255856717854 0.357142857142857 1,115,178
-0.0715363333978855 0.75 1,115,178
0.0578326701748599 0.642857142857143 1,115,178
-0.0443126504682489 0.928571428571429 1,115,178
0.0306643931905215 0.0357142857142857 1,115,178
0.0113508736573372 0.285714285714286 1,115,178
0.0528891345880751 0.428571428571428 1,115,178
-0.0178468609972638 0.607142857142857 1,115,178
-0.0227761977112062 0.428571428571428 1,115,178
0.030561529576704 0.607142857142857 1,115,178
0.0734792266629052 0.178571428571428 1,115,178
0.0339810320316484 0.428571428571428 1,115,178
0.0264788024756088 0.321428571428571 1,115,178
-0.00645378042658754 0.607142857142857 1,115,178
-0.032133896321354 0.357142857142857 1,115,178
-0.00028746565045544 0.571428571428571 1,115,178
0.0280830736272232 0.785714285714286 1,115,178
0.0382970254996067 0.392857142857143 1,115,178
0.0650945217204607 0.25 1,115,178
-0.00600891437457682 0.678571428571429 1,115,178
0.0120618878329988 0.464285714285714 1,115,178
0.0341491684342193 0.25 1,115,178
-0.0580645056635515 0.321428571428571 1,115,178
0.0665554026647003 1 1,115,178
-0.0160243301221694 0.142857142857143 1,115,178
0.00114034274745071 0.714285714285714 1,115,178
0.00351471633253393 0.0357142857142857 1,115,178
-0.0730982012194873 0.428571428571428 1,115,178
0.00873423659912559 0.0357142857142857 1,115,178
-0.0436623574312387 0.5 1,115,178
-0.0149111407785172 0.607142857142857 1,115,178
0.009379724298351 0.535714285714286 1,115,178
-0.0499362218173487 0.607142857142857 1,115,178
-0.00122309476921167 0.0714285714285714 1,115,178
0.0677650491615742 0.214285714285714 1,115,178
0.0712967631682123 0.392857142857143 1,115,178
0.00799809008358748 0.214285714285714 1,115,178
-0.0415100592923785 0.178571428571428 1,115,178
0.073932372884893 0.785714285714286 1,115,178
-0.0583876548172421 0.857142857142857 1,115,178
0.051332375764993 0.25 1,115,178
-0.0243917964744797 0.785714285714286 1,115,178
-0.0570879020150225 0.0357142857142857 1,115,178
0.00765243746802501 0.714285714285714 1,115,178
0.0218556886091177 0.607142857142857 1,115,178
-0.05977704957964 0.892857142857143 1,115,178
0.0590852659704681 0.642857142857143 1,115,178
-0.0422695767011245 0.464285714285714 1,115,178
-0.0632218646823397 0.75 1,115,178
-0.0743569118973047 0.785714285714286 1,115,178
-0.0237791231768185 0.464285714285714 1,115,178
0.0191678932536594 0.571428571428571 1,115,178
0.0147782406389407 0.464285714285714 1,115,178
-0.0637490389405741 0.892857142857143 1,115,178
0.0467541469007728 0.678571428571429 1,115,178
-0.0614561062273783 0.892857142857143 1,115,178
};
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color1,
  opacity=0.25,
  forget plot]
table{%
x  y  fill
1.06070914329427 0.928571428571429 222,143,5
1.05241862277582 1 222,143,5
0.954809985401815 0.785714285714286 222,143,5
1.03580274656416 0.892857142857143 222,143,5
1.06191350568171 0.964285714285714 222,143,5
1.00714935900394 0.285714285714286 222,143,5
1.04811937706399 0.0357142857142857 222,143,5
0.945972439895572 0.964285714285714 222,143,5
0.962206197013055 0.0357142857142857 222,143,5
0.97604464671752 0.642857142857143 222,143,5
1.00872146995449 0.285714285714286 222,143,5
1.03684772828555 0.821428571428571 222,143,5
1.05710878690924 0.857142857142857 222,143,5
1.05659386797477 0.107142857142857 222,143,5
0.960874756440074 0.535714285714286 222,143,5
0.96800362915765 0.75 222,143,5
0.968460439580111 0.928571428571429 222,143,5
1.06647681275974 0.75 222,143,5
0.971063761328607 0.678571428571429 222,143,5
0.953448256430245 0.964285714285714 222,143,5
1.06503268762653 0.678571428571429 222,143,5
1.05602718936002 0.714285714285714 222,143,5
0.934721477006821 0.821428571428571 222,143,5
1.03754802891509 0.714285714285714 222,143,5
1.06897007185496 1 222,143,5
1.06304446084351 1 222,143,5
1.00542810785276 0.928571428571429 222,143,5
0.95714856462802 1 222,143,5
1.02953163096799 0.821428571428571 222,143,5
1.04942318886951 0.678571428571429 222,143,5
1.05986018396837 0.357142857142857 222,143,5
0.997948345349884 0.0357142857142857 222,143,5
0.967965603537848 0.642857142857143 222,143,5
0.972347754422646 0.428571428571428 222,143,5
0.978573264688488 0.178571428571428 222,143,5
1.05649825177566 0.642857142857143 222,143,5
1.073238321271 0.357142857142857 222,143,5
1.07125249778819 0.892857142857143 222,143,5
0.976156929761809 0.75 222,143,5
1.00651156873373 0.0714285714285714 222,143,5
0.950077028608334 0.392857142857143 222,143,5
1.06190291596309 0.821428571428571 222,143,5
1.03306879345517 0.571428571428571 222,143,5
1.07007998138299 0.928571428571429 222,143,5
1.05778707744208 0.857142857142857 222,143,5
1.04433742473365 0.107142857142857 222,143,5
1.0059239226638 0.714285714285714 222,143,5
1.03735395222203 0.571428571428571 222,143,5
1.07229804193937 0.642857142857143 222,143,5
1.04544085645152 0.75 222,143,5
1.06824903749279 0.714285714285714 222,143,5
0.997836791264093 0.178571428571428 222,143,5
0.941725106326511 0.392857142857143 222,143,5
0.957765835461179 0.214285714285714 222,143,5
0.979353072496399 0.928571428571429 222,143,5
1.04881787809939 0.785714285714286 222,143,5
1.0316064317878 0.75 222,143,5
1.03000405221759 0.607142857142857 222,143,5
0.963270455329664 0.464285714285714 222,143,5
0.969980351818291 0.678571428571429 222,143,5
0.94982726084415 0.821428571428571 222,143,5
0.960203332645822 0.964285714285714 222,143,5
1.02497217499303 0.678571428571429 222,143,5
0.941132136225571 0.785714285714286 222,143,5
0.944181014642115 0.714285714285714 222,143,5
1.01994964266292 0.857142857142857 222,143,5
1.00241217518052 0.0357142857142857 222,143,5
0.925000179973371 0.964285714285714 222,143,5
1.0557779279014 1 222,143,5
0.940177495122431 0.571428571428571 222,143,5
1.04633778511262 0.964285714285714 222,143,5
1.05089840749481 0.571428571428571 222,143,5
0.985135096298128 0.785714285714286 222,143,5
0.953036729639597 0.392857142857143 222,143,5
0.943280459600334 0.535714285714286 222,143,5
0.941297352784506 0.892857142857143 222,143,5
0.926716249372055 0.928571428571429 222,143,5
0.995051779616515 0.821428571428571 222,143,5
0.988637919718546 0.892857142857143 222,143,5
0.958923128867628 0.535714285714286 222,143,5
0.992953175755044 0.928571428571429 222,143,5
0.969042546340209 0.0357142857142857 222,143,5
0.956429013600205 0.964285714285714 222,143,5
0.928152469833871 0.928571428571429 222,143,5
0.980275652876324 0.857142857142857 222,143,5
1.05699641051712 0.642857142857143 222,143,5
0.94484872490184 0.0357142857142857 222,143,5
1.02277434522683 0.5 222,143,5
1.01132553350223 0.464285714285714 222,143,5
1.01190217260092 0.607142857142857 222,143,5
0.944568505635362 0.928571428571429 222,143,5
0.968581571546371 0.142857142857143 222,143,5
1.0445678025465 0.0714285714285714 222,143,5
1.04687130907521 0.857142857142857 222,143,5
1.04799239365071 0.392857142857143 222,143,5
1.04416380977843 0.642857142857143 222,143,5
0.988721194555338 1 222,143,5
1.0064755253364 1 222,143,5
0.980972875903127 0.857142857142857 222,143,5
0.996698261906055 0.928571428571429 222,143,5
0.959140622965305 0.821428571428571 222,143,5
0.988558562083372 0.857142857142857 222,143,5
1.06330579043025 0.785714285714286 222,143,5
1.0213443071573 0.178571428571428 222,143,5
0.980165293378471 0.928571428571429 222,143,5
1.01102457821774 0.0357142857142857 222,143,5
1.01565102786277 0.892857142857143 222,143,5
1.01580127129949 0.821428571428571 222,143,5
1.013070217068 0.5 222,143,5
1.04585890201815 0.892857142857143 222,143,5
1.00084056849318 0.535714285714286 222,143,5
0.968477311033677 0.928571428571429 222,143,5
0.951353635046947 0.75 222,143,5
1.04116292371153 0.892857142857143 222,143,5
1.04842791462333 0.821428571428571 222,143,5
1.05095795337795 0.857142857142857 222,143,5
1.00686905421344 0.892857142857143 222,143,5
0.995721857302824 0.892857142857143 222,143,5
1.05028733353636 0.25 222,143,5
0.999943105597415 0.535714285714286 222,143,5
0.991061094795148 0.714285714285714 222,143,5
1.06012730414525 0.357142857142857 222,143,5
1.06254645236192 0.0357142857142857 222,143,5
1.04694996899787 0.678571428571429 222,143,5
0.968565104345872 0.571428571428571 222,143,5
1.02648342498606 1 222,143,5
0.952959123741846 0.428571428571428 222,143,5
1.06323788170752 0.892857142857143 222,143,5
1.00842842990707 0.928571428571429 222,143,5
1.01204672324616 0.928571428571429 222,143,5
0.993502141935737 0.535714285714286 222,143,5
1.07476402838193 0.178571428571428 222,143,5
0.996121627411648 0.75 222,143,5
1.05858502261233 0.357142857142857 222,143,5
0.966279936384995 0.892857142857143 222,143,5
1.01484555614806 0.928571428571429 222,143,5
1.01148822445928 0.392857142857143 222,143,5
0.938501467052337 0.75 222,143,5
0.954969237460439 0.678571428571429 222,143,5
0.935260135088185 0.25 222,143,5
0.952780235624699 0.857142857142857 222,143,5
1.02262222448318 0.357142857142857 222,143,5
1.03096249561904 0.785714285714286 222,143,5
0.993832578003178 0.607142857142857 222,143,5
1.07443748801244 0.75 222,143,5
0.931677505359777 0.892857142857143 222,143,5
1.02761684630918 0.964285714285714 222,143,5
0.956297899656007 0.607142857142857 222,143,5
0.949342212332654 0.678571428571429 222,143,5
0.970952700483183 0.964285714285714 222,143,5
0.996692326278609 1 222,143,5
};
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color2,
  opacity=0.25,
  forget plot]
table{%
x  y  fill
2.00672029433609 1 2,158,115
2.0411692792707 0.892857142857143 2,158,115
2.01008444225336 0.892857142857143 2,158,115
1.98988787046762 0.928571428571429 2,158,115
2.01129541935821 0.892857142857143 2,158,115
1.93171073546537 0.821428571428571 2,158,115
2.02713604350159 1 2,158,115
2.05973843551496 1 2,158,115
1.98040572356239 0.785714285714286 2,158,115
2.05520276636765 0.678571428571429 2,158,115
2.05396133901047 0.464285714285714 2,158,115
2.07097754100406 0.785714285714286 2,158,115
2.06549589696502 1 2,158,115
2.03247145081632 1 2,158,115
2.01339903667367 0.714285714285714 2,158,115
1.98605207487546 0.964285714285714 2,158,115
2.0519534897485 1 2,158,115
1.99460067680555 0.607142857142857 2,158,115
1.98041878636407 0.5 2,158,115
2.0628959369407 0.892857142857143 2,158,115
1.9609651064799 1 2,158,115
2.05643608619324 0.678571428571429 2,158,115
2.06356965132436 0.75 2,158,115
1.98798466687084 0.964285714285714 2,158,115
1.9948440284464 0.892857142857143 2,158,115
1.96878230472216 0.607142857142857 2,158,115
2.02857724192418 0.964285714285714 2,158,115
1.98108343501743 0.285714285714286 2,158,115
1.98149218759928 1 2,158,115
2.0203436707799 0.857142857142857 2,158,115
2.05900107389231 0.857142857142857 2,158,115
1.93841381961896 1 2,158,115
1.96547677747251 0.642857142857143 2,158,115
1.98961399661006 0.964285714285714 2,158,115
2.00302715937672 0.964285714285714 2,158,115
1.97618119295202 0.857142857142857 2,158,115
1.95234938615003 0.392857142857143 2,158,115
2.0648966900301 0.607142857142857 2,158,115
1.99324282694025 0.821428571428571 2,158,115
2.04970769117387 0.964285714285714 2,158,115
1.93377642188086 0.714285714285714 2,158,115
1.93286131214953 0.392857142857143 2,158,115
1.9768905512703 1 2,158,115
1.97638112480805 0.964285714285714 2,158,115
2.0490784162129 1 2,158,115
1.9547542265329 0.892857142857143 2,158,115
2.01294045305374 1 2,158,115
2.01415796102653 0.964285714285714 2,158,115
2.02620649923503 0.535714285714286 2,158,115
2.00343218565126 0.928571428571429 2,158,115
2.01184251804692 1 2,158,115
2.0433376207779 0.321428571428571 2,158,115
2.00737618080981 1 2,158,115
2.04288776038367 1 2,158,115
2.07218567935638 0.25 2,158,115
2.03039404965586 0.928571428571429 2,158,115
2.02242803882207 0.964285714285714 2,158,115
1.94020027186909 0.678571428571429 2,158,115
2.03806201310882 0.142857142857143 2,158,115
2.06762580761515 1 2,158,115
1.92619920953042 0.821428571428571 2,158,115
2.07232481682341 0.857142857142857 2,158,115
2.00691745477337 0.607142857142857 2,158,115
2.03958778772449 0.964285714285714 2,158,115
1.95289489960739 0.964285714285714 2,158,115
2.06775620562755 0.928571428571429 2,158,115
1.99900710615999 1 2,158,115
2.0732182284537 0.75 2,158,115
2.03832656426934 0.892857142857143 2,158,115
1.96678430951683 0.285714285714286 2,158,115
1.97923388016154 0.785714285714286 2,158,115
1.92664884179415 0.357142857142857 2,158,115
1.97532824159462 0.964285714285714 2,158,115
1.92670420392653 0.821428571428571 2,158,115
2.05243377374194 0.571428571428571 2,158,115
1.96353749333471 0.964285714285714 2,158,115
1.97457735643937 0.892857142857143 2,158,115
1.9789261228256 0.928571428571429 2,158,115
2.05312544350122 0.928571428571429 2,158,115
2.02825489321688 1 2,158,115
2.02696054896372 0.678571428571429 2,158,115
1.95260796828049 0.178571428571428 2,158,115
1.98192222119668 0.214285714285714 2,158,115
2.05802651311937 0.964285714285714 2,158,115
1.97649600225821 0.857142857142857 2,158,115
1.94906069495224 0.571428571428571 2,158,115
1.9467229812866 0.857142857142857 2,158,115
2.01341346567793 0.892857142857143 2,158,115
2.0617192305282 1 2,158,115
1.95701403701822 0.642857142857143 2,158,115
2.06000471978116 0.857142857142857 2,158,115
2.00073429253751 1 2,158,115
2.05014322036361 0.714285714285714 2,158,115
1.99155111686829 0.964285714285714 2,158,115
1.95502868160696 1 2,158,115
2.02648887523062 0.142857142857143 2,158,115
1.93596455136555 0.964285714285714 2,158,115
2.01669010190654 0.964285714285714 2,158,115
1.98992238020723 0.392857142857143 2,158,115
1.95376092961048 0.75 2,158,115
1.92781166118388 0.0357142857142857 2,158,115
1.9776168664246 0.964285714285714 2,158,115
2.07111401418465 0.964285714285714 2,158,115
2.02602692211977 1 2,158,115
1.94331219286149 0.321428571428571 2,158,115
1.9452452388303 0.964285714285714 2,158,115
2.00658522981125 0.928571428571429 2,158,115
2.00304823484236 1 2,158,115
1.96612537413154 0.821428571428571 2,158,115
1.99072840682464 0.928571428571429 2,158,115
1.95799900571991 0.821428571428571 2,158,115
2.04584843145507 0.928571428571429 2,158,115
1.97189467420252 1 2,158,115
1.95922069867834 0.285714285714286 2,158,115
1.92681539923868 1 2,158,115
1.9269664426514 0.142857142857143 2,158,115
2.0494541471532 0.892857142857143 2,158,115
1.9420650011675 0.857142857142857 2,158,115
1.97922753469526 1 2,158,115
2.02522577733701 0.0357142857142857 2,158,115
1.97180917602703 0.964285714285714 2,158,115
1.9463118623553 0.928571428571429 2,158,115
2.02332109525044 0.964285714285714 2,158,115
2.03003969989474 1 2,158,115
1.95800248161669 1 2,158,115
1.98077244815766 0.678571428571429 2,158,115
2.06531976891841 1 2,158,115
1.93426263522342 0.928571428571429 2,158,115
2.05483284308586 0.107142857142857 2,158,115
2.00611208839003 0.785714285714286 2,158,115
1.96176156666157 0.107142857142857 2,158,115
1.96448729247824 1 2,158,115
1.92792572424425 1 2,158,115
1.98465795369788 0.285714285714286 2,158,115
1.99979332552407 0.857142857142857 2,158,115
2.05813143511949 0.25 2,158,115
2.03178077070063 0.214285714285714 2,158,115
};
\path [draw=color0, very thick, fill=color0, opacity=0.1]
(axis cs:0.0927293430158199,0.0357142857142857)
--(axis cs:-0.0927293430158199,0.0357142857142857)
--(axis cs:-0.0989962954676679,0.0454545454545454)
--(axis cs:-0.105118154735389,0.0551948051948052)
--(axis cs:-0.111048677358008,0.0649350649350649)
--(axis cs:-0.116746589801204,0.0746753246753247)
--(axis cs:-0.122176026126837,0.0844155844155844)
--(axis cs:-0.12730675567199,0.0941558441558441)
--(axis cs:-0.132114249937641,0.103896103896104)
--(axis cs:-0.136579645404729,0.113636363636364)
--(axis cs:-0.140689657884684,0.123376623376623)
--(axis cs:-0.144436494738413,0.133116883116883)
--(axis cs:-0.147817795424118,0.142857142857143)
--(axis cs:-0.150836610803792,0.152597402597403)
--(axis cs:-0.153501410441415,0.162337662337662)
--(axis cs:-0.155826087892476,0.172077922077922)
--(axis cs:-0.157829919560801,0.181818181818182)
--(axis cs:-0.159537425268389,0.191558441558442)
--(axis cs:-0.16097807948387,0.201298701298701)
--(axis cs:-0.162185831321818,0.211038961038961)
--(axis cs:-0.163198407988933,0.220779220779221)
--(axis cs:-0.164056398375094,0.230519480519481)
--(axis cs:-0.164802138316054,0.24025974025974)
--(axis cs:-0.165478443664008,0.25)
--(axis cs:-0.166127258665249,0.25974025974026)
--(axis cs:-0.16678830259337,0.269480519480519)
--(axis cs:-0.16749780512072,0.279220779220779)
--(axis cs:-0.168287419413329,0.288961038961039)
--(axis cs:-0.169183391283962,0.298701298701299)
--(axis cs:-0.170206043807107,0.308441558441558)
--(axis cs:-0.171369611347118,0.318181818181818)
--(axis cs:-0.17268242742609,0.327922077922078)
--(axis cs:-0.174147440142747,0.337662337662338)
--(axis cs:-0.175762999968741,0.347402597402597)
--(axis cs:-0.177523840556657,0.357142857142857)
--(axis cs:-0.179422156123251,0.366883116883117)
--(axis cs:-0.181448670786617,0.376623376623377)
--(axis cs:-0.183593596871402,0.386363636363636)
--(axis cs:-0.185847390665862,0.396103896103896)
--(axis cs:-0.188201234504155,0.405844155844156)
--(axis cs:-0.190647201588268,0.415584415584416)
--(axis cs:-0.193178092184583,0.425324675324675)
--(axis cs:-0.195786963769426,0.435064935064935)
--(axis cs:-0.198466410167975,0.444805194805195)
--(axis cs:-0.201207672603555,0.454545454545455)
--(axis cs:-0.20399968606961,0.464285714285714)
--(axis cs:-0.206828175387353,0.474025974025974)
--(axis cs:-0.209674915380079,0.483766233766234)
--(axis cs:-0.212517258419315,0.493506493506494)
--(axis cs:-0.215328010858485,0.503246753246753)
--(axis cs:-0.218075709260261,0.512987012987013)
--(axis cs:-0.22072531043073,0.522727272727273)
--(axis cs:-0.223239269371077,0.532467532467532)
--(axis cs:-0.225578940031145,0.542207792207792)
--(axis cs:-0.227706198971076,0.551948051948052)
--(axis cs:-0.229585165217707,0.561688311688312)
--(axis cs:-0.231183873648881,0.571428571428571)
--(axis cs:-0.232475756151333,0.581168831168831)
--(axis cs:-0.233440795431799,0.590909090909091)
--(axis cs:-0.23406624028447,0.600649350649351)
--(axis cs:-0.23434680658393,0.61038961038961)
--(axis cs:-0.234284332319373,0.62012987012987)
--(axis cs:-0.233886903666446,0.62987012987013)
--(axis cs:-0.233167517822769,0.63961038961039)
--(axis cs:-0.232142392328307,0.649350649350649)
--(axis cs:-0.230829065359364,0.659090909090909)
--(axis cs:-0.229244453313353,0.668831168831169)
--(axis cs:-0.227403038394442,0.678571428571428)
--(axis cs:-0.22531534890822,0.688311688311688)
--(axis cs:-0.222986869315254,0.698051948051948)
--(axis cs:-0.220417478186442,0.707792207792208)
--(axis cs:-0.21760146389589,0.717532467532467)
--(axis cs:-0.214528115061027,0.727272727272727)
--(axis cs:-0.211182830765957,0.737012987012987)
--(axis cs:-0.207548649730086,0.746753246753247)
--(axis cs:-0.203608062329619,0.756493506493506)
--(axis cs:-0.199344948021298,0.766233766233766)
--(axis cs:-0.194746474932162,0.775974025974026)
--(axis cs:-0.189804808090433,0.785714285714286)
--(axis cs:-0.184518496225588,0.795454545454545)
--(axis cs:-0.178893441106177,0.805194805194805)
--(axis cs:-0.172943393905335,0.814935064935065)
--(axis cs:-0.166689965569666,0.824675324675325)
--(axis cs:-0.160162178251445,0.834415584415584)
--(axis cs:-0.15339561883201,0.844155844155844)
--(axis cs:-0.146431280727389,0.853896103896104)
--(axis cs:-0.139314195072414,0.863636363636364)
--(axis cs:-0.132091956837884,0.873376623376623)
--(axis cs:-0.124813246386186,0.883116883116883)
--(axis cs:-0.117526434218902,0.892857142857143)
--(axis cs:-0.110278338548878,0.902597402597403)
--(axis cs:-0.10311318434843,0.912337662337662)
--(axis cs:-0.0960717910537611,0.922077922077922)
--(axis cs:-0.0891909961298964,0.931818181818182)
--(axis cs:-0.082503304679298,0.941558441558441)
--(axis cs:-0.0760367420932088,0.951298701298701)
--(axis cs:-0.0698148777394266,0.961038961038961)
--(axis cs:-0.0638569827486837,0.970779220779221)
--(axis cs:-0.0581782836765645,0.98051948051948)
--(axis cs:-0.0527902755556928,0.99025974025974)
--(axis cs:-0.0477010619042916,1)
--(axis cs:0.0477010619042916,1)
--(axis cs:0.0477010619042916,1)
--(axis cs:0.0527902755556928,0.99025974025974)
--(axis cs:0.0581782836765645,0.98051948051948)
--(axis cs:0.0638569827486837,0.970779220779221)
--(axis cs:0.0698148777394266,0.961038961038961)
--(axis cs:0.0760367420932088,0.951298701298701)
--(axis cs:0.082503304679298,0.941558441558441)
--(axis cs:0.0891909961298964,0.931818181818182)
--(axis cs:0.0960717910537611,0.922077922077922)
--(axis cs:0.10311318434843,0.912337662337662)
--(axis cs:0.110278338548878,0.902597402597403)
--(axis cs:0.117526434218902,0.892857142857143)
--(axis cs:0.124813246386186,0.883116883116883)
--(axis cs:0.132091956837884,0.873376623376623)
--(axis cs:0.139314195072414,0.863636363636364)
--(axis cs:0.146431280727389,0.853896103896104)
--(axis cs:0.15339561883201,0.844155844155844)
--(axis cs:0.160162178251445,0.834415584415584)
--(axis cs:0.166689965569666,0.824675324675325)
--(axis cs:0.172943393905335,0.814935064935065)
--(axis cs:0.178893441106177,0.805194805194805)
--(axis cs:0.184518496225588,0.795454545454545)
--(axis cs:0.189804808090433,0.785714285714286)
--(axis cs:0.194746474932162,0.775974025974026)
--(axis cs:0.199344948021298,0.766233766233766)
--(axis cs:0.203608062329619,0.756493506493506)
--(axis cs:0.207548649730086,0.746753246753247)
--(axis cs:0.211182830765957,0.737012987012987)
--(axis cs:0.214528115061027,0.727272727272727)
--(axis cs:0.21760146389589,0.717532467532467)
--(axis cs:0.220417478186442,0.707792207792208)
--(axis cs:0.222986869315254,0.698051948051948)
--(axis cs:0.22531534890822,0.688311688311688)
--(axis cs:0.227403038394442,0.678571428571428)
--(axis cs:0.229244453313353,0.668831168831169)
--(axis cs:0.230829065359364,0.659090909090909)
--(axis cs:0.232142392328307,0.649350649350649)
--(axis cs:0.233167517822769,0.63961038961039)
--(axis cs:0.233886903666446,0.62987012987013)
--(axis cs:0.234284332319373,0.62012987012987)
--(axis cs:0.23434680658393,0.61038961038961)
--(axis cs:0.23406624028447,0.600649350649351)
--(axis cs:0.233440795431799,0.590909090909091)
--(axis cs:0.232475756151333,0.581168831168831)
--(axis cs:0.231183873648881,0.571428571428571)
--(axis cs:0.229585165217707,0.561688311688312)
--(axis cs:0.227706198971076,0.551948051948052)
--(axis cs:0.225578940031145,0.542207792207792)
--(axis cs:0.223239269371077,0.532467532467532)
--(axis cs:0.22072531043073,0.522727272727273)
--(axis cs:0.218075709260261,0.512987012987013)
--(axis cs:0.215328010858485,0.503246753246753)
--(axis cs:0.212517258419315,0.493506493506494)
--(axis cs:0.209674915380079,0.483766233766234)
--(axis cs:0.206828175387353,0.474025974025974)
--(axis cs:0.20399968606961,0.464285714285714)
--(axis cs:0.201207672603555,0.454545454545455)
--(axis cs:0.198466410167975,0.444805194805195)
--(axis cs:0.195786963769426,0.435064935064935)
--(axis cs:0.193178092184583,0.425324675324675)
--(axis cs:0.190647201588268,0.415584415584416)
--(axis cs:0.188201234504155,0.405844155844156)
--(axis cs:0.185847390665862,0.396103896103896)
--(axis cs:0.183593596871402,0.386363636363636)
--(axis cs:0.181448670786617,0.376623376623377)
--(axis cs:0.179422156123251,0.366883116883117)
--(axis cs:0.177523840556657,0.357142857142857)
--(axis cs:0.175762999968741,0.347402597402597)
--(axis cs:0.174147440142747,0.337662337662338)
--(axis cs:0.17268242742609,0.327922077922078)
--(axis cs:0.171369611347118,0.318181818181818)
--(axis cs:0.170206043807107,0.308441558441558)
--(axis cs:0.169183391283962,0.298701298701299)
--(axis cs:0.168287419413329,0.288961038961039)
--(axis cs:0.16749780512072,0.279220779220779)
--(axis cs:0.16678830259337,0.269480519480519)
--(axis cs:0.166127258665249,0.25974025974026)
--(axis cs:0.165478443664008,0.25)
--(axis cs:0.164802138316054,0.24025974025974)
--(axis cs:0.164056398375094,0.230519480519481)
--(axis cs:0.163198407988933,0.220779220779221)
--(axis cs:0.162185831321818,0.211038961038961)
--(axis cs:0.16097807948387,0.201298701298701)
--(axis cs:0.159537425268389,0.191558441558442)
--(axis cs:0.157829919560801,0.181818181818182)
--(axis cs:0.155826087892476,0.172077922077922)
--(axis cs:0.153501410441415,0.162337662337662)
--(axis cs:0.150836610803792,0.152597402597403)
--(axis cs:0.147817795424118,0.142857142857143)
--(axis cs:0.144436494738413,0.133116883116883)
--(axis cs:0.140689657884684,0.123376623376623)
--(axis cs:0.136579645404729,0.113636363636364)
--(axis cs:0.132114249937641,0.103896103896104)
--(axis cs:0.12730675567199,0.0941558441558441)
--(axis cs:0.122176026126837,0.0844155844155844)
--(axis cs:0.116746589801204,0.0746753246753247)
--(axis cs:0.111048677358008,0.0649350649350649)
--(axis cs:0.105118154735389,0.0551948051948052)
--(axis cs:0.0989962954676679,0.0454545454545454)
--(axis cs:0.0927293430158199,0.0357142857142857)
--cycle;

\path [draw=color1, very thick, fill=color1, opacity=0.1]
(axis cs:1.06394189712717,0.0357142857142857)
--(axis cs:0.936058102872829,0.0357142857142857)
--(axis cs:0.933747541358691,0.0454545454545454)
--(axis cs:0.931721974937637,0.0551948051948052)
--(axis cs:0.929990250844509,0.0649350649350649)
--(axis cs:0.928553442573107,0.0746753246753247)
--(axis cs:0.927405028892797,0.0844155844155844)
--(axis cs:0.926531345678228,0.0941558441558441)
--(axis cs:0.925912273655307,0.103896103896104)
--(axis cs:0.925522115502436,0.113636363636364)
--(axis cs:0.92533061027947,0.123376623376623)
--(axis cs:0.925304031922904,0.133116883116883)
--(axis cs:0.925406321143567,0.142857142857143)
--(axis cs:0.925600205726204,0.152597402597403)
--(axis cs:0.925848271939573,0.162337662337662)
--(axis cs:0.926113958388152,0.172077922077922)
--(axis cs:0.926362452072888,0.181818181818182)
--(axis cs:0.926561473749969,0.191558441558442)
--(axis cs:0.926681945234591,0.201298701298701)
--(axis cs:0.926698534790245,0.211038961038961)
--(axis cs:0.926590078239489,0.220779220779221)
--(axis cs:0.926339873332305,0.230519480519481)
--(axis cs:0.925935843875888,0.24025974025974)
--(axis cs:0.925370568978276,0.25)
--(axis cs:0.924641172321434,0.25974025974026)
--(axis cs:0.923749067380139,0.269480519480519)
--(axis cs:0.922699557437521,0.279220779220779)
--(axis cs:0.921501294300543,0.288961038961039)
--(axis cs:0.92016560661785,0.298701298701299)
--(axis cs:0.918705717126815,0.308441558441558)
--(axis cs:0.917135877187516,0.318181818181818)
--(axis cs:0.915470455577316,0.327922077922078)
--(axis cs:0.913723025622359,0.337662337662338)
--(axis cs:0.911905499295949,0.347402597402597)
--(axis cs:0.91002735808363,0.357142857142857)
--(axis cs:0.908095027683221,0.366883116883117)
--(axis cs:0.906111436857317,0.376623376623377)
--(axis cs:0.904075790301711,0.386363636363636)
--(axis cs:0.901983571969226,0.396103896103896)
--(axis cs:0.899826779976514,0.405844155844156)
--(axis cs:0.897594378341017,0.415584415584416)
--(axis cs:0.895272935761176,0.425324675324675)
--(axis cs:0.89284740882069,0.435064935064935)
--(axis cs:0.890302017513636,0.444805194805195)
--(axis cs:0.887621155664684,0.454545454545455)
--(axis cs:0.884790278051334,0.464285714285714)
--(axis cs:0.881796709761806,0.474025974025974)
--(axis cs:0.878630331044842,0.483766233766234)
--(axis cs:0.875284101758983,0.493506493506494)
--(axis cs:0.871754402382678,0.503246753246753)
--(axis cs:0.868041182153211,0.512987012987013)
--(axis cs:0.864147918033702,0.522727272727273)
--(axis cs:0.860081399791947,0.532467532467532)
--(axis cs:0.855851365706644,0.542207792207792)
--(axis cs:0.85147001982501,0.551948051948052)
--(axis cs:0.84695146516976,0.561688311688312)
--(axis cs:0.84231108805783,0.571428571428571)
--(axis cs:0.83756492724438,0.581168831168831)
--(axis cs:0.832729058616252,0.590909090909091)
--(axis cs:0.827819022365356,0.600649350649351)
--(axis cs:0.822849315662165,0.61038961038961)
--(axis cs:0.817832970362503,0.62012987012987)
--(axis cs:0.812781232538236,0.62987012987013)
--(axis cs:0.807703358690241,0.63961038961039)
--(axis cs:0.802606542193342,0.649350649350649)
--(axis cs:0.797495982438262,0.659090909090909)
--(axis cs:0.792375107732464,0.668831168831169)
--(axis cs:0.787245960705884,0.678571428571428)
--(axis cs:0.782109751191752,0.688311688311688)
--(axis cs:0.776967575912404,0.698051948051948)
--(axis cs:0.771821296612321,0.707792207792208)
--(axis cs:0.766674558638441,0.717532467532467)
--(axis cs:0.761533920762829,0.727272727272727)
--(axis cs:0.756410054953873,0.737012987012987)
--(axis cs:0.751318962751417,0.746753246753247)
--(axis cs:0.746283143980252,0.756493506493506)
--(axis cs:0.74133264491171,0.766233766233766)
--(axis cs:0.736505907787417,0.775974025974026)
--(axis cs:0.731850342839721,0.785714285714286)
--(axis cs:0.727422548316508,0.795454545454545)
--(axis cs:0.723288113940401,0.805194805194805)
--(axis cs:0.719520958695182,0.814935064935065)
--(axis cs:0.716202174387215,0.824675324675325)
--(axis cs:0.713418371188833,0.834415584415584)
--(axis cs:0.711259549042761,0.844155844155844)
--(axis cs:0.709816547768992,0.853896103896104)
--(axis cs:0.709178157115997,0.863636363636364)
--(axis cs:0.709427993883178,0.873376623376623)
--(axis cs:0.710641274698482,0.883116883116883)
--(axis cs:0.712881628340503,0.892857142857143)
--(axis cs:0.716198099255016,0.902597402597403)
--(axis cs:0.72062249319104,0.912337662337662)
--(axis cs:0.726167206276722,0.922077922077922)
--(axis cs:0.73282366057621,0.931818181818182)
--(axis cs:0.740561443031054,0.941558441558441)
--(axis cs:0.749328212081146,0.951298701298701)
--(axis cs:0.75905039905639,0.961038961038961)
--(axis cs:0.76963469186893,0.970779220779221)
--(axis cs:0.780970249060095,0.98051948051948)
--(axis cs:0.792931555338062,0.99025974025974)
--(axis cs:0.805381797699919,1)
--(axis cs:1.19461820230008,1)
--(axis cs:1.19461820230008,1)
--(axis cs:1.20706844466194,0.99025974025974)
--(axis cs:1.2190297509399,0.98051948051948)
--(axis cs:1.23036530813107,0.970779220779221)
--(axis cs:1.24094960094361,0.961038961038961)
--(axis cs:1.25067178791885,0.951298701298701)
--(axis cs:1.25943855696895,0.941558441558441)
--(axis cs:1.26717633942379,0.931818181818182)
--(axis cs:1.27383279372328,0.922077922077922)
--(axis cs:1.27937750680896,0.912337662337662)
--(axis cs:1.28380190074498,0.902597402597403)
--(axis cs:1.2871183716595,0.892857142857143)
--(axis cs:1.28935872530152,0.883116883116883)
--(axis cs:1.29057200611682,0.873376623376623)
--(axis cs:1.290821842884,0.863636363636364)
--(axis cs:1.29018345223101,0.853896103896104)
--(axis cs:1.28874045095724,0.844155844155844)
--(axis cs:1.28658162881117,0.834415584415584)
--(axis cs:1.28379782561278,0.824675324675325)
--(axis cs:1.28047904130482,0.814935064935065)
--(axis cs:1.2767118860596,0.805194805194805)
--(axis cs:1.27257745168349,0.795454545454545)
--(axis cs:1.26814965716028,0.785714285714286)
--(axis cs:1.26349409221258,0.775974025974026)
--(axis cs:1.25866735508829,0.766233766233766)
--(axis cs:1.25371685601975,0.756493506493506)
--(axis cs:1.24868103724858,0.746753246753247)
--(axis cs:1.24358994504613,0.737012987012987)
--(axis cs:1.23846607923717,0.727272727272727)
--(axis cs:1.23332544136156,0.717532467532467)
--(axis cs:1.22817870338768,0.707792207792208)
--(axis cs:1.2230324240876,0.698051948051948)
--(axis cs:1.21789024880825,0.688311688311688)
--(axis cs:1.21275403929412,0.678571428571428)
--(axis cs:1.20762489226754,0.668831168831169)
--(axis cs:1.20250401756174,0.659090909090909)
--(axis cs:1.19739345780666,0.649350649350649)
--(axis cs:1.19229664130976,0.63961038961039)
--(axis cs:1.18721876746176,0.62987012987013)
--(axis cs:1.1821670296375,0.62012987012987)
--(axis cs:1.17715068433783,0.61038961038961)
--(axis cs:1.17218097763464,0.600649350649351)
--(axis cs:1.16727094138375,0.590909090909091)
--(axis cs:1.16243507275562,0.581168831168831)
--(axis cs:1.15768891194217,0.571428571428571)
--(axis cs:1.15304853483024,0.561688311688312)
--(axis cs:1.14852998017499,0.551948051948052)
--(axis cs:1.14414863429336,0.542207792207792)
--(axis cs:1.13991860020805,0.532467532467532)
--(axis cs:1.1358520819663,0.522727272727273)
--(axis cs:1.13195881784679,0.512987012987013)
--(axis cs:1.12824559761732,0.503246753246753)
--(axis cs:1.12471589824102,0.493506493506494)
--(axis cs:1.12136966895516,0.483766233766234)
--(axis cs:1.11820329023819,0.474025974025974)
--(axis cs:1.11520972194867,0.464285714285714)
--(axis cs:1.11237884433532,0.454545454545455)
--(axis cs:1.10969798248636,0.444805194805195)
--(axis cs:1.10715259117931,0.435064935064935)
--(axis cs:1.10472706423882,0.425324675324675)
--(axis cs:1.10240562165898,0.415584415584416)
--(axis cs:1.10017322002349,0.405844155844156)
--(axis cs:1.09801642803077,0.396103896103896)
--(axis cs:1.09592420969829,0.386363636363636)
--(axis cs:1.09388856314268,0.376623376623377)
--(axis cs:1.09190497231678,0.366883116883117)
--(axis cs:1.08997264191637,0.357142857142857)
--(axis cs:1.08809450070405,0.347402597402597)
--(axis cs:1.08627697437764,0.337662337662338)
--(axis cs:1.08452954442268,0.327922077922078)
--(axis cs:1.08286412281248,0.318181818181818)
--(axis cs:1.08129428287319,0.308441558441558)
--(axis cs:1.07983439338215,0.298701298701299)
--(axis cs:1.07849870569946,0.288961038961039)
--(axis cs:1.07730044256248,0.279220779220779)
--(axis cs:1.07625093261986,0.269480519480519)
--(axis cs:1.07535882767857,0.25974025974026)
--(axis cs:1.07462943102172,0.25)
--(axis cs:1.07406415612411,0.24025974025974)
--(axis cs:1.07366012666769,0.230519480519481)
--(axis cs:1.07340992176051,0.220779220779221)
--(axis cs:1.07330146520976,0.211038961038961)
--(axis cs:1.07331805476541,0.201298701298701)
--(axis cs:1.07343852625003,0.191558441558442)
--(axis cs:1.07363754792711,0.181818181818182)
--(axis cs:1.07388604161185,0.172077922077922)
--(axis cs:1.07415172806043,0.162337662337662)
--(axis cs:1.0743997942738,0.152597402597403)
--(axis cs:1.07459367885643,0.142857142857143)
--(axis cs:1.0746959680771,0.133116883116883)
--(axis cs:1.07466938972053,0.123376623376623)
--(axis cs:1.07447788449756,0.113636363636364)
--(axis cs:1.07408772634469,0.103896103896104)
--(axis cs:1.07346865432177,0.0941558441558441)
--(axis cs:1.0725949711072,0.0844155844155844)
--(axis cs:1.07144655742689,0.0746753246753247)
--(axis cs:1.07000974915549,0.0649350649350649)
--(axis cs:1.06827802506236,0.0551948051948052)
--(axis cs:1.06625245864131,0.0454545454545454)
--(axis cs:1.06394189712717,0.0357142857142857)
--cycle;


\path [draw=color2, very thick, fill=color2, opacity=0.1]
(axis cs:2.03308391988009,0.0357142857142857)
--(axis cs:1.96691608011991,0.0357142857142857)
--(axis cs:1.96434608708569,0.0454545454545454)
--(axis cs:1.96175603876312,0.0551948051948052)
--(axis cs:1.95916224763526,0.0649350649350649)
--(axis cs:1.95658077162991,0.0746753246753247)
--(axis cs:1.95402716306382,0.0844155844155844)
--(axis cs:1.9515162701576,0.0941558441558441)
--(axis cs:1.949062100389,0.103896103896104)
--(axis cs:1.9466777506912,0.113636363636364)
--(axis cs:1.94437540451232,0.123376623376623)
--(axis cs:1.94216639036007,0.133116883116883)
--(axis cs:1.9400612910706,0.142857142857143)
--(axis cs:1.93807008812894,0.152597402597403)
--(axis cs:1.93620232140636,0.162337662337662)
--(axis cs:1.93446724210612,0.172077922077922)
--(axis cs:1.9328739358729,0.181818181818182)
--(axis cs:1.93143139413333,0.191558441558442)
--(axis cs:1.93014851483274,0.201298701298701)
--(axis cs:1.9290340186639,0.211038961038961)
--(axis cs:1.92809627330563,0.220779220779221)
--(axis cs:1.92734302560265,0.230519480519481)
--(axis cs:1.92678104940877,0.24025974025974)
--(axis cs:1.92641572432008,0.25)
--(axis cs:1.92625056709734,0.25974025974026)
--(axis cs:1.92628674265956,0.269480519480519)
--(axis cs:1.92652258471001,0.279220779220779)
--(axis cs:1.92695315709998,0.288961038961039)
--(axis cs:1.92756988591492,0.298701298701299)
--(axis cs:1.92836028914185,0.308441558441558)
--(axis cs:1.92930782597065,0.318181818181818)
--(axis cs:1.93039188173365,0.327922077922078)
--(axis cs:1.93158789769612,0.337662337662338)
--(axis cs:1.93286764787478,0.347402597402597)
--(axis cs:1.9341996582328,0.357142857142857)
--(axis cs:1.9355497573396,0.366883116883117)
--(axis cs:1.93688174214552,0.376623376623377)
--(axis cs:1.93815813804421,0.386363636363636)
--(axis cs:1.93934102891798,0.396103896103896)
--(axis cs:1.94039293034647,0.405844155844156)
--(axis cs:1.94127767752339,0.415584415584416)
--(axis cs:1.9419612985752,0.425324675324675)
--(axis cs:1.94241284382866,0.435064935064935)
--(axis cs:1.94260514208365,0.444805194805195)
--(axis cs:1.94251545611047,0.454545454545455)
--(axis cs:1.94212601143899,0.464285714285714)
--(axis cs:1.94142437510359,0.474025974025974)
--(axis cs:1.9404036644191,0.483766233766234)
--(axis cs:1.93906257014341,0.493506493506494)
--(axis cs:1.93740518354535,0.503246753246753)
--(axis cs:1.93544062290417,0.512987012987013)
--(axis cs:1.93318246170951,0.522727272727273)
--(axis cs:1.93064796812967,0.532467532467532)
--(axis cs:1.9278571729233,0.542207792207792)
--(axis cs:1.92483179058076,0.551948051948052)
--(axis cs:1.92159402575104,0.561688311688312)
--(axis cs:1.91816530357788,0.571428571428571)
--(axis cs:1.91456496807732,0.581168831168831)
--(axis cs:1.91080899681649,0.590909090909091)
--(axis cs:1.90690878263127,0.600649350649351)
--(axis cs:1.90287003376026,0.61038961038961)
--(axis cs:1.8986918424792,0.62012987012987)
--(axis cs:1.89436596910518,0.62987012987013)
--(axis cs:1.88987638322671,0.63961038961039)
--(axis cs:1.88519909742935,0.649350649350649)
--(axis cs:1.88030232094214,0.659090909090909)
--(axis cs:1.87514695190413,0.668831168831169)
--(axis cs:1.86968741774265,0.678571428571428)
--(axis cs:1.86387286384508,0.688311688311688)
--(axis cs:1.8576486816038,0.698051948051948)
--(axis cs:1.85095835821201,0.707792207792208)
--(axis cs:1.84374562232847,0.717532467532467)
--(axis cs:1.83595685178117,0.727272727272727)
--(axis cs:1.82754370155284,0.737012987012987)
--(axis cs:1.818465901973,0.746753246753247)
--(axis cs:1.80869416787117,0.756493506493506)
--(axis cs:1.79821314902452,0.766233766233766)
--(axis cs:1.78702434034386,0.775974025974026)
--(axis cs:1.77514885698605,0.785714285714286)
--(axis cs:1.76262996549706,0.795454545454545)
--(axis cs:1.74953524822883,0.805194805194805)
--(axis cs:1.73595826622328,0.814935064935065)
--(axis cs:1.72201957757512,0.824675324675325)
--(axis cs:1.70786696635251,0.834415584415584)
--(axis cs:1.69367474392754,0.844155844155844)
--(axis cs:1.67964200227125,0.853896103896104)
--(axis cs:1.66598972902912,0.863636363636364)
--(axis cs:1.65295673768905,0.873376623376623)
--(axis cs:1.64079442230229,0.883116883116883)
--(axis cs:1.62976041296685,0.892857142857143)
--(axis cs:1.62011128205949,0.902597402597403)
--(axis cs:1.61209452703461,0.912337662337662)
--(axis cs:1.6059401274469,0.922077922077922)
--(axis cs:1.60185203506938,0.931818181818182)
--(axis cs:1.6,0.941558441558441)
--(axis cs:1.60051215668043,0.951298701298701)
--(axis cs:1.60346878747097,0.961038961038961)
--(axis cs:1.60889764560417,0.970779220779221)
--(axis cs:1.61677115426349,0.98051948051948)
--(axis cs:1.6270057071831,0.99025974025974)
--(axis cs:1.6394631841116,1)
--(axis cs:2.3605368158884,1)
--(axis cs:2.3605368158884,1)
--(axis cs:2.3729942928169,0.99025974025974)
--(axis cs:2.38322884573651,0.98051948051948)
--(axis cs:2.39110235439583,0.970779220779221)
--(axis cs:2.39653121252903,0.961038961038961)
--(axis cs:2.39948784331957,0.951298701298701)
--(axis cs:2.4,0.941558441558441)
--(axis cs:2.39814796493062,0.931818181818182)
--(axis cs:2.3940598725531,0.922077922077922)
--(axis cs:2.38790547296539,0.912337662337662)
--(axis cs:2.37988871794051,0.902597402597403)
--(axis cs:2.37023958703315,0.892857142857143)
--(axis cs:2.35920557769771,0.883116883116883)
--(axis cs:2.34704326231095,0.873376623376623)
--(axis cs:2.33401027097088,0.863636363636364)
--(axis cs:2.32035799772875,0.853896103896104)
--(axis cs:2.30632525607246,0.844155844155844)
--(axis cs:2.29213303364749,0.834415584415584)
--(axis cs:2.27798042242488,0.824675324675325)
--(axis cs:2.26404173377672,0.814935064935065)
--(axis cs:2.25046475177117,0.805194805194805)
--(axis cs:2.23737003450294,0.795454545454545)
--(axis cs:2.22485114301395,0.785714285714286)
--(axis cs:2.21297565965614,0.775974025974026)
--(axis cs:2.20178685097548,0.766233766233766)
--(axis cs:2.19130583212883,0.756493506493506)
--(axis cs:2.181534098027,0.746753246753247)
--(axis cs:2.17245629844716,0.737012987012987)
--(axis cs:2.16404314821883,0.727272727272727)
--(axis cs:2.15625437767153,0.717532467532467)
--(axis cs:2.14904164178799,0.707792207792208)
--(axis cs:2.1423513183962,0.698051948051948)
--(axis cs:2.13612713615492,0.688311688311688)
--(axis cs:2.13031258225735,0.678571428571428)
--(axis cs:2.12485304809587,0.668831168831169)
--(axis cs:2.11969767905786,0.659090909090909)
--(axis cs:2.11480090257065,0.649350649350649)
--(axis cs:2.11012361677329,0.63961038961039)
--(axis cs:2.10563403089482,0.62987012987013)
--(axis cs:2.1013081575208,0.62012987012987)
--(axis cs:2.09712996623974,0.61038961038961)
--(axis cs:2.09309121736873,0.600649350649351)
--(axis cs:2.08919100318351,0.590909090909091)
--(axis cs:2.08543503192268,0.581168831168831)
--(axis cs:2.08183469642212,0.571428571428571)
--(axis cs:2.07840597424896,0.561688311688312)
--(axis cs:2.07516820941924,0.551948051948052)
--(axis cs:2.0721428270767,0.542207792207792)
--(axis cs:2.06935203187033,0.532467532467532)
--(axis cs:2.06681753829049,0.522727272727273)
--(axis cs:2.06455937709583,0.512987012987013)
--(axis cs:2.06259481645465,0.503246753246753)
--(axis cs:2.06093742985659,0.493506493506494)
--(axis cs:2.0595963355809,0.483766233766234)
--(axis cs:2.05857562489641,0.474025974025974)
--(axis cs:2.05787398856101,0.464285714285714)
--(axis cs:2.05748454388953,0.454545454545455)
--(axis cs:2.05739485791635,0.444805194805195)
--(axis cs:2.05758715617134,0.435064935064935)
--(axis cs:2.0580387014248,0.425324675324675)
--(axis cs:2.05872232247661,0.415584415584416)
--(axis cs:2.05960706965353,0.405844155844156)
--(axis cs:2.06065897108202,0.396103896103896)
--(axis cs:2.06184186195579,0.386363636363636)
--(axis cs:2.06311825785448,0.376623376623377)
--(axis cs:2.0644502426604,0.366883116883117)
--(axis cs:2.0658003417672,0.357142857142857)
--(axis cs:2.06713235212522,0.347402597402597)
--(axis cs:2.06841210230388,0.337662337662338)
--(axis cs:2.06960811826635,0.327922077922078)
--(axis cs:2.07069217402935,0.318181818181818)
--(axis cs:2.07163971085815,0.308441558441558)
--(axis cs:2.07243011408508,0.298701298701299)
--(axis cs:2.07304684290002,0.288961038961039)
--(axis cs:2.07347741528999,0.279220779220779)
--(axis cs:2.07371325734044,0.269480519480519)
--(axis cs:2.07374943290266,0.25974025974026)
--(axis cs:2.07358427567992,0.25)
--(axis cs:2.07321895059123,0.24025974025974)
--(axis cs:2.07265697439735,0.230519480519481)
--(axis cs:2.07190372669437,0.220779220779221)
--(axis cs:2.0709659813361,0.211038961038961)
--(axis cs:2.06985148516726,0.201298701298701)
--(axis cs:2.06856860586667,0.191558441558442)
--(axis cs:2.0671260641271,0.181818181818182)
--(axis cs:2.06553275789388,0.172077922077922)
--(axis cs:2.06379767859364,0.162337662337662)
--(axis cs:2.06192991187106,0.152597402597403)
--(axis cs:2.0599387089294,0.142857142857143)
--(axis cs:2.05783360963993,0.133116883116883)
--(axis cs:2.05562459548768,0.123376623376623)
--(axis cs:2.0533222493088,0.113636363636364)
--(axis cs:2.050937899611,0.103896103896104)
--(axis cs:2.0484837298424,0.0941558441558441)
--(axis cs:2.04597283693619,0.0844155844155844)
--(axis cs:2.04341922837009,0.0746753246753247)
--(axis cs:2.04083775236474,0.0649350649350649)
--(axis cs:2.03824396123688,0.0551948051948052)
--(axis cs:2.0356539129143,0.0454545454545454)
--(axis cs:2.03308391988009,0.0357142857142857)
--cycle;

\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
-0.0375 0.0357142857142857
0.0375 0.0357142857142857
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
-0.0375 1
0.0375 1
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0.9625 0.0357142857142857
1.0375 0.0357142857142857
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0.9625 1
1.0375 1
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1.9625 0.25
2.0375 0.25
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1.9625 1
2.0375 1
};
\addplot [black, mark=diamond*, mark size=2.5, forget plot, mark options={solid,fill=white!18.8235294117647!black}, only marks]
table {%
2 0.142857142857143
2 0.178571428571428
2 0.214285714285714
2 0.142857142857143
2 0.0357142857142857
2 0.142857142857143
2 0.0357142857142857
2 0.107142857142857
2 0.107142857142857
2 0.214285714285714
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
-0.075 0.535714285714286
0.075 0.535714285714286
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0.925 0.75
1.075 0.75
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1.925 0.892857142857143
2.075 0.892857142857143
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0 0.285714285714286
0 0.0357142857142857
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0 0.714285714285714
0 1
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1 0.517857142857143
1 0.0357142857142857
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1 0.892857142857143
1 1
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
2 0.678571428571429
2 0.25
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
2 0.964285714285714
2 1
};
\path [draw=white!18.8235294117647!black, draw opacity=0.75, very thick]
(axis cs:-0.075,0.285714285714286)
--(axis cs:0.075,0.285714285714286)
--(axis cs:0.075,0.714285714285714)
--(axis cs:-0.075,0.714285714285714)
--(axis cs:-0.075,0.285714285714286)
--cycle;
\path [draw=white!18.8235294117647!black, draw opacity=0.75, very thick]
(axis cs:0.925,0.517857142857143)
--(axis cs:1.075,0.517857142857143)
--(axis cs:1.075,0.892857142857143)
--(axis cs:0.925,0.892857142857143)
--(axis cs:0.925,0.517857142857143)
--cycle;
\path [draw=white!18.8235294117647!black, draw opacity=0.75, very thick]
(axis cs:1.925,0.678571428571429)
--(axis cs:2.075,0.678571428571429)
--(axis cs:2.075,0.964285714285714)
--(axis cs:1.925,0.964285714285714)
--(axis cs:1.925,0.678571428571429)
--cycle;

\begin{scope}[decoration={calligraphic brace, amplitude=6pt}]
\draw[thick,decorate] (200,103) -- (300,103)
     node[midway,above=1.5ex]{$t=3.447$***};
\end{scope}

\addplot [very thick, dashed, colorline]
table {%
-1 0.929
3 0.929
};

\addlegendentry{Performance of standalone AI algorithm}

% \addlegendentry{Random Guess}

\end{axis}

\node[colorline] at (-0.65,6.07) {92.9\%};

\end{tikzpicture}


==> Figures/study_1_results_b_fv.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\footnotesize
\definecolor{color2}{rgb}{0.09,0.43,0.61}
\definecolor{color1}{rgb}{0.59,0.0,0.09}
\definecolor{color0}{rgb}{0.66,0.66,0.66}
\definecolor{colorline}{rgb}{0.8,0.33,0}


\begin{axis}[
height=9cm,
width=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=0.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Human without AI, Human + black-box AI, Human + explainable AI},
yticklabels={,,,,,,,},
y grid style={white!69.0196078431373!black},
ymin=0.417877906976744, ymax=1.07,
ymajorticks=false,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.75,-0.1)}},
legend cell align={left}
]
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color0,
  opacity=0.25,
  forget plot]
table{%
x  y  fill
-0.0142233012722626 0.665697674418605 1,115,178
-0.0403710412625785 0.818521594684385 1,115,178
-0.0130541954128443 0.764950166112957 1,115,178
0.0486067833658918 0.910714285714286 1,115,178
0.0459223584683846 0.70390365448505 1,115,178
-0.00981900072677347 0.839285714285714 1,115,178
0.0335552383396408 0.600083056478405 1,115,178
0.07448664258221 0.732142857142857 1,115,178
-0.00987222267885968 0.928571428571429 1,115,178
-0.0655140034257034 0.848837209302326 1,115,178
0.0113768058464462 0.660714285714286 1,115,178
-2.06160171032088e-05 0.785714285714286 1,115,178
0.0159539080325513 0.70390365448505 1,115,178
0.0417853151585416 0.800664451827243 1,115,178
-0.0587527965403393 0.928571428571429 1,115,178
-0.0599480437565544 0.735880398671096 1,115,178
0.0197961579395855 0.896594684385382 1,115,178
0.0415887160796995 0.875 1,115,178
-0.030740228915097 0.553571428571429 1,115,178
-0.0299336917588405 0.528239202657807 1,115,178
0.0542141692043699 0.75 1,115,178
-0.03863715060953 0.727159468438538 1,115,178
0.0427277654723269 0.818521594684385 1,115,178
0.0651062694716437 0.976744186046512 1,115,178
0.00670567135267858 0.910714285714286 1,115,178
0.0115204958020653 0.839285714285714 1,115,178
-0.0467979302086909 0.731312292358804 1,115,178
0.0691695515999252 0.682308970099668 1,115,178
0.0341950614184686 0.750415282392027 1,115,178
0.0665948761473225 0.732142857142857 1,115,178
-0.000541200131936106 0.779900332225914 1,115,178
-0.0130351063281746 0.82765780730897 1,115,178
-0.0724223537895486 0.535714285714286 1,115,178
-0.0574419591887683 0.535714285714286 1,115,178
-0.0521306368817868 0.687707641196013 1,115,178
-0.0509501771512354 0.711794019933555 1,115,178
0.0171116591667838 0.803571428571429 1,115,178
0.0302427746229573 0.696428571428571 1,115,178
0.0242387435459711 0.539867109634552 1,115,178
0.0120180503394126 0.642857142857143 1,115,178
0.00196561569876691 0.575581395348837 1,115,178
0.0623894684223192 0.616694352159468 1,115,178
-0.0114110986677084 0.517857142857143 1,115,178
-0.0517246421153617 0.67234219269103 1,115,178
0.0734448076669357 0.875 1,115,178
0.0100886229632602 0.821428571428571 1,115,178
-0.0292369731301423 0.585132890365448 1,115,178
-0.0661555627464813 0.863372093023256 1,115,178
-0.0228813899911048 0.553571428571429 1,115,178
0.0550613275828818 0.589285714285714 1,115,178
-0.0488718511117934 0.604235880398671 1,115,178
-0.0173853658126465 0.85921926910299 1,115,178
0.0302138853316879 0.889950166112957 1,115,178
-0.0263811658958976 0.807724252491694 1,115,178
0.0502314449810077 0.589285714285714 1,115,178
-0.0190178716086971 0.607142857142857 1,115,178
0.0411986250229236 0.821428571428571 1,115,178
-0.03123396072746 0.660714285714286 1,115,178
-0.0687863517128336 0.887043189368771 1,115,178
0.0712103246580713 0.797757475083056 1,115,178
-0.0312413032468869 0.872508305647841 1,115,178
-0.0233518353925949 0.884136212624585 1,115,178
0.033812752832594 0.643687707641196 1,115,178
0.0647823538902686 0.589285714285714 1,115,178
0.0222423088860297 0.565614617940199 1,115,178
0.00239013999093343 0.517857142857143 1,115,178
0.0235372529653307 0.693521594684385 1,115,178
0.0731297539133792 0.937707641196013 1,115,178
-0.0663486904974696 0.616279069767442 1,115,178
-0.0116557962779024 0.612126245847176 1,115,178
0.031107139124793 0.846345514950166 1,115,178
0.0678873071175013 0.953073089700997 1,115,178
-0.0300782582866769 0.678571428571429 1,115,178
0.000784077802024316 0.881229235880399 1,115,178
0.074394031521389 0.607142857142857 1,115,178
0.0117905907805876 0.724252491694352 1,115,178
0.0419513092288576 0.764950166112957 1,115,178
0.0065305640137918 0.510382059800664 1,115,178
-0.0629769502827712 0.857142857142857 1,115,178
0.00142243621348842 0.887043189368771 1,115,178
0.0679311828815862 0.46968438538206 1,115,178
0.0579732265365379 0.445598006644518 1,115,178
0.0747556492780559 0.767857142857143 1,115,178
0.0736053313001766 0.696428571428571 1,115,178
-0.0742304127496834 0.553571428571429 1,115,178
-0.0119781419522431 0.821428571428571 1,115,178
-0.00370321021292419 0.568106312292359 1,115,178
-0.0269419311530868 0.875 1,115,178
-0.0393396479103599 0.818521594684385 1,115,178
0.000843633859697476 0.917774086378738 1,115,178
-0.0714979319779063 0.517857142857143 1,115,178
-0.0133817899182312 0.642857142857143 1,115,178
0.0310724585954666 0.714285714285714 1,115,178
0.0325823570957213 0.803571428571429 1,115,178
0.0441558351898803 0.513704318936877 1,115,178
0.0120306100877418 0.757059800664452 1,115,178
0.0480365749138055 0.589285714285714 1,115,178
-0.0729877600548995 0.691029900332226 1,115,178
0.06304483044147 0.56187707641196 1,115,178
0.0181292834332009 0.786129568106312 1,115,178
-0.065858290270891 0.678571428571429 1,115,178
-0.0349303210941245 0.785714285714286 1,115,178
0.0556914200740232 0.878322259136213 1,115,178
-0.0195502216582035 0.661544850498339 1,115,178
-0.00282568979183956 0.598837209302326 1,115,178
-0.00843308303644631 0.836378737541528 1,115,178
-0.0636271398351219 0.732142857142857 1,115,178
0.0650523638029666 0.520348837209302 1,115,178
-0.0643142139997403 0.660714285714286 1,115,178
0.0440614210978456 0.965116279069767 1,115,178
-0.0627914329441466 0.495847176079734 1,115,178
-0.0149164181818903 0.630398671096346 1,115,178
0.0634058407576096 0.517857142857143 1,115,178
-0.0514979626561528 0.705564784053156 1,115,178
0.0362255861303657 0.46843853820598 1,115,178
-0.0572076136560859 0.75 1,115,178
0.0318703794780612 0.803571428571429 1,115,178
-0.00189605925163211 0.730066445182724 1,115,178
-0.017335327717828 0.739617940199335 1,115,178
0.0704640949394217 0.535714285714286 1,115,178
0.0368147975352422 0.601328903654485 1,115,178
-0.038971770567963 0.664451827242525 1,115,178
-0.0370938808939913 0.601328903654485 1,115,178
-0.0203122805031811 0.589285714285714 1,115,178
-0.0213311820315236 0.892857142857143 1,115,178
0.0320061489180473 0.864617940199335 1,115,178
-0.0369698853385368 0.625 1,115,178
-0.0185484131120968 0.889950166112957 1,115,178
0.0646531791335019 0.506229235880399 1,115,178
0.0631433136643558 0.857142857142857 1,115,178
0.0180127135568486 0.745431893687708 1,115,178
-0.0439450568253207 0.943521594684385 1,115,178
0.0532947134568065 0.821428571428571 1,115,178
-0.0242283090751586 0.732142857142857 1,115,178
-0.0631824131946654 0.875 1,115,178
-0.00186789358044284 0.892857142857143 1,115,178
-0.0389812291044504 0.598421926910299 1,115,178
0.0513632753622852 0.771179401993355 1,115,178
0.00680646384255697 0.659468438538206 1,115,178
-0.0207124281538822 0.946428571428571 1,115,178
-0.0601322413561687 0.778239202657807 1,115,178
0.0366340669898103 0.911544850498339 1,115,178
};
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color1,
  opacity=0.25,
  forget plot]
table{%
x  y  fill
0.955200529204735 0.917774086378738 222,143,5
0.964492859935907 1 222,143,5
0.995165348941653 0.849252491694352 222,143,5
0.96605034894974 0.937707641196013 222,143,5
1.00380363149556 0.979235880398671 222,143,5
0.96251096843584 0.596345514950166 222,143,5
1.03292177821548 0.517857142857143 222,143,5
0.974189726050141 0.982142857142857 222,143,5
0.970009980059614 0.517857142857143 222,143,5
0.980020464349535 0.780730897009967 222,143,5
0.953000741177075 0.532392026578073 222,143,5
1.07201608135652 0.736295681063123 222,143,5
0.999508173761152 0.928571428571429 222,143,5
0.973724892242421 0.547757475083056 222,143,5
0.948220421113773 0.767857142857143 222,143,5
1.06817110046039 0.875 222,143,5
1.05601339419919 0.93812292358804 222,143,5
0.978561183073904 0.875 222,143,5
0.989987213187679 0.839285714285714 222,143,5
1.00479157336333 0.982142857142857 222,143,5
0.950072073814677 0.839285714285714 222,143,5
1.01459208660358 0.839700996677741 222,143,5
1.03315491168554 0.910714285714286 222,143,5
0.941489904389739 0.851328903654485 222,143,5
0.997220826610233 0.921511627906977 222,143,5
0.993545381642884 1 222,143,5
0.936498669255977 0.964285714285714 222,143,5
1.01404409067477 0.944767441860465 222,143,5
0.952743307641895 0.9078073089701 222,143,5
0.987108347841745 0.833471760797342 222,143,5
1.05613111402579 0.649501661129568 222,143,5
1.07230300237131 0.517857142857143 222,143,5
1.01445047927274 0.821428571428571 222,143,5
0.982478647539905 0.70265780730897 222,143,5
1.06661009574475 0.589285714285714 222,143,5
1.0211579421805 0.812707641196013 222,143,5
1.0645288077307 0.553571428571429 222,143,5
0.980266625161245 0.937707641196013 222,143,5
1.05651243835903 0.875 222,143,5
1.06996612090295 0.535714285714286 222,143,5
0.945743426936402 0.696428571428571 222,143,5
0.94816611788015 0.910714285714286 222,143,5
1.06597123010439 0.779900332225914 222,143,5
1.00630835672189 0.955564784053156 222,143,5
0.926587181451583 0.928571428571429 222,143,5
1.0424003005601 0.550664451827243 222,143,5
0.991012135572821 0.857142857142857 222,143,5
1.05389933355451 0.7828073089701 222,143,5
1.07343279557397 0.815614617940199 222,143,5
1.03019099911689 0.869186046511628 222,143,5
0.990739521825854 0.848421926910299 222,143,5
0.946783244020115 0.499169435215947 222,143,5
1.00837937969395 0.696428571428571 222,143,5
0.925276355358293 0.563538205980066 222,143,5
1.06069039710074 0.964285714285714 222,143,5
0.966580617499609 0.892857142857143 222,143,5
1.04555902104982 0.872093023255814 222,143,5
1.02327536261418 0.65531561461794 222,143,5
1.00173981199486 0.732142857142857 222,143,5
1.01634398155495 0.839285714285714 222,143,5
0.965949781681104 0.893272425249169 222,143,5
1.07072969314321 0.944352159468438 222,143,5
1.01860701069816 0.772425249169435 222,143,5
1.07298410988072 0.860880398671096 222,143,5
0.991693463561077 0.851328903654485 222,143,5
0.97714535994947 0.928571428571429 222,143,5
1.04331968231645 0.514950166112957 222,143,5
1.04893763793057 0.979235880398671 222,143,5
0.971456417169499 0.982558139534884 222,143,5
1.01743462637235 0.785714285714286 222,143,5
1.01012454439611 0.976328903654485 222,143,5
0.932412421513869 0.774086378737541 222,143,5
0.932636385415847 0.892857142857143 222,143,5
0.94629446650699 0.696428571428571 222,143,5
0.999499304839564 0.767857142857143 222,143,5
0.951838170675483 0.946428571428571 222,143,5
0.937073010218494 0.949750830564784 222,143,5
1.05492350222659 0.9078073089701 222,143,5
1.01698679198114 0.946428571428571 222,143,5
1.05183118569583 0.767857142857143 222,143,5
1.03404584828849 0.964285714285714 222,143,5
0.926698597007416 0.517857142857143 222,143,5
1.01314595805348 0.976328903654485 222,143,5
0.943719405891043 0.964285714285714 222,143,5
1.00881330984295 0.922757475083056 222,143,5
1.07437046631755 0.821428571428571 222,143,5
1.03508047046003 0.509136212624585 222,143,5
1.00950296084022 0.677325581395349 222,143,5
1.04509974564726 0.723421926910299 222,143,5
0.985449031212406 0.800664451827243 222,143,5
0.954297447234105 0.941029900332226 222,143,5
1.05776050640075 0.571428571428571 222,143,5
0.962319403731893 0.526993355481728 222,143,5
1.07455688842309 0.928571428571429 222,143,5
0.934300258623091 0.684800664451827 222,143,5
0.955101886089799 0.777823920265781 222,143,5
0.986071608475071 0.936046511627907 222,143,5
0.948706948133376 0.845930232558139 222,143,5
1.01471437083806 0.925664451827243 222,143,5
1.06290501244592 0.955564784053156 222,143,5
0.933017738070444 0.904900332225914 222,143,5
0.963363445981408 0.928571428571429 222,143,5
0.986239943231263 0.884136212624585 222,143,5
0.995047807057016 0.516611295681063 222,143,5
1.06843818547755 0.955564784053156 222,143,5
1.0103751655375 0.517857142857143 222,143,5
0.93691518641075 0.937707641196013 222,143,5
1.05679186527938 0.820598006644518 222,143,5
1.07237768041184 0.747093023255814 222,143,5
0.955186677505592 0.946428571428571 222,143,5
0.9363551123819 0.764950166112957 222,143,5
0.9925077443576 0.958471760797342 222,143,5
1.0680844473898 0.875 222,143,5
1.04607663445123 0.920265780730897 222,143,5
0.941954119007364 0.901993355481728 222,143,5
1.01787220683633 0.879152823920266 222,143,5
1.06513819694947 0.931893687707641 222,143,5
0.93056812749425 0.934800664451827 222,143,5
0.949085401707286 0.625 222,143,5
0.988656814588612 0.759136212624585 222,143,5
1.05496623190262 0.830980066445183 222,143,5
0.94683839250815 0.678571428571429 222,143,5
0.984927789232084 0.517857142857143 222,143,5
1.05889231566835 0.775332225913621 222,143,5
1.03062901121355 0.785714285714286 222,143,5
0.989852345161342 1 222,143,5
1.02160497654253 0.711378737541528 222,143,5
0.970291957179309 0.934800664451827 222,143,5
0.993462051470389 0.955564784053156 222,143,5
0.971327483042065 0.964285714285714 222,143,5
1.04490994753009 0.767857142857143 222,143,5
1.03054521341897 0.589285714285714 222,143,5
1.01075420523631 0.872093023255814 222,143,5
1.02392715391019 0.678571428571429 222,143,5
1.04219494252225 0.940614617940199 222,143,5
0.97135487972413 0.955564784053156 222,143,5
0.956830633319216 0.696428571428571 222,143,5
1.01631987760599 0.863372093023256 222,143,5
1.02873334683745 0.839285714285714 222,143,5
1.03641526376769 0.625 222,143,5
0.953642697680698 0.893687707641196 222,143,5
0.996601422186628 0.637873754152824 222,143,5
0.941844028821992 0.892857142857143 222,143,5
1.00820715783708 0.768687707641196 222,143,5
1.0551665593134 0.811046511627907 222,143,5
0.965605549706118 0.946428571428571 222,143,5
1.01344640120435 0.979235880398671 222,143,5
0.942267252549191 0.541943521594684 222,143,5
0.992013313797123 0.836378737541528 222,143,5
1.07467569952589 0.979235880398671 222,143,5
0.996005399023056 0.997093023255814 222,143,5
};
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color2,
  opacity=0.25,
  forget plot]
table{%
x  y  fill
2.03899757732198 0.997093023255814 2,158,115
1.9593748019108 0.946428571428571 2,158,115
2.01864625684429 0.946428571428571 2,158,115
1.96554504521622 0.964285714285714 2,158,115
1.94361539534286 0.946428571428571 2,158,115
1.95264176964329 0.901993355481728 2,158,115
2.01061842110861 1 2,158,115
1.96389403484314 0.991279069767442 2,158,115
1.93390139199145 0.892857142857143 2,158,115
1.99604460635935 0.833471760797342 2,158,115
1.92882693760308 0.732142857142857 2,158,115
1.95838951629455 0.892857142857143 2,158,115
1.94600009303034 0.965116279069767 2,158,115
1.97605044051858 1 2,158,115
2.01037578833077 0.854235880398671 2,158,115
1.92722858554577 0.982142857142857 2,158,115
2.02799573103915 0.994186046511628 2,158,115
1.96687969381713 0.797757475083056 2,158,115
1.97034089813366 0.744186046511628 2,158,115
1.97350595150469 0.940614617940199 2,158,115
2.03457256988483 1 2,158,115
1.92941592226473 0.830564784053156 2,158,115
2.07309336067212 0.875 2,158,115
2.01129488677649 0.982142857142857 2,158,115
1.93629133153377 0.946428571428571 2,158,115
2.02750058481238 0.725083056478405 2,158,115
1.98353192958498 0.982142857142857 2,158,115
2.04757848605344 0.642857142857143 2,158,115
1.94359498369389 1 2,158,115
1.92637028984897 0.928571428571429 2,158,115
2.00960847460141 0.928571428571429 2,158,115
2.00185616096982 1 2,158,115
1.96411276661553 0.821428571428571 2,158,115
2.04154168668514 0.976328903654485 2,158,115
1.93174211198175 0.982142857142857 2,158,115
2.07431412524879 0.928571428571429 2,158,115
2.042951130979 0.63828903654485 2,158,115
1.96527353462857 0.754152823920266 2,158,115
1.95873157102651 0.910714285714286 2,158,115
2.00192294909343 0.979235880398671 2,158,115
1.99566047377674 0.665282392026578 2,158,115
1.9416889533476 0.696428571428571 2,158,115
2.058865111902 0.997093023255814 2,158,115
2.01233702494192 0.979235880398671 2,158,115
2.04430545381598 1 2,158,115
2.03847701919283 0.946428571428571 2,158,115
2.06563428264664 0.988372093023256 2,158,115
1.92532161733541 0.982142857142857 2,158,115
1.94728955394522 0.764950166112957 2,158,115
2.01846988004238 0.964285714285714 2,158,115
1.98736373596617 0.994186046511628 2,158,115
1.94744217155638 0.660714285714286 2,158,115
1.94989623884727 1 2,158,115
1.94629913191384 0.991279069767442 2,158,115
2.00986465994374 0.625 2,158,115
2.0022690560869 0.964285714285714 2,158,115
1.97640614147378 0.982142857142857 2,158,115
1.96198196511466 0.839285714285714 2,158,115
1.9331060391553 0.571428571428571 2,158,115
2.02416942201461 1 2,158,115
2.06451320910025 0.9078073089701 2,158,115
2.044028435692 0.925664451827243 2,158,115
2.01768675241683 0.803571428571429 2,158,115
2.01846419560649 0.973421926910299 2,158,115
1.94294180120443 0.982142857142857 2,158,115
2.01481146500821 0.95265780730897 2,158,115
1.93374019956457 1 2,158,115
1.94048054912195 0.837209302325581 2,158,115
1.95253260771693 0.934800664451827 2,158,115
2.03230818563798 0.642857142857143 2,158,115
2.02075680839535 0.892857142857143 2,158,115
1.9581005447392 0.678571428571429 2,158,115
1.979185894621 0.982142857142857 2,158,115
2.00242810033491 0.910714285714286 2,158,115
2.02168239670077 0.785714285714286 2,158,115
2.05759037766332 0.982142857142857 2,158,115
2.0011536672974 0.946428571428571 2,158,115
1.95397980291592 0.961378737541528 2,158,115
2.04409810725424 0.943936877076412 2,158,115
2.02103909534453 1 2,158,115
1.94662198734876 0.839285714285714 2,158,115
2.00163258968245 0.487541528239203 2,158,115
2.07230983579743 0.499584717607973 2,158,115
2.0431154682794 0.982142857142857 2,158,115
1.95565436181664 0.928571428571429 2,158,115
2.00088186544479 0.785714285714286 2,158,115
2.03517198077173 0.928571428571429 2,158,115
1.92578667159142 0.946428571428571 2,158,115
1.94785437388972 1 2,158,115
1.96732457099632 0.821428571428571 2,158,115
1.9537048550861 0.928571428571429 2,158,115
2.00795877558271 0.988372093023256 2,158,115
1.95078385104318 0.857142857142857 2,158,115
2.05009386721816 0.973421926910299 2,158,115
1.97808135702083 0.994186046511628 2,158,115
1.98176440764246 0.571428571428571 2,158,115
1.98966009645256 0.982142857142857 2,158,115
2.03993520998101 0.982142857142857 2,158,115
1.95314673766875 0.696428571428571 2,158,115
2.0262193148541 0.875 2,158,115
2.04767168168766 0.480066445182724 2,158,115
1.96758734579989 0.982142857142857 2,158,115
2.02638264819168 0.967607973421927 2,158,115
1.95616658248065 1 2,158,115
1.96984818964976 0.660714285714286 2,158,115
2.00819975733505 0.982142857142857 2,158,115
2.03430460069918 0.964285714285714 2,158,115
1.92731904300857 0.534883720930233 2,158,115
2.06384096514471 0.881644518272425 2,158,115
1.99744134306019 0.964285714285714 2,158,115
2.00987696992023 0.910714285714286 2,158,115
1.96010438509887 0.964285714285714 2,158,115
1.94377872262763 0.997093023255814 2,158,115
2.03067540871033 0.642857142857143 2,158,115
2.06540484610296 1 2,158,115
1.9306309628531 0.571428571428571 2,158,115
2.01752611329912 0.943521594684385 2,158,115
1.9790339437314 0.922757475083056 2,158,115
2.06136547890811 1 2,158,115
1.94383389807914 0.46843853820598 2,158,115
2.07105660119408 0.982142857142857 2,158,115
2.00175613539784 0.964285714285714 2,158,115
1.93814044676703 0.982142857142857 2,158,115
2.00058773515574 1 2,158,115
1.95605894021421 1 2,158,115
2.06030939566594 0.836378737541528 2,158,115
2.05460893078975 0.965116279069767 2,158,115
2.00591629318361 0.964285714285714 2,158,115
2.01792658658845 0.553571428571429 2,158,115
1.94688726543669 0.892857142857143 2,158,115
1.99461381488252 0.541943521594684 2,158,115
2.0380359390546 1 2,158,115
2.03161344575861 0.997093023255814 2,158,115
1.98301737933048 0.642857142857143 2,158,115
2.02412716734166 0.928571428571429 2,158,115
1.97486573444911 0.5 2,158,115
1.99725441868869 0.607142857142857 2,158,115
};
\path [draw=color0, very thick, fill=color0, opacity=0.1]
(axis cs:0.0430646375425571,0.445598006644518)
--(axis cs:-0.0430646375425571,0.445598006644518)
--(axis cs:-0.0484427163349203,0.450963119567771)
--(axis cs:-0.0541775984397919,0.456328232491023)
--(axis cs:-0.0602452598691041,0.461693345414276)
--(axis cs:-0.0666141172375161,0.467058458337528)
--(axis cs:-0.0732453494210523,0.47242357126078)
--(axis cs:-0.0800935619532966,0.477788684184033)
--(axis cs:-0.0871077842287969,0.483153797107285)
--(axis cs:-0.0942327594811491,0.488518910030538)
--(axis cs:-0.101410458344515,0.49388402295379)
--(axis cs:-0.108581722576928,0.499249135877043)
--(axis cs:-0.115687929995238,0.504614248800295)
--(axis cs:-0.122672567769657,0.509979361723548)
--(axis cs:-0.12948261045207,0.5153444746468)
--(axis cs:-0.136069621144234,0.520709587570053)
--(axis cs:-0.142390526769642,0.526074700493305)
--(axis cs:-0.148408057442313,0.531439813416558)
--(axis cs:-0.154090880101577,0.53680492633981)
--(axis cs:-0.159413492067288,0.542170039263062)
--(axis cs:-0.16435596552341,0.547535152186315)
--(axis cs:-0.16890364501892,0.552900265109567)
--(axis cs:-0.173046894789455,0.55826537803282)
--(axis cs:-0.176780971449425,0.563630490956072)
--(axis cs:-0.180106063324941,0.568995603879325)
--(axis cs:-0.183027495508772,0.574360716802577)
--(axis cs:-0.185556056160482,0.57972582972583)
--(axis cs:-0.187708361604328,0.585090942649082)
--(axis cs:-0.189507151659885,0.590456055572335)
--(axis cs:-0.190981396934819,0.595821168495587)
--(axis cs:-0.192166108619024,0.601186281418839)
--(axis cs:-0.193101767937721,0.606551394342092)
--(axis cs:-0.193833333434855,0.611916507265344)
--(axis cs:-0.19440883408844,0.617281620188597)
--(axis cs:-0.194877608044401,0.622646733111849)
--(axis cs:-0.195288293418726,0.628011846035102)
--(axis cs:-0.195686712940004,0.633376958958354)
--(axis cs:-0.196113813716136,0.638742071881607)
--(axis cs:-0.196603824966146,0.644107184804859)
--(axis cs:-0.197182780517668,0.649472297728112)
--(axis cs:-0.197867521866407,0.654837410651364)
--(axis cs:-0.198665255973819,0.660202523574617)
--(axis cs:-0.199573695031714,0.665567636497869)
--(axis cs:-0.200581758538254,0.670932749421121)
--(axis cs:-0.201670775949912,0.676297862344374)
--(axis cs:-0.202816094440997,0.681662975267626)
--(axis cs:-0.203988972984439,0.687028088190879)
--(axis cs:-0.205158631660836,0.692393201114131)
--(axis cs:-0.20629432317047,0.697758314037384)
--(axis cs:-0.207367300480351,0.703123426960636)
--(axis cs:-0.20835256848423,0.708488539883889)
--(axis cs:-0.209230326548748,0.713853652807141)
--(axis cs:-0.209987031143429,0.719218765730394)
--(axis cs:-0.210616032009497,0.724583878653646)
--(axis cs:-0.211117760404984,0.729948991576898)
--(axis cs:-0.211499472924243,0.735314104500151)
--(axis cs:-0.211774578289102,0.740679217423403)
--(axis cs:-0.211961596300821,0.746044330346656)
--(axis cs:-0.212082816654145,0.751409443269908)
--(axis cs:-0.21216273933681,0.756774556193161)
--(axis cs:-0.212226386807414,0.762139669116413)
--(axis cs:-0.212297580380519,0.767504782039666)
--(axis cs:-0.212397269168882,0.772869894962918)
--(axis cs:-0.212541990190121,0.778235007886171)
--(axis cs:-0.212742524220873,0.783600120809423)
--(axis cs:-0.213002795627458,0.788965233732676)
--(axis cs:-0.213319047937789,0.794330346655928)
--(axis cs:-0.213679312439687,0.79969545957918)
--(axis cs:-0.214063176162781,0.805060572502433)
--(axis cs:-0.214441848937989,0.810425685425685)
--(axis cs:-0.214778526519703,0.815790798348938)
--(axis cs:-0.215029046703175,0.82115591127219)
--(axis cs:-0.215142835937614,0.826521024195443)
--(axis cs:-0.215064142778275,0.831886137118695)
--(axis cs:-0.214733549506444,0.837251250041948)
--(axis cs:-0.214089742976675,0.8426163629652)
--(axis cs:-0.213071509965235,0.847981475888453)
--(axis cs:-0.211619902067312,0.853346588811705)
--(axis cs:-0.209680492871432,0.858711701734957)
--(axis cs:-0.207205629024832,0.86407681465821)
--(axis cs:-0.204156560602064,0.869441927581462)
--(axis cs:-0.200505328365662,0.874807040504715)
--(axis cs:-0.196236288631051,0.880172153427967)
--(axis cs:-0.191347171664985,0.88553726635122)
--(axis cs:-0.185849596287372,0.890902379274472)
--(axis cs:-0.17976899931673,0.896267492197725)
--(axis cs:-0.173143979973349,0.901632605120977)
--(axis cs:-0.166025101709953,0.90699771804423)
--(axis cs:-0.15847323235152,0.912362830967482)
--(axis cs:-0.150557533586624,0.917727943890735)
--(axis cs:-0.142353229602705,0.923093056813987)
--(axis cs:-0.133939290418136,0.928458169737239)
--(axis cs:-0.125396158404209,0.933823282660492)
--(axis cs:-0.116803628416602,0.939188395583744)
--(axis cs:-0.108238965951709,0.944553508506997)
--(axis cs:-0.0997753176357175,0.949918621430249)
--(axis cs:-0.0914804381067327,0.955283734353502)
--(axis cs:-0.0834157304837501,0.960648847276754)
--(axis cs:-0.0756355767528112,0.966013960200007)
--(axis cs:-0.0681869209889069,0.971379073123259)
--(axis cs:-0.0611090625826468,0.976744186046512)
--(axis cs:0.0611090625826468,0.976744186046512)
--(axis cs:0.0611090625826468,0.976744186046512)
--(axis cs:0.0681869209889069,0.971379073123259)
--(axis cs:0.0756355767528112,0.966013960200007)
--(axis cs:0.0834157304837501,0.960648847276754)
--(axis cs:0.0914804381067327,0.955283734353502)
--(axis cs:0.0997753176357175,0.949918621430249)
--(axis cs:0.108238965951709,0.944553508506997)
--(axis cs:0.116803628416602,0.939188395583744)
--(axis cs:0.125396158404209,0.933823282660492)
--(axis cs:0.133939290418136,0.928458169737239)
--(axis cs:0.142353229602705,0.923093056813987)
--(axis cs:0.150557533586624,0.917727943890735)
--(axis cs:0.15847323235152,0.912362830967482)
--(axis cs:0.166025101709953,0.90699771804423)
--(axis cs:0.173143979973349,0.901632605120977)
--(axis cs:0.17976899931673,0.896267492197725)
--(axis cs:0.185849596287372,0.890902379274472)
--(axis cs:0.191347171664985,0.88553726635122)
--(axis cs:0.196236288631051,0.880172153427967)
--(axis cs:0.200505328365662,0.874807040504715)
--(axis cs:0.204156560602064,0.869441927581462)
--(axis cs:0.207205629024832,0.86407681465821)
--(axis cs:0.209680492871432,0.858711701734957)
--(axis cs:0.211619902067312,0.853346588811705)
--(axis cs:0.213071509965235,0.847981475888453)
--(axis cs:0.214089742976675,0.8426163629652)
--(axis cs:0.214733549506444,0.837251250041948)
--(axis cs:0.215064142778275,0.831886137118695)
--(axis cs:0.215142835937614,0.826521024195443)
--(axis cs:0.215029046703175,0.82115591127219)
--(axis cs:0.214778526519703,0.815790798348938)
--(axis cs:0.214441848937989,0.810425685425685)
--(axis cs:0.214063176162781,0.805060572502433)
--(axis cs:0.213679312439687,0.79969545957918)
--(axis cs:0.213319047937789,0.794330346655928)
--(axis cs:0.213002795627458,0.788965233732676)
--(axis cs:0.212742524220873,0.783600120809423)
--(axis cs:0.212541990190121,0.778235007886171)
--(axis cs:0.212397269168882,0.772869894962918)
--(axis cs:0.212297580380519,0.767504782039666)
--(axis cs:0.212226386807414,0.762139669116413)
--(axis cs:0.21216273933681,0.756774556193161)
--(axis cs:0.212082816654145,0.751409443269908)
--(axis cs:0.211961596300821,0.746044330346656)
--(axis cs:0.211774578289102,0.740679217423403)
--(axis cs:0.211499472924243,0.735314104500151)
--(axis cs:0.211117760404984,0.729948991576898)
--(axis cs:0.210616032009497,0.724583878653646)
--(axis cs:0.209987031143429,0.719218765730394)
--(axis cs:0.209230326548748,0.713853652807141)
--(axis cs:0.20835256848423,0.708488539883889)
--(axis cs:0.207367300480351,0.703123426960636)
--(axis cs:0.20629432317047,0.697758314037384)
--(axis cs:0.205158631660836,0.692393201114131)
--(axis cs:0.203988972984439,0.687028088190879)
--(axis cs:0.202816094440997,0.681662975267626)
--(axis cs:0.201670775949912,0.676297862344374)
--(axis cs:0.200581758538254,0.670932749421121)
--(axis cs:0.199573695031714,0.665567636497869)
--(axis cs:0.198665255973819,0.660202523574617)
--(axis cs:0.197867521866407,0.654837410651364)
--(axis cs:0.197182780517668,0.649472297728112)
--(axis cs:0.196603824966146,0.644107184804859)
--(axis cs:0.196113813716136,0.638742071881607)
--(axis cs:0.195686712940004,0.633376958958354)
--(axis cs:0.195288293418726,0.628011846035102)
--(axis cs:0.194877608044401,0.622646733111849)
--(axis cs:0.19440883408844,0.617281620188597)
--(axis cs:0.193833333434855,0.611916507265344)
--(axis cs:0.193101767937721,0.606551394342092)
--(axis cs:0.192166108619024,0.601186281418839)
--(axis cs:0.190981396934819,0.595821168495587)
--(axis cs:0.189507151659885,0.590456055572335)
--(axis cs:0.187708361604328,0.585090942649082)
--(axis cs:0.185556056160482,0.57972582972583)
--(axis cs:0.183027495508772,0.574360716802577)
--(axis cs:0.180106063324941,0.568995603879325)
--(axis cs:0.176780971449425,0.563630490956072)
--(axis cs:0.173046894789455,0.55826537803282)
--(axis cs:0.16890364501892,0.552900265109567)
--(axis cs:0.16435596552341,0.547535152186315)
--(axis cs:0.159413492067288,0.542170039263062)
--(axis cs:0.154090880101577,0.53680492633981)
--(axis cs:0.148408057442313,0.531439813416558)
--(axis cs:0.142390526769642,0.526074700493305)
--(axis cs:0.136069621144234,0.520709587570053)
--(axis cs:0.12948261045207,0.5153444746468)
--(axis cs:0.122672567769657,0.509979361723548)
--(axis cs:0.115687929995238,0.504614248800295)
--(axis cs:0.108581722576928,0.499249135877043)
--(axis cs:0.101410458344515,0.49388402295379)
--(axis cs:0.0942327594811491,0.488518910030538)
--(axis cs:0.0871077842287969,0.483153797107285)
--(axis cs:0.0800935619532966,0.477788684184033)
--(axis cs:0.0732453494210523,0.47242357126078)
--(axis cs:0.0666141172375161,0.467058458337528)
--(axis cs:0.0602452598691041,0.461693345414276)
--(axis cs:0.0541775984397919,0.456328232491023)
--(axis cs:0.0484427163349203,0.450963119567771)
--(axis cs:0.0430646375425571,0.445598006644518)
--cycle;

\path [draw=color1, very thick, fill=color1, opacity=0.1]
(axis cs:1.07658290791304,0.499169435215947)
--(axis cs:0.923417092086961,0.499169435215947)
--(axis cs:0.919398790852141,0.504228329809725)
--(axis cs:0.915753197798881,0.509287224403503)
--(axis cs:0.912532573227523,0.514346118997282)
--(axis cs:0.90977868800444,0.51940501359106)
--(axis cs:0.907521271269942,0.524463908184838)
--(axis cs:0.905776923855104,0.529522802778617)
--(axis cs:0.904548549878431,0.534581697372395)
--(axis cs:0.903825330282837,0.539640591966173)
--(axis cs:0.903583232353991,0.544699486559952)
--(axis cs:0.90378602066258,0.54975838115373)
--(axis cs:0.904386709358472,0.554817275747508)
--(axis cs:0.905329374940242,0.559876170341287)
--(axis cs:0.906551233690496,0.564935064935065)
--(axis cs:0.907984879527863,0.569993959528843)
--(axis cs:0.909560576148512,0.575052854122622)
--(axis cs:0.91120850157004,0.5801117487164)
--(axis cs:0.912860852684782,0.585170643310178)
--(axis cs:0.914453731020081,0.590229537903956)
--(axis cs:0.915928747280543,0.595288432497735)
--(axis cs:0.917234300092982,0.600347327091513)
--(axis cs:0.918326502483527,0.605406221685291)
--(axis cs:0.919169746988692,0.61046511627907)
--(axis cs:0.91973691619641,0.615524010872848)
--(axis cs:0.92000925945532,0.620582905466626)
--(axis cs:0.919975968247942,0.625641800060405)
--(axis cs:0.919633492246671,0.630700694654183)
--(axis cs:0.91898464542258,0.635759589247961)
--(axis cs:0.918037556853538,0.64081848384174)
--(axis cs:0.916804524149861,0.645877378435518)
--(axis cs:0.915300828684016,0.650936273029296)
--(axis cs:0.913543570998072,0.655995167623075)
--(axis cs:0.911550581733745,0.661054062216853)
--(axis cs:0.909339458042321,0.666112956810631)
--(axis cs:0.906926767604804,0.671171851404409)
--(axis cs:0.904327452183095,0.676230745998188)
--(axis cs:0.90155445029273,0.681289640591966)
--(axis cs:0.898618544647955,0.686348535185744)
--(axis cs:0.895528425250761,0.691407429779523)
--(axis cs:0.892290944372466,0.696466324373301)
--(axis cs:0.888911526354949,0.701525218967079)
--(axis cs:0.885394684320212,0.706584113560858)
--(axis cs:0.881744588603,0.711643008154636)
--(axis cs:0.877965628849214,0.716701902748414)
--(axis cs:0.87406291371914,0.721760797342193)
--(axis cs:0.8700426590012,0.726819691935971)
--(axis cs:0.865912426177075,0.731878586529749)
--(axis cs:0.861681188099894,0.736937481123528)
--(axis cs:0.857359215077504,0.741996375717306)
--(axis cs:0.852957791668545,0.747055270311084)
--(axis cs:0.848488790212968,0.752114164904863)
--(axis cs:0.843964139983008,0.757173059498641)
--(axis cs:0.839395239637783,0.762231954092419)
--(axis cs:0.834792364660038,0.767290848686198)
--(axis cs:0.830164120486521,0.772349743279976)
--(axis cs:0.825516986543057,0.777408637873754)
--(axis cs:0.82085498731428,0.782467532467533)
--(axis cs:0.816179515254554,0.787526427061311)
--(axis cs:0.81148931831231,0.792585321655089)
--(axis cs:0.806780653598918,0.797644216248867)
--(axis cs:0.80204759954686,0.802703110842646)
--(axis cs:0.797282512609668,0.807762005436424)
--(axis cs:0.792476611458479,0.812820900030202)
--(axis cs:0.787620671453941,0.817879794623981)
--(axis cs:0.782705814122904,0.822938689217759)
--(axis cs:0.777724379263974,0.827997583811537)
--(axis cs:0.77267086976958,0.833056478405316)
--(axis cs:0.767542959948088,0.838115372999094)
--(axis cs:0.762342555991544,0.843174267592872)
--(axis cs:0.757076891666127,0.848233162186651)
--(axis cs:0.75175963331273,0.853292056780429)
--(axis cs:0.746411956502277,0.858350951374207)
--(axis cs:0.741063543479487,0.863409845967986)
--(axis cs:0.735753437619488,0.868468740561764)
--(axis cs:0.73053068056007,0.873527635155542)
--(axis cs:0.725454651522912,0.87858652974932)
--(axis cs:0.72059502840734,0.883645424343099)
--(axis cs:0.716031297823795,0.888704318936877)
--(axis cs:0.711851756904994,0.893763213530655)
--(axis cs:0.708151973217741,0.898822108124434)
--(axis cs:0.705032699245454,0.903881002718212)
--(axis cs:0.702597272759719,0.90893989731199)
--(axis cs:0.700948571342249,0.913998791905769)
--(axis cs:0.70018562534605,0.919057686499547)
--(axis cs:0.700400025571952,0.924116581093325)
--(axis cs:0.701672286953613,0.929175475687104)
--(axis cs:0.704068345145981,0.934234370280882)
--(axis cs:0.707636367383529,0.93929326487466)
--(axis cs:0.712404051500175,0.944352159468439)
--(axis cs:0.71837656774846,0.949411054062217)
--(axis cs:0.725535268154016,0.954469948655995)
--(axis cs:0.73383724958588,0.959528843249773)
--(axis cs:0.743215812184135,0.964587737843552)
--(axis cs:0.753581807371286,0.96964663243733)
--(axis cs:0.764825822656733,0.974705527031108)
--(axis cs:0.776821106991977,0.979764421624887)
--(axis cs:0.789427103357319,0.984823316218665)
--(axis cs:0.802493426804114,0.989882210812443)
--(axis cs:0.815864107875194,0.994941105406222)
--(axis cs:0.829381913926337,1)
--(axis cs:1.17061808607366,1)
--(axis cs:1.17061808607366,1)
--(axis cs:1.18413589212481,0.994941105406222)
--(axis cs:1.19750657319589,0.989882210812443)
--(axis cs:1.21057289664268,0.984823316218665)
--(axis cs:1.22317889300802,0.979764421624887)
--(axis cs:1.23517417734327,0.974705527031108)
--(axis cs:1.24641819262871,0.96964663243733)
--(axis cs:1.25678418781587,0.964587737843552)
--(axis cs:1.26616275041412,0.959528843249773)
--(axis cs:1.27446473184598,0.954469948655995)
--(axis cs:1.28162343225154,0.949411054062217)
--(axis cs:1.28759594849982,0.944352159468439)
--(axis cs:1.29236363261647,0.93929326487466)
--(axis cs:1.29593165485402,0.934234370280882)
--(axis cs:1.29832771304639,0.929175475687104)
--(axis cs:1.29959997442805,0.924116581093325)
--(axis cs:1.29981437465395,0.919057686499547)
--(axis cs:1.29905142865775,0.913998791905769)
--(axis cs:1.29740272724028,0.90893989731199)
--(axis cs:1.29496730075455,0.903881002718212)
--(axis cs:1.29184802678226,0.898822108124434)
--(axis cs:1.28814824309501,0.893763213530655)
--(axis cs:1.28396870217621,0.888704318936877)
--(axis cs:1.27940497159266,0.883645424343099)
--(axis cs:1.27454534847709,0.87858652974932)
--(axis cs:1.26946931943993,0.873527635155542)
--(axis cs:1.26424656238051,0.868468740561764)
--(axis cs:1.25893645652051,0.863409845967986)
--(axis cs:1.25358804349772,0.858350951374207)
--(axis cs:1.24824036668727,0.853292056780429)
--(axis cs:1.24292310833387,0.848233162186651)
--(axis cs:1.23765744400846,0.843174267592872)
--(axis cs:1.23245704005191,0.838115372999094)
--(axis cs:1.22732913023042,0.833056478405316)
--(axis cs:1.22227562073603,0.827997583811537)
--(axis cs:1.2172941858771,0.822938689217759)
--(axis cs:1.21237932854606,0.817879794623981)
--(axis cs:1.20752338854152,0.812820900030202)
--(axis cs:1.20271748739033,0.807762005436424)
--(axis cs:1.19795240045314,0.802703110842646)
--(axis cs:1.19321934640108,0.797644216248867)
--(axis cs:1.18851068168769,0.792585321655089)
--(axis cs:1.18382048474545,0.787526427061311)
--(axis cs:1.17914501268572,0.782467532467533)
--(axis cs:1.17448301345694,0.777408637873754)
--(axis cs:1.16983587951348,0.772349743279976)
--(axis cs:1.16520763533996,0.767290848686198)
--(axis cs:1.16060476036222,0.762231954092419)
--(axis cs:1.15603586001699,0.757173059498641)
--(axis cs:1.15151120978703,0.752114164904863)
--(axis cs:1.14704220833146,0.747055270311084)
--(axis cs:1.1426407849225,0.741996375717306)
--(axis cs:1.13831881190011,0.736937481123528)
--(axis cs:1.13408757382293,0.731878586529749)
--(axis cs:1.1299573409988,0.726819691935971)
--(axis cs:1.12593708628086,0.721760797342193)
--(axis cs:1.12203437115079,0.716701902748414)
--(axis cs:1.118255411397,0.711643008154636)
--(axis cs:1.11460531567979,0.706584113560858)
--(axis cs:1.11108847364505,0.701525218967079)
--(axis cs:1.10770905562753,0.696466324373301)
--(axis cs:1.10447157474924,0.691407429779523)
--(axis cs:1.10138145535204,0.686348535185744)
--(axis cs:1.09844554970727,0.681289640591966)
--(axis cs:1.0956725478169,0.676230745998188)
--(axis cs:1.0930732323952,0.671171851404409)
--(axis cs:1.09066054195768,0.666112956810631)
--(axis cs:1.08844941826625,0.661054062216853)
--(axis cs:1.08645642900193,0.655995167623075)
--(axis cs:1.08469917131598,0.650936273029296)
--(axis cs:1.08319547585014,0.645877378435518)
--(axis cs:1.08196244314646,0.64081848384174)
--(axis cs:1.08101535457742,0.635759589247961)
--(axis cs:1.08036650775333,0.630700694654183)
--(axis cs:1.08002403175206,0.625641800060405)
--(axis cs:1.07999074054468,0.620582905466626)
--(axis cs:1.08026308380359,0.615524010872848)
--(axis cs:1.08083025301131,0.61046511627907)
--(axis cs:1.08167349751647,0.605406221685291)
--(axis cs:1.08276569990702,0.600347327091513)
--(axis cs:1.08407125271946,0.595288432497735)
--(axis cs:1.08554626897992,0.590229537903956)
--(axis cs:1.08713914731522,0.585170643310178)
--(axis cs:1.08879149842996,0.5801117487164)
--(axis cs:1.09043942385149,0.575052854122622)
--(axis cs:1.09201512047214,0.569993959528843)
--(axis cs:1.0934487663095,0.564935064935065)
--(axis cs:1.09467062505976,0.559876170341287)
--(axis cs:1.09561329064153,0.554817275747508)
--(axis cs:1.09621397933742,0.54975838115373)
--(axis cs:1.09641676764601,0.544699486559952)
--(axis cs:1.09617466971716,0.539640591966173)
--(axis cs:1.09545145012157,0.534581697372395)
--(axis cs:1.0942230761449,0.529522802778617)
--(axis cs:1.09247872873006,0.524463908184838)
--(axis cs:1.09022131199556,0.51940501359106)
--(axis cs:1.08746742677248,0.514346118997282)
--(axis cs:1.08424680220112,0.509287224403503)
--(axis cs:1.08060120914786,0.504228329809725)
--(axis cs:1.07658290791304,0.499169435215947)
--cycle;

\path [draw=color2, very thick, fill=color2, opacity=0.1]
(axis cs:2.03215947976103,0.46843853820598)
--(axis cs:1.96784052023897,0.46843853820598)
--(axis cs:1.96574390805677,0.473807845900869)
--(axis cs:1.96370568925142,0.479177153595758)
--(axis cs:1.96174009706696,0.484546461290647)
--(axis cs:1.95985851689692,0.489915768985536)
--(axis cs:1.95806915958045,0.495285076680426)
--(axis cs:1.95637686492062,0.500654384375315)
--(axis cs:1.95478304003856,0.506023692070204)
--(axis cs:1.95328573120532,0.511392999765093)
--(axis cs:1.95187982289905,0.516762307459982)
--(axis cs:1.95055735419143,0.522131615154871)
--(axis cs:1.94930794011556,0.52750092284976)
--(axis cs:1.94811928413271,0.532870230544649)
--(axis cs:1.94697776677663,0.538239538239538)
--(axis cs:1.94586909452672,0.543608845934427)
--(axis cs:1.94477899150795,0.548978153629316)
--(axis cs:1.94369391444064,0.554347461324206)
--(axis cs:1.94260176830111,0.559716769019095)
--(axis cs:1.94149259660571,0.565086076713984)
--(axis cs:1.94035921656972,0.570455384408873)
--(axis cs:1.93919776630737,0.575824692103762)
--(axis cs:1.93800812954597,0.581193999798651)
--(axis cs:1.93679420383577,0.58656330749354)
--(axis cs:1.9355639816171,0.591932615188429)
--(axis cs:1.93432942015146,0.597301922883318)
--(axis cs:1.93310608625132,0.602671230578207)
--(axis cs:1.93191257453958,0.608040538273096)
--(axis cs:1.930769712794,0.613409845967986)
--(axis cs:1.92969958357999,0.618779153662875)
--(axis cs:1.92872440640709,0.624148461357764)
--(axis cs:1.92786533753947,0.629517769052653)
--(axis cs:1.92714125393758,0.634887076747542)
--(axis cs:1.92656759247565,0.640256384442431)
--(axis cs:1.92615531487065,0.64562569213732)
--(axis cs:1.92591006250433,0.650994999832209)
--(axis cs:1.92583155391614,0.656364307527098)
--(axis cs:1.92591326211707,0.661733615221987)
--(axis cs:1.92614239037651,0.667102922916876)
--(axis cs:1.92650014539808,0.672472230611765)
--(axis cs:1.92696228755249,0.677841538306655)
--(axis cs:1.92749992070469,0.683210846001544)
--(axis cs:1.92808047051446,0.688580153696433)
--(axis cs:1.92866879085159,0.693949461391322)
--(axis cs:1.92922833360182,0.699318769086211)
--(axis cs:1.92972231758981,0.7046880767811)
--(axis cs:1.93011483708174,0.710057384475989)
--(axis cs:1.9303718584503,0.715426692170878)
--(axis cs:1.93046206395241,0.720795999865767)
--(axis cs:1.93035751296706,0.726165307560656)
--(axis cs:1.9300341023294,0.731534615255546)
--(axis cs:1.9294718176494,0.736903922950435)
--(axis cs:1.92865477610357,0.742273230645324)
--(axis cs:1.92757106787638,0.747642538340213)
--(axis cs:1.92621240830092,0.753011846035102)
--(axis cs:1.92457361620235,0.758381153729991)
--(axis cs:1.92265193658523,0.76375046142488)
--(axis cs:1.9204462283171,0.769119769119769)
--(axis cs:1.91795604049227,0.774489076814658)
--(axis cs:1.91518060519931,0.779858384509547)
--(axis cs:1.91211777969505,0.785227692204436)
--(axis cs:1.90876297743193,0.790596999899325)
--(axis cs:1.90510813459898,0.795966307594214)
--(axis cs:1.90114076614134,0.801335615289104)
--(axis cs:1.89684317173152,0.806704922983993)
--(axis cs:1.89219185688313,0.812074230678882)
--(axis cs:1.88715723634136,0.817443538373771)
--(axis cs:1.88170368519344,0.82281284606866)
--(axis cs:1.87578999717839,0.828182153763549)
--(axis cs:1.86937029908711,0.833551461458438)
--(axis cs:1.8623954549045,0.838920769153327)
--(axis cs:1.85481497374581,0.844290076848216)
--(axis cs:1.846579412265,0.849659384543105)
--(axis cs:1.83764323588647,0.855028692237994)
--(axis cs:1.82796807494742,0.860397999932884)
--(axis cs:1.81752628278801,0.865767307627773)
--(axis cs:1.80630467425166,0.871136615322662)
--(axis cs:1.79430829631539,0.876505923017551)
--(axis cs:1.78156405911521,0.88187523071244)
--(axis cs:1.76812403702625,0.887244538407329)
--(axis cs:1.7540682373646,0.892613846102218)
--(axis cs:1.73950663042757,0.897983153797107)
--(axis cs:1.72458024069624,0.903352461491996)
--(axis cs:1.70946111664831,0.908721769186885)
--(axis cs:1.69435102697918,0.914091076881774)
--(axis cs:1.67947877472042,0.919460384576664)
--(axis cs:1.66509607754416,0.924829692271553)
--(axis cs:1.65147203112825,0.930198999966442)
--(axis cs:1.63888625025567,0.935568307661331)
--(axis cs:1.62762086544449,0.94093761535622)
--(axis cs:1.61795163624784,0.946306923051109)
--(axis cs:1.61013851986939,0.951676230745998)
--(axis cs:1.60441609883864,0.957045538440887)
--(axis cs:1.60098431767746,0.962414846135776)
--(axis cs:1.6,0.967784153830665)
--(axis cs:1.60156960998709,0.973153461525554)
--(axis cs:1.60574368337825,0.978522769220443)
--(axis cs:1.61251328325707,0.983892076915333)
--(axis cs:1.62180873794,0.989261384610222)
--(axis cs:1.63350079787657,0.994630692305111)
--(axis cs:1.64740421362282,1)
--(axis cs:2.35259578637718,1)
--(axis cs:2.35259578637718,1)
--(axis cs:2.36649920212343,0.994630692305111)
--(axis cs:2.37819126206,0.989261384610222)
--(axis cs:2.38748671674293,0.983892076915333)
--(axis cs:2.39425631662175,0.978522769220443)
--(axis cs:2.39843039001291,0.973153461525554)
--(axis cs:2.4,0.967784153830665)
--(axis cs:2.39901568232254,0.962414846135776)
--(axis cs:2.39558390116136,0.957045538440887)
--(axis cs:2.38986148013061,0.951676230745998)
--(axis cs:2.38204836375216,0.946306923051109)
--(axis cs:2.37237913455551,0.94093761535622)
--(axis cs:2.36111374974433,0.935568307661331)
--(axis cs:2.34852796887175,0.930198999966442)
--(axis cs:2.33490392245584,0.924829692271553)
--(axis cs:2.32052122527958,0.919460384576664)
--(axis cs:2.30564897302082,0.914091076881774)
--(axis cs:2.29053888335169,0.908721769186885)
--(axis cs:2.27541975930376,0.903352461491996)
--(axis cs:2.26049336957243,0.897983153797107)
--(axis cs:2.2459317626354,0.892613846102218)
--(axis cs:2.23187596297375,0.887244538407329)
--(axis cs:2.21843594088479,0.88187523071244)
--(axis cs:2.20569170368461,0.876505923017551)
--(axis cs:2.19369532574834,0.871136615322662)
--(axis cs:2.18247371721199,0.865767307627773)
--(axis cs:2.17203192505258,0.860397999932884)
--(axis cs:2.16235676411353,0.855028692237994)
--(axis cs:2.153420587735,0.849659384543105)
--(axis cs:2.14518502625419,0.844290076848216)
--(axis cs:2.1376045450955,0.838920769153327)
--(axis cs:2.13062970091289,0.833551461458438)
--(axis cs:2.12421000282161,0.828182153763549)
--(axis cs:2.11829631480656,0.82281284606866)
--(axis cs:2.11284276365864,0.817443538373771)
--(axis cs:2.10780814311687,0.812074230678882)
--(axis cs:2.10315682826848,0.806704922983993)
--(axis cs:2.09885923385866,0.801335615289104)
--(axis cs:2.09489186540102,0.795966307594214)
--(axis cs:2.09123702256807,0.790596999899325)
--(axis cs:2.08788222030495,0.785227692204436)
--(axis cs:2.08481939480069,0.779858384509547)
--(axis cs:2.08204395950773,0.774489076814658)
--(axis cs:2.0795537716829,0.769119769119769)
--(axis cs:2.07734806341477,0.76375046142488)
--(axis cs:2.07542638379765,0.758381153729991)
--(axis cs:2.07378759169908,0.753011846035102)
--(axis cs:2.07242893212362,0.747642538340213)
--(axis cs:2.07134522389643,0.742273230645324)
--(axis cs:2.0705281823506,0.736903922950435)
--(axis cs:2.0699658976706,0.731534615255546)
--(axis cs:2.06964248703294,0.726165307560656)
--(axis cs:2.06953793604759,0.720795999865767)
--(axis cs:2.0696281415497,0.715426692170878)
--(axis cs:2.06988516291826,0.710057384475989)
--(axis cs:2.07027768241019,0.7046880767811)
--(axis cs:2.07077166639818,0.699318769086211)
--(axis cs:2.07133120914841,0.693949461391322)
--(axis cs:2.07191952948554,0.688580153696433)
--(axis cs:2.07250007929531,0.683210846001544)
--(axis cs:2.07303771244751,0.677841538306655)
--(axis cs:2.07349985460192,0.672472230611765)
--(axis cs:2.07385760962349,0.667102922916876)
--(axis cs:2.07408673788293,0.661733615221987)
--(axis cs:2.07416844608386,0.656364307527098)
--(axis cs:2.07408993749567,0.650994999832209)
--(axis cs:2.07384468512935,0.64562569213732)
--(axis cs:2.07343240752435,0.640256384442431)
--(axis cs:2.07285874606242,0.634887076747542)
--(axis cs:2.07213466246053,0.629517769052653)
--(axis cs:2.07127559359291,0.624148461357764)
--(axis cs:2.07030041642001,0.618779153662875)
--(axis cs:2.069230287206,0.613409845967986)
--(axis cs:2.06808742546042,0.608040538273096)
--(axis cs:2.06689391374868,0.602671230578207)
--(axis cs:2.06567057984854,0.597301922883318)
--(axis cs:2.0644360183829,0.591932615188429)
--(axis cs:2.06320579616423,0.58656330749354)
--(axis cs:2.06199187045403,0.581193999798651)
--(axis cs:2.06080223369263,0.575824692103762)
--(axis cs:2.05964078343028,0.570455384408873)
--(axis cs:2.05850740339429,0.565086076713984)
--(axis cs:2.05739823169889,0.559716769019095)
--(axis cs:2.05630608555936,0.554347461324206)
--(axis cs:2.05522100849205,0.548978153629316)
--(axis cs:2.05413090547328,0.543608845934427)
--(axis cs:2.05302223322337,0.538239538239538)
--(axis cs:2.05188071586729,0.532870230544649)
--(axis cs:2.05069205988444,0.52750092284976)
--(axis cs:2.04944264580857,0.522131615154871)
--(axis cs:2.04812017710095,0.516762307459982)
--(axis cs:2.04671426879468,0.511392999765093)
--(axis cs:2.04521695996144,0.506023692070204)
--(axis cs:2.04362313507937,0.500654384375315)
--(axis cs:2.04193084041955,0.495285076680426)
--(axis cs:2.04014148310308,0.489915768985536)
--(axis cs:2.03825990293304,0.484546461290647)
--(axis cs:2.03629431074858,0.479177153595758)
--(axis cs:2.03425609194323,0.473807845900869)
--(axis cs:2.03215947976103,0.46843853820598)
--cycle;

\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
-0.0375 0.445598006644518
0.0375 0.445598006644518
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
-0.0375 0.976744186046512
0.0375 0.976744186046512
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0.9625 0.499169435215947
1.0375 0.499169435215947
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0.9625 1
1.0375 1
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1.9625 0.607142857142857
2.0375 0.607142857142857
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1.9625 1
2.0375 1
};
\addplot [black, mark=diamond*, mark size=2.5, forget plot, mark options={solid,fill=white!18.8235294117647!black}, only marks]
table {%
2 0.571428571428571
2 0.487541528239203
2 0.499584717607973
2 0.571428571428571
2 0.480066445182724
2 0.534883720930233
2 0.571428571428571
2 0.46843853820598
2 0.553571428571429
2 0.541943521594684
2 0.5
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
-0.075 0.731727574750831
0.075 0.731727574750831
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0.925 0.851328903654485
1.075 0.851328903654485
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1.925 0.946428571428571
2.075 0.946428571428571
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0 0.604962624584718
0 0.445598006644518
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0 0.838558970099668
0 0.976744186046512
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1 0.727782392026578
1 0.499169435215947
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1 0.935423588039867
1 1
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
2 0.821428571428571
2 0.607142857142857
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
2 0.982142857142857
2 1
};
\path [draw=white!18.8235294117647!black, draw opacity=0.75, very thick]
(axis cs:-0.075,0.604962624584718)
--(axis cs:0.075,0.604962624584718)
--(axis cs:0.075,0.838558970099668)
--(axis cs:-0.075,0.838558970099668)
--(axis cs:-0.075,0.604962624584718)
--cycle;
\path [draw=white!18.8235294117647!black, draw opacity=0.75, very thick]
(axis cs:0.925,0.727782392026578)
--(axis cs:1.075,0.727782392026578)
--(axis cs:1.075,0.935423588039867)
--(axis cs:0.925,0.935423588039867)
--(axis cs:0.925,0.727782392026578)
--cycle;
\path [draw=white!18.8235294117647!black, draw opacity=0.75, very thick]
(axis cs:1.925,0.821428571428571)
--(axis cs:2.075,0.821428571428571)
--(axis cs:2.075,0.982142857142857)
--(axis cs:1.925,0.982142857142857)
--(axis cs:1.925,0.821428571428571)
--cycle;

\addplot [very thick, dashed, colorline]
table {%
-1 0.956 
3 0.956 
};

\addplot [very thick, dotted, black]
table {%
-1 0.5 
3 0.5 
};

\end{axis}


\end{tikzpicture}


==> Figures/study_1_results_b_fv_dr.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\footnotesize
\definecolor{color2}{rgb}{0.09,0.43,0.61}
\definecolor{color1}{rgb}{0.59,0.0,0.09}
\definecolor{color0}{rgb}{0.66,0.66,0.66}
\definecolor{colorline}{rgb}{0.8,0.33,0}


\begin{axis}[
height=9cm,
width=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=0.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Human without AI, Human + black-box AI, Human + explainable AI},
yticklabels={,,,,,,,},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.14,
ymajorticks=false,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.75,-0.12)}},
legend cell align={left}
]
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color0,
  opacity=0.25,
  forget plot]
table{%
x  y  fill
-0.0653745300545061 0.75 1,115,178
0.0575853219515314 0.642857142857143 1,115,178
0.0157664997491397 0.535714285714286 1,115,178
0.0681448428796537 0.821428571428571 1,115,178
0.00451693617706513 0.535714285714286 1,115,178
0.0131580308300843 0.678571428571429 1,115,178
0.0029232233881977 0.607142857142857 1,115,178
-0.0434146967462823 0.464285714285714 1,115,178
0.00989842241438012 0.857142857142857 1,115,178
0.0740495726107455 0.75 1,115,178
-0.0608401696370536 0.321428571428571 1,115,178
-0.0337747350572905 0.571428571428571 1,115,178
0.0635382608734184 0.535714285714286 1,115,178
0.0519996118537415 0.607142857142857 1,115,178
-0.038313498068057 0.857142857142857 1,115,178
-0.0273262034596031 0.535714285714286 1,115,178
-0.0454187445785097 0.857142857142857 1,115,178
0.0601452512847384 0.75 1,115,178
0.0353492021427255 0.107142857142857 1,115,178
-0.000937352794728313 0.178571428571428 1,115,178
-0.00842014420618417 0.5 1,115,178
0.0330060045752181 0.535714285714286 1,115,178
-0.0410874360354535 0.642857142857143 1,115,178
-0.065783837437225 1 1,115,178
0.0586801297969325 0.821428571428571 1,115,178
-0.0244884241375517 0.678571428571429 1,115,178
0.00331010755967506 0.642857142857143 1,115,178
-0.0136570390944816 0.428571428571428 1,115,178
-0.0410079458663937 0.535714285714286 1,115,178
-0.0472347276732697 0.464285714285714 1,115,178
-0.0698682258269626 0.571428571428571 1,115,178
-0.0122322849398995 0.678571428571429 1,115,178
0.0259280526287866 0.0714285714285714 1,115,178
0.0505229327781165 0.0714285714285714 1,115,178
0.0671671484455069 0.392857142857143 1,115,178
-0.00221238180701475 0.464285714285714 1,115,178
-0.0293845738014969 0.607142857142857 1,115,178
0.0697902870289081 0.392857142857143 1,115,178
0.0482145196813366 0.178571428571428 1,115,178
-0.00935605826720792 0.285714285714286 1,115,178
0.0330255766954876 0.25 1,115,178
-0.0594789629616407 0.285714285714286 1,115,178
-0.0688850233125274 0.0357142857142857 1,115,178
-0.0319759567076344 0.571428571428571 1,115,178
-0.0114393342592949 0.75 1,115,178
-0.042000289190967 0.642857142857143 1,115,178
0.0138141566383014 0.321428571428571 1,115,178
-0.00176228861873821 0.75 1,115,178
0.0624999117843926 0.107142857142857 1,115,178
0.0482029757547682 0.178571428571428 1,115,178
-0.0135396715979719 0.214285714285714 1,115,178
-0.00674799077236067 0.892857142857143 1,115,178
-0.0425268829591945 0.785714285714286 1,115,178
0.0541647845183282 0.714285714285714 1,115,178
-0.0380728598329805 0.178571428571428 1,115,178
0.0579377163433832 0.214285714285714 1,115,178
-0.0294136315142573 0.642857142857143 1,115,178
0.0190876874027682 0.321428571428571 1,115,178
0.0541697054112573 0.785714285714286 1,115,178
0.0363448085560645 0.607142857142857 1,115,178
-0.0271988002138207 0.785714285714286 1,115,178
0.0472858092041815 0.785714285714286 1,115,178
0.0613752632181089 0.357142857142857 1,115,178
-0.0213104346013245 0.178571428571428 1,115,178
0.052206559058758 0.142857142857143 1,115,178
-0.0586003766690744 0.0357142857142857 1,115,178
0.0266248684166478 0.392857142857143 1,115,178
0.0634972448107965 0.892857142857143 1,115,178
0.0105465636484214 0.25 1,115,178
0.0749462933331065 0.392857142857143 1,115,178
-0.0427294384996022 0.785714285714286 1,115,178
-0.0317890848287194 0.964285714285714 1,115,178
-0.0519662684194536 0.357142857142857 1,115,178
-0.04668891715377 0.785714285714286 1,115,178
0.0446356468957118 0.214285714285714 1,115,178
-0.0302343195901474 0.535714285714286 1,115,178
0.0134902710486633 0.535714285714286 1,115,178
-0.0678687646056705 0.142857142857143 1,115,178
-0.0643191675009338 0.714285714285714 1,115,178
-0.00625872051693246 0.785714285714286 1,115,178
-0.046928635166735 0.142857142857143 1,115,178
-0.0357882992698823 0.0714285714285714 1,115,178
0.0103846420924987 0.535714285714286 1,115,178
0.0745769194672361 0.392857142857143 1,115,178
0.0121242630355725 0.107142857142857 1,115,178
-0.0494420349772471 0.642857142857143 1,115,178
-0.0584255856717854 0.357142857142857 1,115,178
-0.0715363333978855 0.75 1,115,178
0.0578326701748599 0.642857142857143 1,115,178
-0.0443126504682489 0.928571428571429 1,115,178
0.0306643931905215 0.0357142857142857 1,115,178
0.0113508736573372 0.285714285714286 1,115,178
0.0528891345880751 0.428571428571428 1,115,178
-0.0178468609972638 0.607142857142857 1,115,178
-0.0227761977112062 0.428571428571428 1,115,178
0.030561529576704 0.607142857142857 1,115,178
0.0734792266629052 0.178571428571428 1,115,178
0.0339810320316484 0.428571428571428 1,115,178
0.0264788024756088 0.321428571428571 1,115,178
-0.00645378042658754 0.607142857142857 1,115,178
-0.032133896321354 0.357142857142857 1,115,178
-0.00028746565045544 0.571428571428571 1,115,178
0.0280830736272232 0.785714285714286 1,115,178
0.0382970254996067 0.392857142857143 1,115,178
0.0650945217204607 0.25 1,115,178
-0.00600891437457682 0.678571428571429 1,115,178
0.0120618878329988 0.464285714285714 1,115,178
0.0341491684342193 0.25 1,115,178
-0.0580645056635515 0.321428571428571 1,115,178
0.0665554026647003 1 1,115,178
-0.0160243301221694 0.142857142857143 1,115,178
0.00114034274745071 0.714285714285714 1,115,178
0.00351471633253393 0.0357142857142857 1,115,178
-0.0730982012194873 0.428571428571428 1,115,178
0.00873423659912559 0.0357142857142857 1,115,178
-0.0436623574312387 0.5 1,115,178
-0.0149111407785172 0.607142857142857 1,115,178
0.009379724298351 0.535714285714286 1,115,178
-0.0499362218173487 0.607142857142857 1,115,178
-0.00122309476921167 0.0714285714285714 1,115,178
0.0677650491615742 0.214285714285714 1,115,178
0.0712967631682123 0.392857142857143 1,115,178
0.00799809008358748 0.214285714285714 1,115,178
-0.0415100592923785 0.178571428571428 1,115,178
0.073932372884893 0.785714285714286 1,115,178
-0.0583876548172421 0.857142857142857 1,115,178
0.051332375764993 0.25 1,115,178
-0.0243917964744797 0.785714285714286 1,115,178
-0.0570879020150225 0.0357142857142857 1,115,178
0.00765243746802501 0.714285714285714 1,115,178
0.0218556886091177 0.607142857142857 1,115,178
-0.05977704957964 0.892857142857143 1,115,178
0.0590852659704681 0.642857142857143 1,115,178
-0.0422695767011245 0.464285714285714 1,115,178
-0.0632218646823397 0.75 1,115,178
-0.0743569118973047 0.785714285714286 1,115,178
-0.0237791231768185 0.464285714285714 1,115,178
0.0191678932536594 0.571428571428571 1,115,178
0.0147782406389407 0.464285714285714 1,115,178
-0.0637490389405741 0.892857142857143 1,115,178
0.0467541469007728 0.678571428571429 1,115,178
-0.0614561062273783 0.892857142857143 1,115,178
};
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color1,
  opacity=0.25,
  forget plot]
table{%
x  y  fill
1.06070914329427 0.928571428571429 222,143,5
1.05241862277582 1 222,143,5
0.954809985401815 0.785714285714286 222,143,5
1.03580274656416 0.892857142857143 222,143,5
1.06191350568171 0.964285714285714 222,143,5
1.00714935900394 0.285714285714286 222,143,5
1.04811937706399 0.0357142857142857 222,143,5
0.945972439895572 0.964285714285714 222,143,5
0.962206197013055 0.0357142857142857 222,143,5
0.97604464671752 0.642857142857143 222,143,5
1.00872146995449 0.285714285714286 222,143,5
1.03684772828555 0.821428571428571 222,143,5
1.05710878690924 0.857142857142857 222,143,5
1.05659386797477 0.107142857142857 222,143,5
0.960874756440074 0.535714285714286 222,143,5
0.96800362915765 0.75 222,143,5
0.968460439580111 0.928571428571429 222,143,5
1.06647681275974 0.75 222,143,5
0.971063761328607 0.678571428571429 222,143,5
0.953448256430245 0.964285714285714 222,143,5
1.06503268762653 0.678571428571429 222,143,5
1.05602718936002 0.714285714285714 222,143,5
0.934721477006821 0.821428571428571 222,143,5
1.03754802891509 0.714285714285714 222,143,5
1.06897007185496 1 222,143,5
1.06304446084351 1 222,143,5
1.00542810785276 0.928571428571429 222,143,5
0.95714856462802 1 222,143,5
1.02953163096799 0.821428571428571 222,143,5
1.04942318886951 0.678571428571429 222,143,5
1.05986018396837 0.357142857142857 222,143,5
0.997948345349884 0.0357142857142857 222,143,5
0.967965603537848 0.642857142857143 222,143,5
0.972347754422646 0.428571428571428 222,143,5
0.978573264688488 0.178571428571428 222,143,5
1.05649825177566 0.642857142857143 222,143,5
1.073238321271 0.357142857142857 222,143,5
1.07125249778819 0.892857142857143 222,143,5
0.976156929761809 0.75 222,143,5
1.00651156873373 0.0714285714285714 222,143,5
0.950077028608334 0.392857142857143 222,143,5
1.06190291596309 0.821428571428571 222,143,5
1.03306879345517 0.571428571428571 222,143,5
1.07007998138299 0.928571428571429 222,143,5
1.05778707744208 0.857142857142857 222,143,5
1.04433742473365 0.107142857142857 222,143,5
1.0059239226638 0.714285714285714 222,143,5
1.03735395222203 0.571428571428571 222,143,5
1.07229804193937 0.642857142857143 222,143,5
1.04544085645152 0.75 222,143,5
1.06824903749279 0.714285714285714 222,143,5
0.997836791264093 0.178571428571428 222,143,5
0.941725106326511 0.392857142857143 222,143,5
0.957765835461179 0.214285714285714 222,143,5
0.979353072496399 0.928571428571429 222,143,5
1.04881787809939 0.785714285714286 222,143,5
1.0316064317878 0.75 222,143,5
1.03000405221759 0.607142857142857 222,143,5
0.963270455329664 0.464285714285714 222,143,5
0.969980351818291 0.678571428571429 222,143,5
0.94982726084415 0.821428571428571 222,143,5
0.960203332645822 0.964285714285714 222,143,5
1.02497217499303 0.678571428571429 222,143,5
0.941132136225571 0.785714285714286 222,143,5
0.944181014642115 0.714285714285714 222,143,5
1.01994964266292 0.857142857142857 222,143,5
1.00241217518052 0.0357142857142857 222,143,5
0.925000179973371 0.964285714285714 222,143,5
1.0557779279014 1 222,143,5
0.940177495122431 0.571428571428571 222,143,5
1.04633778511262 0.964285714285714 222,143,5
1.05089840749481 0.571428571428571 222,143,5
0.985135096298128 0.785714285714286 222,143,5
0.953036729639597 0.392857142857143 222,143,5
0.943280459600334 0.535714285714286 222,143,5
0.941297352784506 0.892857142857143 222,143,5
0.926716249372055 0.928571428571429 222,143,5
0.995051779616515 0.821428571428571 222,143,5
0.988637919718546 0.892857142857143 222,143,5
0.958923128867628 0.535714285714286 222,143,5
0.992953175755044 0.928571428571429 222,143,5
0.969042546340209 0.0357142857142857 222,143,5
0.956429013600205 0.964285714285714 222,143,5
0.928152469833871 0.928571428571429 222,143,5
0.980275652876324 0.857142857142857 222,143,5
1.05699641051712 0.642857142857143 222,143,5
0.94484872490184 0.0357142857142857 222,143,5
1.02277434522683 0.5 222,143,5
1.01132553350223 0.464285714285714 222,143,5
1.01190217260092 0.607142857142857 222,143,5
0.944568505635362 0.928571428571429 222,143,5
0.968581571546371 0.142857142857143 222,143,5
1.0445678025465 0.0714285714285714 222,143,5
1.04687130907521 0.857142857142857 222,143,5
1.04799239365071 0.392857142857143 222,143,5
1.04416380977843 0.642857142857143 222,143,5
0.988721194555338 1 222,143,5
1.0064755253364 1 222,143,5
0.980972875903127 0.857142857142857 222,143,5
0.996698261906055 0.928571428571429 222,143,5
0.959140622965305 0.821428571428571 222,143,5
0.988558562083372 0.857142857142857 222,143,5
1.06330579043025 0.785714285714286 222,143,5
1.0213443071573 0.178571428571428 222,143,5
0.980165293378471 0.928571428571429 222,143,5
1.01102457821774 0.0357142857142857 222,143,5
1.01565102786277 0.892857142857143 222,143,5
1.01580127129949 0.821428571428571 222,143,5
1.013070217068 0.5 222,143,5
1.04585890201815 0.892857142857143 222,143,5
1.00084056849318 0.535714285714286 222,143,5
0.968477311033677 0.928571428571429 222,143,5
0.951353635046947 0.75 222,143,5
1.04116292371153 0.892857142857143 222,143,5
1.04842791462333 0.821428571428571 222,143,5
1.05095795337795 0.857142857142857 222,143,5
1.00686905421344 0.892857142857143 222,143,5
0.995721857302824 0.892857142857143 222,143,5
1.05028733353636 0.25 222,143,5
0.999943105597415 0.535714285714286 222,143,5
0.991061094795148 0.714285714285714 222,143,5
1.06012730414525 0.357142857142857 222,143,5
1.06254645236192 0.0357142857142857 222,143,5
1.04694996899787 0.678571428571429 222,143,5
0.968565104345872 0.571428571428571 222,143,5
1.02648342498606 1 222,143,5
0.952959123741846 0.428571428571428 222,143,5
1.06323788170752 0.892857142857143 222,143,5
1.00842842990707 0.928571428571429 222,143,5
1.01204672324616 0.928571428571429 222,143,5
0.993502141935737 0.535714285714286 222,143,5
1.07476402838193 0.178571428571428 222,143,5
0.996121627411648 0.75 222,143,5
1.05858502261233 0.357142857142857 222,143,5
0.966279936384995 0.892857142857143 222,143,5
1.01484555614806 0.928571428571429 222,143,5
1.01148822445928 0.392857142857143 222,143,5
0.938501467052337 0.75 222,143,5
0.954969237460439 0.678571428571429 222,143,5
0.935260135088185 0.25 222,143,5
0.952780235624699 0.857142857142857 222,143,5
1.02262222448318 0.357142857142857 222,143,5
1.03096249561904 0.785714285714286 222,143,5
0.993832578003178 0.607142857142857 222,143,5
1.07443748801244 0.75 222,143,5
0.931677505359777 0.892857142857143 222,143,5
1.02761684630918 0.964285714285714 222,143,5
0.956297899656007 0.607142857142857 222,143,5
0.949342212332654 0.678571428571429 222,143,5
0.970952700483183 0.964285714285714 222,143,5
0.996692326278609 1 222,143,5
};
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color2,
  opacity=0.25,
  forget plot]
table{%
x  y  fill
2.00672029433609 1 2,158,115
2.0411692792707 0.892857142857143 2,158,115
2.01008444225336 0.892857142857143 2,158,115
1.98988787046762 0.928571428571429 2,158,115
2.01129541935821 0.892857142857143 2,158,115
1.93171073546537 0.821428571428571 2,158,115
2.02713604350159 1 2,158,115
2.05973843551496 1 2,158,115
1.98040572356239 0.785714285714286 2,158,115
2.05520276636765 0.678571428571429 2,158,115
2.05396133901047 0.464285714285714 2,158,115
2.07097754100406 0.785714285714286 2,158,115
2.06549589696502 1 2,158,115
2.03247145081632 1 2,158,115
2.01339903667367 0.714285714285714 2,158,115
1.98605207487546 0.964285714285714 2,158,115
2.0519534897485 1 2,158,115
1.99460067680555 0.607142857142857 2,158,115
1.98041878636407 0.5 2,158,115
2.0628959369407 0.892857142857143 2,158,115
1.9609651064799 1 2,158,115
2.05643608619324 0.678571428571429 2,158,115
2.06356965132436 0.75 2,158,115
1.98798466687084 0.964285714285714 2,158,115
1.9948440284464 0.892857142857143 2,158,115
1.96878230472216 0.607142857142857 2,158,115
2.02857724192418 0.964285714285714 2,158,115
1.98108343501743 0.285714285714286 2,158,115
1.98149218759928 1 2,158,115
2.0203436707799 0.857142857142857 2,158,115
2.05900107389231 0.857142857142857 2,158,115
1.93841381961896 1 2,158,115
1.96547677747251 0.642857142857143 2,158,115
1.98961399661006 0.964285714285714 2,158,115
2.00302715937672 0.964285714285714 2,158,115
1.97618119295202 0.857142857142857 2,158,115
1.95234938615003 0.392857142857143 2,158,115
2.0648966900301 0.607142857142857 2,158,115
1.99324282694025 0.821428571428571 2,158,115
2.04970769117387 0.964285714285714 2,158,115
1.93377642188086 0.714285714285714 2,158,115
1.93286131214953 0.392857142857143 2,158,115
1.9768905512703 1 2,158,115
1.97638112480805 0.964285714285714 2,158,115
2.0490784162129 1 2,158,115
1.9547542265329 0.892857142857143 2,158,115
2.01294045305374 1 2,158,115
2.01415796102653 0.964285714285714 2,158,115
2.02620649923503 0.535714285714286 2,158,115
2.00343218565126 0.928571428571429 2,158,115
2.01184251804692 1 2,158,115
2.0433376207779 0.321428571428571 2,158,115
2.00737618080981 1 2,158,115
2.04288776038367 1 2,158,115
2.07218567935638 0.25 2,158,115
2.03039404965586 0.928571428571429 2,158,115
2.02242803882207 0.964285714285714 2,158,115
1.94020027186909 0.678571428571429 2,158,115
2.03806201310882 0.142857142857143 2,158,115
2.06762580761515 1 2,158,115
1.92619920953042 0.821428571428571 2,158,115
2.07232481682341 0.857142857142857 2,158,115
2.00691745477337 0.607142857142857 2,158,115
2.03958778772449 0.964285714285714 2,158,115
1.95289489960739 0.964285714285714 2,158,115
2.06775620562755 0.928571428571429 2,158,115
1.99900710615999 1 2,158,115
2.0732182284537 0.75 2,158,115
2.03832656426934 0.892857142857143 2,158,115
1.96678430951683 0.285714285714286 2,158,115
1.97923388016154 0.785714285714286 2,158,115
1.92664884179415 0.357142857142857 2,158,115
1.97532824159462 0.964285714285714 2,158,115
1.92670420392653 0.821428571428571 2,158,115
2.05243377374194 0.571428571428571 2,158,115
1.96353749333471 0.964285714285714 2,158,115
1.97457735643937 0.892857142857143 2,158,115
1.9789261228256 0.928571428571429 2,158,115
2.05312544350122 0.928571428571429 2,158,115
2.02825489321688 1 2,158,115
2.02696054896372 0.678571428571429 2,158,115
1.95260796828049 0.178571428571428 2,158,115
1.98192222119668 0.214285714285714 2,158,115
2.05802651311937 0.964285714285714 2,158,115
1.97649600225821 0.857142857142857 2,158,115
1.94906069495224 0.571428571428571 2,158,115
1.9467229812866 0.857142857142857 2,158,115
2.01341346567793 0.892857142857143 2,158,115
2.0617192305282 1 2,158,115
1.95701403701822 0.642857142857143 2,158,115
2.06000471978116 0.857142857142857 2,158,115
2.00073429253751 1 2,158,115
2.05014322036361 0.714285714285714 2,158,115
1.99155111686829 0.964285714285714 2,158,115
1.95502868160696 1 2,158,115
2.02648887523062 0.142857142857143 2,158,115
1.93596455136555 0.964285714285714 2,158,115
2.01669010190654 0.964285714285714 2,158,115
1.98992238020723 0.392857142857143 2,158,115
1.95376092961048 0.75 2,158,115
1.92781166118388 0.0357142857142857 2,158,115
1.9776168664246 0.964285714285714 2,158,115
2.07111401418465 0.964285714285714 2,158,115
2.02602692211977 1 2,158,115
1.94331219286149 0.321428571428571 2,158,115
1.9452452388303 0.964285714285714 2,158,115
2.00658522981125 0.928571428571429 2,158,115
2.00304823484236 1 2,158,115
1.96612537413154 0.821428571428571 2,158,115
1.99072840682464 0.928571428571429 2,158,115
1.95799900571991 0.821428571428571 2,158,115
2.04584843145507 0.928571428571429 2,158,115
1.97189467420252 1 2,158,115
1.95922069867834 0.285714285714286 2,158,115
1.92681539923868 1 2,158,115
1.9269664426514 0.142857142857143 2,158,115
2.0494541471532 0.892857142857143 2,158,115
1.9420650011675 0.857142857142857 2,158,115
1.97922753469526 1 2,158,115
2.02522577733701 0.0357142857142857 2,158,115
1.97180917602703 0.964285714285714 2,158,115
1.9463118623553 0.928571428571429 2,158,115
2.02332109525044 0.964285714285714 2,158,115
2.03003969989474 1 2,158,115
1.95800248161669 1 2,158,115
1.98077244815766 0.678571428571429 2,158,115
2.06531976891841 1 2,158,115
1.93426263522342 0.928571428571429 2,158,115
2.05483284308586 0.107142857142857 2,158,115
2.00611208839003 0.785714285714286 2,158,115
1.96176156666157 0.107142857142857 2,158,115
1.96448729247824 1 2,158,115
1.92792572424425 1 2,158,115
1.98465795369788 0.285714285714286 2,158,115
1.99979332552407 0.857142857142857 2,158,115
2.05813143511949 0.25 2,158,115
2.03178077070063 0.214285714285714 2,158,115
};
\path [draw=color0, very thick, fill=color0, opacity=0.1]
(axis cs:0.0927293430158199,0.0357142857142857)
--(axis cs:-0.0927293430158199,0.0357142857142857)
--(axis cs:-0.0989962954676679,0.0454545454545454)
--(axis cs:-0.105118154735389,0.0551948051948052)
--(axis cs:-0.111048677358008,0.0649350649350649)
--(axis cs:-0.116746589801204,0.0746753246753247)
--(axis cs:-0.122176026126837,0.0844155844155844)
--(axis cs:-0.12730675567199,0.0941558441558441)
--(axis cs:-0.132114249937641,0.103896103896104)
--(axis cs:-0.136579645404729,0.113636363636364)
--(axis cs:-0.140689657884684,0.123376623376623)
--(axis cs:-0.144436494738413,0.133116883116883)
--(axis cs:-0.147817795424118,0.142857142857143)
--(axis cs:-0.150836610803792,0.152597402597403)
--(axis cs:-0.153501410441415,0.162337662337662)
--(axis cs:-0.155826087892476,0.172077922077922)
--(axis cs:-0.157829919560801,0.181818181818182)
--(axis cs:-0.159537425268389,0.191558441558442)
--(axis cs:-0.16097807948387,0.201298701298701)
--(axis cs:-0.162185831321818,0.211038961038961)
--(axis cs:-0.163198407988933,0.220779220779221)
--(axis cs:-0.164056398375094,0.230519480519481)
--(axis cs:-0.164802138316054,0.24025974025974)
--(axis cs:-0.165478443664008,0.25)
--(axis cs:-0.166127258665249,0.25974025974026)
--(axis cs:-0.16678830259337,0.269480519480519)
--(axis cs:-0.16749780512072,0.279220779220779)
--(axis cs:-0.168287419413329,0.288961038961039)
--(axis cs:-0.169183391283962,0.298701298701299)
--(axis cs:-0.170206043807107,0.308441558441558)
--(axis cs:-0.171369611347118,0.318181818181818)
--(axis cs:-0.17268242742609,0.327922077922078)
--(axis cs:-0.174147440142747,0.337662337662338)
--(axis cs:-0.175762999968741,0.347402597402597)
--(axis cs:-0.177523840556657,0.357142857142857)
--(axis cs:-0.179422156123251,0.366883116883117)
--(axis cs:-0.181448670786617,0.376623376623377)
--(axis cs:-0.183593596871402,0.386363636363636)
--(axis cs:-0.185847390665862,0.396103896103896)
--(axis cs:-0.188201234504155,0.405844155844156)
--(axis cs:-0.190647201588268,0.415584415584416)
--(axis cs:-0.193178092184583,0.425324675324675)
--(axis cs:-0.195786963769426,0.435064935064935)
--(axis cs:-0.198466410167975,0.444805194805195)
--(axis cs:-0.201207672603555,0.454545454545455)
--(axis cs:-0.20399968606961,0.464285714285714)
--(axis cs:-0.206828175387353,0.474025974025974)
--(axis cs:-0.209674915380079,0.483766233766234)
--(axis cs:-0.212517258419315,0.493506493506494)
--(axis cs:-0.215328010858485,0.503246753246753)
--(axis cs:-0.218075709260261,0.512987012987013)
--(axis cs:-0.22072531043073,0.522727272727273)
--(axis cs:-0.223239269371077,0.532467532467532)
--(axis cs:-0.225578940031145,0.542207792207792)
--(axis cs:-0.227706198971076,0.551948051948052)
--(axis cs:-0.229585165217707,0.561688311688312)
--(axis cs:-0.231183873648881,0.571428571428571)
--(axis cs:-0.232475756151333,0.581168831168831)
--(axis cs:-0.233440795431799,0.590909090909091)
--(axis cs:-0.23406624028447,0.600649350649351)
--(axis cs:-0.23434680658393,0.61038961038961)
--(axis cs:-0.234284332319373,0.62012987012987)
--(axis cs:-0.233886903666446,0.62987012987013)
--(axis cs:-0.233167517822769,0.63961038961039)
--(axis cs:-0.232142392328307,0.649350649350649)
--(axis cs:-0.230829065359364,0.659090909090909)
--(axis cs:-0.229244453313353,0.668831168831169)
--(axis cs:-0.227403038394442,0.678571428571428)
--(axis cs:-0.22531534890822,0.688311688311688)
--(axis cs:-0.222986869315254,0.698051948051948)
--(axis cs:-0.220417478186442,0.707792207792208)
--(axis cs:-0.21760146389589,0.717532467532467)
--(axis cs:-0.214528115061027,0.727272727272727)
--(axis cs:-0.211182830765957,0.737012987012987)
--(axis cs:-0.207548649730086,0.746753246753247)
--(axis cs:-0.203608062329619,0.756493506493506)
--(axis cs:-0.199344948021298,0.766233766233766)
--(axis cs:-0.194746474932162,0.775974025974026)
--(axis cs:-0.189804808090433,0.785714285714286)
--(axis cs:-0.184518496225588,0.795454545454545)
--(axis cs:-0.178893441106177,0.805194805194805)
--(axis cs:-0.172943393905335,0.814935064935065)
--(axis cs:-0.166689965569666,0.824675324675325)
--(axis cs:-0.160162178251445,0.834415584415584)
--(axis cs:-0.15339561883201,0.844155844155844)
--(axis cs:-0.146431280727389,0.853896103896104)
--(axis cs:-0.139314195072414,0.863636363636364)
--(axis cs:-0.132091956837884,0.873376623376623)
--(axis cs:-0.124813246386186,0.883116883116883)
--(axis cs:-0.117526434218902,0.892857142857143)
--(axis cs:-0.110278338548878,0.902597402597403)
--(axis cs:-0.10311318434843,0.912337662337662)
--(axis cs:-0.0960717910537611,0.922077922077922)
--(axis cs:-0.0891909961298964,0.931818181818182)
--(axis cs:-0.082503304679298,0.941558441558441)
--(axis cs:-0.0760367420932088,0.951298701298701)
--(axis cs:-0.0698148777394266,0.961038961038961)
--(axis cs:-0.0638569827486837,0.970779220779221)
--(axis cs:-0.0581782836765645,0.98051948051948)
--(axis cs:-0.0527902755556928,0.99025974025974)
--(axis cs:-0.0477010619042916,1)
--(axis cs:0.0477010619042916,1)
--(axis cs:0.0477010619042916,1)
--(axis cs:0.0527902755556928,0.99025974025974)
--(axis cs:0.0581782836765645,0.98051948051948)
--(axis cs:0.0638569827486837,0.970779220779221)
--(axis cs:0.0698148777394266,0.961038961038961)
--(axis cs:0.0760367420932088,0.951298701298701)
--(axis cs:0.082503304679298,0.941558441558441)
--(axis cs:0.0891909961298964,0.931818181818182)
--(axis cs:0.0960717910537611,0.922077922077922)
--(axis cs:0.10311318434843,0.912337662337662)
--(axis cs:0.110278338548878,0.902597402597403)
--(axis cs:0.117526434218902,0.892857142857143)
--(axis cs:0.124813246386186,0.883116883116883)
--(axis cs:0.132091956837884,0.873376623376623)
--(axis cs:0.139314195072414,0.863636363636364)
--(axis cs:0.146431280727389,0.853896103896104)
--(axis cs:0.15339561883201,0.844155844155844)
--(axis cs:0.160162178251445,0.834415584415584)
--(axis cs:0.166689965569666,0.824675324675325)
--(axis cs:0.172943393905335,0.814935064935065)
--(axis cs:0.178893441106177,0.805194805194805)
--(axis cs:0.184518496225588,0.795454545454545)
--(axis cs:0.189804808090433,0.785714285714286)
--(axis cs:0.194746474932162,0.775974025974026)
--(axis cs:0.199344948021298,0.766233766233766)
--(axis cs:0.203608062329619,0.756493506493506)
--(axis cs:0.207548649730086,0.746753246753247)
--(axis cs:0.211182830765957,0.737012987012987)
--(axis cs:0.214528115061027,0.727272727272727)
--(axis cs:0.21760146389589,0.717532467532467)
--(axis cs:0.220417478186442,0.707792207792208)
--(axis cs:0.222986869315254,0.698051948051948)
--(axis cs:0.22531534890822,0.688311688311688)
--(axis cs:0.227403038394442,0.678571428571428)
--(axis cs:0.229244453313353,0.668831168831169)
--(axis cs:0.230829065359364,0.659090909090909)
--(axis cs:0.232142392328307,0.649350649350649)
--(axis cs:0.233167517822769,0.63961038961039)
--(axis cs:0.233886903666446,0.62987012987013)
--(axis cs:0.234284332319373,0.62012987012987)
--(axis cs:0.23434680658393,0.61038961038961)
--(axis cs:0.23406624028447,0.600649350649351)
--(axis cs:0.233440795431799,0.590909090909091)
--(axis cs:0.232475756151333,0.581168831168831)
--(axis cs:0.231183873648881,0.571428571428571)
--(axis cs:0.229585165217707,0.561688311688312)
--(axis cs:0.227706198971076,0.551948051948052)
--(axis cs:0.225578940031145,0.542207792207792)
--(axis cs:0.223239269371077,0.532467532467532)
--(axis cs:0.22072531043073,0.522727272727273)
--(axis cs:0.218075709260261,0.512987012987013)
--(axis cs:0.215328010858485,0.503246753246753)
--(axis cs:0.212517258419315,0.493506493506494)
--(axis cs:0.209674915380079,0.483766233766234)
--(axis cs:0.206828175387353,0.474025974025974)
--(axis cs:0.20399968606961,0.464285714285714)
--(axis cs:0.201207672603555,0.454545454545455)
--(axis cs:0.198466410167975,0.444805194805195)
--(axis cs:0.195786963769426,0.435064935064935)
--(axis cs:0.193178092184583,0.425324675324675)
--(axis cs:0.190647201588268,0.415584415584416)
--(axis cs:0.188201234504155,0.405844155844156)
--(axis cs:0.185847390665862,0.396103896103896)
--(axis cs:0.183593596871402,0.386363636363636)
--(axis cs:0.181448670786617,0.376623376623377)
--(axis cs:0.179422156123251,0.366883116883117)
--(axis cs:0.177523840556657,0.357142857142857)
--(axis cs:0.175762999968741,0.347402597402597)
--(axis cs:0.174147440142747,0.337662337662338)
--(axis cs:0.17268242742609,0.327922077922078)
--(axis cs:0.171369611347118,0.318181818181818)
--(axis cs:0.170206043807107,0.308441558441558)
--(axis cs:0.169183391283962,0.298701298701299)
--(axis cs:0.168287419413329,0.288961038961039)
--(axis cs:0.16749780512072,0.279220779220779)
--(axis cs:0.16678830259337,0.269480519480519)
--(axis cs:0.166127258665249,0.25974025974026)
--(axis cs:0.165478443664008,0.25)
--(axis cs:0.164802138316054,0.24025974025974)
--(axis cs:0.164056398375094,0.230519480519481)
--(axis cs:0.163198407988933,0.220779220779221)
--(axis cs:0.162185831321818,0.211038961038961)
--(axis cs:0.16097807948387,0.201298701298701)
--(axis cs:0.159537425268389,0.191558441558442)
--(axis cs:0.157829919560801,0.181818181818182)
--(axis cs:0.155826087892476,0.172077922077922)
--(axis cs:0.153501410441415,0.162337662337662)
--(axis cs:0.150836610803792,0.152597402597403)
--(axis cs:0.147817795424118,0.142857142857143)
--(axis cs:0.144436494738413,0.133116883116883)
--(axis cs:0.140689657884684,0.123376623376623)
--(axis cs:0.136579645404729,0.113636363636364)
--(axis cs:0.132114249937641,0.103896103896104)
--(axis cs:0.12730675567199,0.0941558441558441)
--(axis cs:0.122176026126837,0.0844155844155844)
--(axis cs:0.116746589801204,0.0746753246753247)
--(axis cs:0.111048677358008,0.0649350649350649)
--(axis cs:0.105118154735389,0.0551948051948052)
--(axis cs:0.0989962954676679,0.0454545454545454)
--(axis cs:0.0927293430158199,0.0357142857142857)
--cycle;

\path [draw=color1, very thick, fill=color1, opacity=0.1]
(axis cs:1.06394189712717,0.0357142857142857)
--(axis cs:0.936058102872829,0.0357142857142857)
--(axis cs:0.933747541358691,0.0454545454545454)
--(axis cs:0.931721974937637,0.0551948051948052)
--(axis cs:0.929990250844509,0.0649350649350649)
--(axis cs:0.928553442573107,0.0746753246753247)
--(axis cs:0.927405028892797,0.0844155844155844)
--(axis cs:0.926531345678228,0.0941558441558441)
--(axis cs:0.925912273655307,0.103896103896104)
--(axis cs:0.925522115502436,0.113636363636364)
--(axis cs:0.92533061027947,0.123376623376623)
--(axis cs:0.925304031922904,0.133116883116883)
--(axis cs:0.925406321143567,0.142857142857143)
--(axis cs:0.925600205726204,0.152597402597403)
--(axis cs:0.925848271939573,0.162337662337662)
--(axis cs:0.926113958388152,0.172077922077922)
--(axis cs:0.926362452072888,0.181818181818182)
--(axis cs:0.926561473749969,0.191558441558442)
--(axis cs:0.926681945234591,0.201298701298701)
--(axis cs:0.926698534790245,0.211038961038961)
--(axis cs:0.926590078239489,0.220779220779221)
--(axis cs:0.926339873332305,0.230519480519481)
--(axis cs:0.925935843875888,0.24025974025974)
--(axis cs:0.925370568978276,0.25)
--(axis cs:0.924641172321434,0.25974025974026)
--(axis cs:0.923749067380139,0.269480519480519)
--(axis cs:0.922699557437521,0.279220779220779)
--(axis cs:0.921501294300543,0.288961038961039)
--(axis cs:0.92016560661785,0.298701298701299)
--(axis cs:0.918705717126815,0.308441558441558)
--(axis cs:0.917135877187516,0.318181818181818)
--(axis cs:0.915470455577316,0.327922077922078)
--(axis cs:0.913723025622359,0.337662337662338)
--(axis cs:0.911905499295949,0.347402597402597)
--(axis cs:0.91002735808363,0.357142857142857)
--(axis cs:0.908095027683221,0.366883116883117)
--(axis cs:0.906111436857317,0.376623376623377)
--(axis cs:0.904075790301711,0.386363636363636)
--(axis cs:0.901983571969226,0.396103896103896)
--(axis cs:0.899826779976514,0.405844155844156)
--(axis cs:0.897594378341017,0.415584415584416)
--(axis cs:0.895272935761176,0.425324675324675)
--(axis cs:0.89284740882069,0.435064935064935)
--(axis cs:0.890302017513636,0.444805194805195)
--(axis cs:0.887621155664684,0.454545454545455)
--(axis cs:0.884790278051334,0.464285714285714)
--(axis cs:0.881796709761806,0.474025974025974)
--(axis cs:0.878630331044842,0.483766233766234)
--(axis cs:0.875284101758983,0.493506493506494)
--(axis cs:0.871754402382678,0.503246753246753)
--(axis cs:0.868041182153211,0.512987012987013)
--(axis cs:0.864147918033702,0.522727272727273)
--(axis cs:0.860081399791947,0.532467532467532)
--(axis cs:0.855851365706644,0.542207792207792)
--(axis cs:0.85147001982501,0.551948051948052)
--(axis cs:0.84695146516976,0.561688311688312)
--(axis cs:0.84231108805783,0.571428571428571)
--(axis cs:0.83756492724438,0.581168831168831)
--(axis cs:0.832729058616252,0.590909090909091)
--(axis cs:0.827819022365356,0.600649350649351)
--(axis cs:0.822849315662165,0.61038961038961)
--(axis cs:0.817832970362503,0.62012987012987)
--(axis cs:0.812781232538236,0.62987012987013)
--(axis cs:0.807703358690241,0.63961038961039)
--(axis cs:0.802606542193342,0.649350649350649)
--(axis cs:0.797495982438262,0.659090909090909)
--(axis cs:0.792375107732464,0.668831168831169)
--(axis cs:0.787245960705884,0.678571428571428)
--(axis cs:0.782109751191752,0.688311688311688)
--(axis cs:0.776967575912404,0.698051948051948)
--(axis cs:0.771821296612321,0.707792207792208)
--(axis cs:0.766674558638441,0.717532467532467)
--(axis cs:0.761533920762829,0.727272727272727)
--(axis cs:0.756410054953873,0.737012987012987)
--(axis cs:0.751318962751417,0.746753246753247)
--(axis cs:0.746283143980252,0.756493506493506)
--(axis cs:0.74133264491171,0.766233766233766)
--(axis cs:0.736505907787417,0.775974025974026)
--(axis cs:0.731850342839721,0.785714285714286)
--(axis cs:0.727422548316508,0.795454545454545)
--(axis cs:0.723288113940401,0.805194805194805)
--(axis cs:0.719520958695182,0.814935064935065)
--(axis cs:0.716202174387215,0.824675324675325)
--(axis cs:0.713418371188833,0.834415584415584)
--(axis cs:0.711259549042761,0.844155844155844)
--(axis cs:0.709816547768992,0.853896103896104)
--(axis cs:0.709178157115997,0.863636363636364)
--(axis cs:0.709427993883178,0.873376623376623)
--(axis cs:0.710641274698482,0.883116883116883)
--(axis cs:0.712881628340503,0.892857142857143)
--(axis cs:0.716198099255016,0.902597402597403)
--(axis cs:0.72062249319104,0.912337662337662)
--(axis cs:0.726167206276722,0.922077922077922)
--(axis cs:0.73282366057621,0.931818181818182)
--(axis cs:0.740561443031054,0.941558441558441)
--(axis cs:0.749328212081146,0.951298701298701)
--(axis cs:0.75905039905639,0.961038961038961)
--(axis cs:0.76963469186893,0.970779220779221)
--(axis cs:0.780970249060095,0.98051948051948)
--(axis cs:0.792931555338062,0.99025974025974)
--(axis cs:0.805381797699919,1)
--(axis cs:1.19461820230008,1)
--(axis cs:1.19461820230008,1)
--(axis cs:1.20706844466194,0.99025974025974)
--(axis cs:1.2190297509399,0.98051948051948)
--(axis cs:1.23036530813107,0.970779220779221)
--(axis cs:1.24094960094361,0.961038961038961)
--(axis cs:1.25067178791885,0.951298701298701)
--(axis cs:1.25943855696895,0.941558441558441)
--(axis cs:1.26717633942379,0.931818181818182)
--(axis cs:1.27383279372328,0.922077922077922)
--(axis cs:1.27937750680896,0.912337662337662)
--(axis cs:1.28380190074498,0.902597402597403)
--(axis cs:1.2871183716595,0.892857142857143)
--(axis cs:1.28935872530152,0.883116883116883)
--(axis cs:1.29057200611682,0.873376623376623)
--(axis cs:1.290821842884,0.863636363636364)
--(axis cs:1.29018345223101,0.853896103896104)
--(axis cs:1.28874045095724,0.844155844155844)
--(axis cs:1.28658162881117,0.834415584415584)
--(axis cs:1.28379782561278,0.824675324675325)
--(axis cs:1.28047904130482,0.814935064935065)
--(axis cs:1.2767118860596,0.805194805194805)
--(axis cs:1.27257745168349,0.795454545454545)
--(axis cs:1.26814965716028,0.785714285714286)
--(axis cs:1.26349409221258,0.775974025974026)
--(axis cs:1.25866735508829,0.766233766233766)
--(axis cs:1.25371685601975,0.756493506493506)
--(axis cs:1.24868103724858,0.746753246753247)
--(axis cs:1.24358994504613,0.737012987012987)
--(axis cs:1.23846607923717,0.727272727272727)
--(axis cs:1.23332544136156,0.717532467532467)
--(axis cs:1.22817870338768,0.707792207792208)
--(axis cs:1.2230324240876,0.698051948051948)
--(axis cs:1.21789024880825,0.688311688311688)
--(axis cs:1.21275403929412,0.678571428571428)
--(axis cs:1.20762489226754,0.668831168831169)
--(axis cs:1.20250401756174,0.659090909090909)
--(axis cs:1.19739345780666,0.649350649350649)
--(axis cs:1.19229664130976,0.63961038961039)
--(axis cs:1.18721876746176,0.62987012987013)
--(axis cs:1.1821670296375,0.62012987012987)
--(axis cs:1.17715068433783,0.61038961038961)
--(axis cs:1.17218097763464,0.600649350649351)
--(axis cs:1.16727094138375,0.590909090909091)
--(axis cs:1.16243507275562,0.581168831168831)
--(axis cs:1.15768891194217,0.571428571428571)
--(axis cs:1.15304853483024,0.561688311688312)
--(axis cs:1.14852998017499,0.551948051948052)
--(axis cs:1.14414863429336,0.542207792207792)
--(axis cs:1.13991860020805,0.532467532467532)
--(axis cs:1.1358520819663,0.522727272727273)
--(axis cs:1.13195881784679,0.512987012987013)
--(axis cs:1.12824559761732,0.503246753246753)
--(axis cs:1.12471589824102,0.493506493506494)
--(axis cs:1.12136966895516,0.483766233766234)
--(axis cs:1.11820329023819,0.474025974025974)
--(axis cs:1.11520972194867,0.464285714285714)
--(axis cs:1.11237884433532,0.454545454545455)
--(axis cs:1.10969798248636,0.444805194805195)
--(axis cs:1.10715259117931,0.435064935064935)
--(axis cs:1.10472706423882,0.425324675324675)
--(axis cs:1.10240562165898,0.415584415584416)
--(axis cs:1.10017322002349,0.405844155844156)
--(axis cs:1.09801642803077,0.396103896103896)
--(axis cs:1.09592420969829,0.386363636363636)
--(axis cs:1.09388856314268,0.376623376623377)
--(axis cs:1.09190497231678,0.366883116883117)
--(axis cs:1.08997264191637,0.357142857142857)
--(axis cs:1.08809450070405,0.347402597402597)
--(axis cs:1.08627697437764,0.337662337662338)
--(axis cs:1.08452954442268,0.327922077922078)
--(axis cs:1.08286412281248,0.318181818181818)
--(axis cs:1.08129428287319,0.308441558441558)
--(axis cs:1.07983439338215,0.298701298701299)
--(axis cs:1.07849870569946,0.288961038961039)
--(axis cs:1.07730044256248,0.279220779220779)
--(axis cs:1.07625093261986,0.269480519480519)
--(axis cs:1.07535882767857,0.25974025974026)
--(axis cs:1.07462943102172,0.25)
--(axis cs:1.07406415612411,0.24025974025974)
--(axis cs:1.07366012666769,0.230519480519481)
--(axis cs:1.07340992176051,0.220779220779221)
--(axis cs:1.07330146520976,0.211038961038961)
--(axis cs:1.07331805476541,0.201298701298701)
--(axis cs:1.07343852625003,0.191558441558442)
--(axis cs:1.07363754792711,0.181818181818182)
--(axis cs:1.07388604161185,0.172077922077922)
--(axis cs:1.07415172806043,0.162337662337662)
--(axis cs:1.0743997942738,0.152597402597403)
--(axis cs:1.07459367885643,0.142857142857143)
--(axis cs:1.0746959680771,0.133116883116883)
--(axis cs:1.07466938972053,0.123376623376623)
--(axis cs:1.07447788449756,0.113636363636364)
--(axis cs:1.07408772634469,0.103896103896104)
--(axis cs:1.07346865432177,0.0941558441558441)
--(axis cs:1.0725949711072,0.0844155844155844)
--(axis cs:1.07144655742689,0.0746753246753247)
--(axis cs:1.07000974915549,0.0649350649350649)
--(axis cs:1.06827802506236,0.0551948051948052)
--(axis cs:1.06625245864131,0.0454545454545454)
--(axis cs:1.06394189712717,0.0357142857142857)
--cycle;


\path [draw=color2, very thick, fill=color2, opacity=0.1]
(axis cs:2.03308391988009,0.0357142857142857)
--(axis cs:1.96691608011991,0.0357142857142857)
--(axis cs:1.96434608708569,0.0454545454545454)
--(axis cs:1.96175603876312,0.0551948051948052)
--(axis cs:1.95916224763526,0.0649350649350649)
--(axis cs:1.95658077162991,0.0746753246753247)
--(axis cs:1.95402716306382,0.0844155844155844)
--(axis cs:1.9515162701576,0.0941558441558441)
--(axis cs:1.949062100389,0.103896103896104)
--(axis cs:1.9466777506912,0.113636363636364)
--(axis cs:1.94437540451232,0.123376623376623)
--(axis cs:1.94216639036007,0.133116883116883)
--(axis cs:1.9400612910706,0.142857142857143)
--(axis cs:1.93807008812894,0.152597402597403)
--(axis cs:1.93620232140636,0.162337662337662)
--(axis cs:1.93446724210612,0.172077922077922)
--(axis cs:1.9328739358729,0.181818181818182)
--(axis cs:1.93143139413333,0.191558441558442)
--(axis cs:1.93014851483274,0.201298701298701)
--(axis cs:1.9290340186639,0.211038961038961)
--(axis cs:1.92809627330563,0.220779220779221)
--(axis cs:1.92734302560265,0.230519480519481)
--(axis cs:1.92678104940877,0.24025974025974)
--(axis cs:1.92641572432008,0.25)
--(axis cs:1.92625056709734,0.25974025974026)
--(axis cs:1.92628674265956,0.269480519480519)
--(axis cs:1.92652258471001,0.279220779220779)
--(axis cs:1.92695315709998,0.288961038961039)
--(axis cs:1.92756988591492,0.298701298701299)
--(axis cs:1.92836028914185,0.308441558441558)
--(axis cs:1.92930782597065,0.318181818181818)
--(axis cs:1.93039188173365,0.327922077922078)
--(axis cs:1.93158789769612,0.337662337662338)
--(axis cs:1.93286764787478,0.347402597402597)
--(axis cs:1.9341996582328,0.357142857142857)
--(axis cs:1.9355497573396,0.366883116883117)
--(axis cs:1.93688174214552,0.376623376623377)
--(axis cs:1.93815813804421,0.386363636363636)
--(axis cs:1.93934102891798,0.396103896103896)
--(axis cs:1.94039293034647,0.405844155844156)
--(axis cs:1.94127767752339,0.415584415584416)
--(axis cs:1.9419612985752,0.425324675324675)
--(axis cs:1.94241284382866,0.435064935064935)
--(axis cs:1.94260514208365,0.444805194805195)
--(axis cs:1.94251545611047,0.454545454545455)
--(axis cs:1.94212601143899,0.464285714285714)
--(axis cs:1.94142437510359,0.474025974025974)
--(axis cs:1.9404036644191,0.483766233766234)
--(axis cs:1.93906257014341,0.493506493506494)
--(axis cs:1.93740518354535,0.503246753246753)
--(axis cs:1.93544062290417,0.512987012987013)
--(axis cs:1.93318246170951,0.522727272727273)
--(axis cs:1.93064796812967,0.532467532467532)
--(axis cs:1.9278571729233,0.542207792207792)
--(axis cs:1.92483179058076,0.551948051948052)
--(axis cs:1.92159402575104,0.561688311688312)
--(axis cs:1.91816530357788,0.571428571428571)
--(axis cs:1.91456496807732,0.581168831168831)
--(axis cs:1.91080899681649,0.590909090909091)
--(axis cs:1.90690878263127,0.600649350649351)
--(axis cs:1.90287003376026,0.61038961038961)
--(axis cs:1.8986918424792,0.62012987012987)
--(axis cs:1.89436596910518,0.62987012987013)
--(axis cs:1.88987638322671,0.63961038961039)
--(axis cs:1.88519909742935,0.649350649350649)
--(axis cs:1.88030232094214,0.659090909090909)
--(axis cs:1.87514695190413,0.668831168831169)
--(axis cs:1.86968741774265,0.678571428571428)
--(axis cs:1.86387286384508,0.688311688311688)
--(axis cs:1.8576486816038,0.698051948051948)
--(axis cs:1.85095835821201,0.707792207792208)
--(axis cs:1.84374562232847,0.717532467532467)
--(axis cs:1.83595685178117,0.727272727272727)
--(axis cs:1.82754370155284,0.737012987012987)
--(axis cs:1.818465901973,0.746753246753247)
--(axis cs:1.80869416787117,0.756493506493506)
--(axis cs:1.79821314902452,0.766233766233766)
--(axis cs:1.78702434034386,0.775974025974026)
--(axis cs:1.77514885698605,0.785714285714286)
--(axis cs:1.76262996549706,0.795454545454545)
--(axis cs:1.74953524822883,0.805194805194805)
--(axis cs:1.73595826622328,0.814935064935065)
--(axis cs:1.72201957757512,0.824675324675325)
--(axis cs:1.70786696635251,0.834415584415584)
--(axis cs:1.69367474392754,0.844155844155844)
--(axis cs:1.67964200227125,0.853896103896104)
--(axis cs:1.66598972902912,0.863636363636364)
--(axis cs:1.65295673768905,0.873376623376623)
--(axis cs:1.64079442230229,0.883116883116883)
--(axis cs:1.62976041296685,0.892857142857143)
--(axis cs:1.62011128205949,0.902597402597403)
--(axis cs:1.61209452703461,0.912337662337662)
--(axis cs:1.6059401274469,0.922077922077922)
--(axis cs:1.60185203506938,0.931818181818182)
--(axis cs:1.6,0.941558441558441)
--(axis cs:1.60051215668043,0.951298701298701)
--(axis cs:1.60346878747097,0.961038961038961)
--(axis cs:1.60889764560417,0.970779220779221)
--(axis cs:1.61677115426349,0.98051948051948)
--(axis cs:1.6270057071831,0.99025974025974)
--(axis cs:1.6394631841116,1)
--(axis cs:2.3605368158884,1)
--(axis cs:2.3605368158884,1)
--(axis cs:2.3729942928169,0.99025974025974)
--(axis cs:2.38322884573651,0.98051948051948)
--(axis cs:2.39110235439583,0.970779220779221)
--(axis cs:2.39653121252903,0.961038961038961)
--(axis cs:2.39948784331957,0.951298701298701)
--(axis cs:2.4,0.941558441558441)
--(axis cs:2.39814796493062,0.931818181818182)
--(axis cs:2.3940598725531,0.922077922077922)
--(axis cs:2.38790547296539,0.912337662337662)
--(axis cs:2.37988871794051,0.902597402597403)
--(axis cs:2.37023958703315,0.892857142857143)
--(axis cs:2.35920557769771,0.883116883116883)
--(axis cs:2.34704326231095,0.873376623376623)
--(axis cs:2.33401027097088,0.863636363636364)
--(axis cs:2.32035799772875,0.853896103896104)
--(axis cs:2.30632525607246,0.844155844155844)
--(axis cs:2.29213303364749,0.834415584415584)
--(axis cs:2.27798042242488,0.824675324675325)
--(axis cs:2.26404173377672,0.814935064935065)
--(axis cs:2.25046475177117,0.805194805194805)
--(axis cs:2.23737003450294,0.795454545454545)
--(axis cs:2.22485114301395,0.785714285714286)
--(axis cs:2.21297565965614,0.775974025974026)
--(axis cs:2.20178685097548,0.766233766233766)
--(axis cs:2.19130583212883,0.756493506493506)
--(axis cs:2.181534098027,0.746753246753247)
--(axis cs:2.17245629844716,0.737012987012987)
--(axis cs:2.16404314821883,0.727272727272727)
--(axis cs:2.15625437767153,0.717532467532467)
--(axis cs:2.14904164178799,0.707792207792208)
--(axis cs:2.1423513183962,0.698051948051948)
--(axis cs:2.13612713615492,0.688311688311688)
--(axis cs:2.13031258225735,0.678571428571428)
--(axis cs:2.12485304809587,0.668831168831169)
--(axis cs:2.11969767905786,0.659090909090909)
--(axis cs:2.11480090257065,0.649350649350649)
--(axis cs:2.11012361677329,0.63961038961039)
--(axis cs:2.10563403089482,0.62987012987013)
--(axis cs:2.1013081575208,0.62012987012987)
--(axis cs:2.09712996623974,0.61038961038961)
--(axis cs:2.09309121736873,0.600649350649351)
--(axis cs:2.08919100318351,0.590909090909091)
--(axis cs:2.08543503192268,0.581168831168831)
--(axis cs:2.08183469642212,0.571428571428571)
--(axis cs:2.07840597424896,0.561688311688312)
--(axis cs:2.07516820941924,0.551948051948052)
--(axis cs:2.0721428270767,0.542207792207792)
--(axis cs:2.06935203187033,0.532467532467532)
--(axis cs:2.06681753829049,0.522727272727273)
--(axis cs:2.06455937709583,0.512987012987013)
--(axis cs:2.06259481645465,0.503246753246753)
--(axis cs:2.06093742985659,0.493506493506494)
--(axis cs:2.0595963355809,0.483766233766234)
--(axis cs:2.05857562489641,0.474025974025974)
--(axis cs:2.05787398856101,0.464285714285714)
--(axis cs:2.05748454388953,0.454545454545455)
--(axis cs:2.05739485791635,0.444805194805195)
--(axis cs:2.05758715617134,0.435064935064935)
--(axis cs:2.0580387014248,0.425324675324675)
--(axis cs:2.05872232247661,0.415584415584416)
--(axis cs:2.05960706965353,0.405844155844156)
--(axis cs:2.06065897108202,0.396103896103896)
--(axis cs:2.06184186195579,0.386363636363636)
--(axis cs:2.06311825785448,0.376623376623377)
--(axis cs:2.0644502426604,0.366883116883117)
--(axis cs:2.0658003417672,0.357142857142857)
--(axis cs:2.06713235212522,0.347402597402597)
--(axis cs:2.06841210230388,0.337662337662338)
--(axis cs:2.06960811826635,0.327922077922078)
--(axis cs:2.07069217402935,0.318181818181818)
--(axis cs:2.07163971085815,0.308441558441558)
--(axis cs:2.07243011408508,0.298701298701299)
--(axis cs:2.07304684290002,0.288961038961039)
--(axis cs:2.07347741528999,0.279220779220779)
--(axis cs:2.07371325734044,0.269480519480519)
--(axis cs:2.07374943290266,0.25974025974026)
--(axis cs:2.07358427567992,0.25)
--(axis cs:2.07321895059123,0.24025974025974)
--(axis cs:2.07265697439735,0.230519480519481)
--(axis cs:2.07190372669437,0.220779220779221)
--(axis cs:2.0709659813361,0.211038961038961)
--(axis cs:2.06985148516726,0.201298701298701)
--(axis cs:2.06856860586667,0.191558441558442)
--(axis cs:2.0671260641271,0.181818181818182)
--(axis cs:2.06553275789388,0.172077922077922)
--(axis cs:2.06379767859364,0.162337662337662)
--(axis cs:2.06192991187106,0.152597402597403)
--(axis cs:2.0599387089294,0.142857142857143)
--(axis cs:2.05783360963993,0.133116883116883)
--(axis cs:2.05562459548768,0.123376623376623)
--(axis cs:2.0533222493088,0.113636363636364)
--(axis cs:2.050937899611,0.103896103896104)
--(axis cs:2.0484837298424,0.0941558441558441)
--(axis cs:2.04597283693619,0.0844155844155844)
--(axis cs:2.04341922837009,0.0746753246753247)
--(axis cs:2.04083775236474,0.0649350649350649)
--(axis cs:2.03824396123688,0.0551948051948052)
--(axis cs:2.0356539129143,0.0454545454545454)
--(axis cs:2.03308391988009,0.0357142857142857)
--cycle;

\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
-0.0375 0.0357142857142857
0.0375 0.0357142857142857
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
-0.0375 1
0.0375 1
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0.9625 0.0357142857142857
1.0375 0.0357142857142857
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0.9625 1
1.0375 1
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1.9625 0.25
2.0375 0.25
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1.9625 1
2.0375 1
};
\addplot [black, mark=diamond*, mark size=2.5, forget plot, mark options={solid,fill=white!18.8235294117647!black}, only marks]
table {%
2 0.142857142857143
2 0.178571428571428
2 0.214285714285714
2 0.142857142857143
2 0.0357142857142857
2 0.142857142857143
2 0.0357142857142857
2 0.107142857142857
2 0.107142857142857
2 0.214285714285714
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
-0.075 0.535714285714286
0.075 0.535714285714286
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0.925 0.75
1.075 0.75
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1.925 0.892857142857143
2.075 0.892857142857143
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0 0.285714285714286
0 0.0357142857142857
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
0 0.714285714285714
0 1
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1 0.517857142857143
1 0.0357142857142857
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
1 0.892857142857143
1 1
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
2 0.678571428571429
2 0.25
};
\addplot [very thick, forget plot, white!18.8235294117647!black]
table {%
2 0.964285714285714
2 1
};
\path [draw=white!18.8235294117647!black, draw opacity=0.75, very thick]
(axis cs:-0.075,0.285714285714286)
--(axis cs:0.075,0.285714285714286)
--(axis cs:0.075,0.714285714285714)
--(axis cs:-0.075,0.714285714285714)
--(axis cs:-0.075,0.285714285714286)
--cycle;
\path [draw=white!18.8235294117647!black, draw opacity=0.75, very thick]
(axis cs:0.925,0.517857142857143)
--(axis cs:1.075,0.517857142857143)
--(axis cs:1.075,0.892857142857143)
--(axis cs:0.925,0.892857142857143)
--(axis cs:0.925,0.517857142857143)
--cycle;
\path [draw=white!18.8235294117647!black, draw opacity=0.75, very thick]
(axis cs:1.925,0.678571428571429)
--(axis cs:2.075,0.678571428571429)
--(axis cs:2.075,0.964285714285714)
--(axis cs:1.925,0.964285714285714)
--(axis cs:1.925,0.678571428571429)
--cycle;

\addplot [very thick, dashed, colorline]
table {%
-1 0.929
3 0.929
};

\end{axis}


\end{tikzpicture}


==> Figures/study_2_results_fv.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\footnotesize
\definecolor{color1}{rgb}{0.09,0.43,0.61}
\definecolor{color0}{rgb}{0.59,0.0,0.09}
\definecolor{colorline}{rgb}{0.8,0.33,0}

\begin{axis}[
height=9cm,
width=10cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={Human + black-box AI, Human + explainable AI},
yticklabels={30\%, 40\%,50\%,60\%,70\%,80\%,90\%,100\%},
y grid style={white!69.0196078431373!black},
ylabel={Balanced accuracy},
ymin=0.417877906976744, ymax=1.07,
ytick style={color=black},
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.85,-0.1)}},
legend cell align={left}
]
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color0,
  opacity=0.35,
  forget plot]
table{%
x  y  fill
0.0532070892411068 0.928571428571429 1,115,178
0.00639653404481051 0.982142857142857 1,115,178
-0.0227103399141367 0.964285714285714 1,115,178
-0.0313816564411954 0.815614617940199 1,115,178
0.027023040518346 0.964285714285714 1,115,178
0.0399772012525549 0.79858803986711 1,115,178
0.00756297720575617 0.786544850498339 1,115,178
0.01646854326925 0.699335548172757 1,115,178
-0.0475979831031964 0.678571428571429 1,115,178
0.0582322833115423 0.784468438538206 1,115,178
0.0179039547917293 0.892857142857143 1,115,178
-0.0701510987033695 0.964285714285714 1,115,178
-0.0161589892367593 0.839285714285714 1,115,178
0.00813680863775272 0.875 1,115,178
-0.0605710818344412 0.857142857142857 1,115,178
-0.00699600672349851 0.982142857142857 1,115,178
-0.0201694093033495 0.857142857142857 1,115,178
-0.0572066701368984 1 1,115,178
-0.0163880816780586 0.892857142857143 1,115,178
0.0434341622497133 0.964285714285714 1,115,178
0.0252652681188716 0.982142857142857 1,115,178
-0.0395244091487309 0.982142857142857 1,115,178
};
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color1,
  opacity=0.35,
  forget plot]
table{%
x  y  fill
1.06639686790532 0.997093023255814 222,143,5
1.02447762368616 0.946428571428571 222,143,5
1.00721408944619 0.997093023255814 222,143,5
0.98097083610818 0.979235880398671 222,143,5
0.968796957875999 0.795681063122924 222,143,5
0.943467091032621 0.982142857142857 222,143,5
1.07038362551169 0.946428571428571 222,143,5
1.05312181176501 1 222,143,5
0.989760605726706 0.982142857142857 222,143,5
1.07056597191846 0.857142857142857 222,143,5
1.06078441712683 0.964285714285714 222,143,5
1.06000243733837 1 222,143,5
0.950722213452578 0.964285714285714 222,143,5
0.941002109193923 0.982142857142857 222,143,5
0.988188339537191 0.9078073089701 222,143,5
1.04853523928351 1 222,143,5
0.971081581026746 0.887043189368771 222,143,5
0.925819999793365 0.982142857142857 222,143,5
0.958414473372299 0.979235880398671 222,143,5
0.981027459961555 0.982142857142857 222,143,5
1.07312208218612 1 222,143,5
1.02566982222159 1 222,143,5
1.07447001662677 1 222,143,5
1.02561626941108 0.892857142857143 222,143,5
0.965168023958184 1 222,143,5
0.936843744233798 1 222,143,5
};
\path [draw=color0, very thick, fill=color0, opacity=0.1]
(axis cs:0.0316766924852281,0.678571428571429)
--(axis cs:-0.0316766924852281,0.678571428571429)
--(axis cs:-0.0326610380035193,0.681818181818182)
--(axis cs:-0.03362549108164,0.685064935064935)
--(axis cs:-0.0345739360529957,0.688311688311688)
--(axis cs:-0.0355113180677886,0.691558441558442)
--(axis cs:-0.0364435678659508,0.694805194805195)
--(axis cs:-0.037377497849781,0.698051948051948)
--(axis cs:-0.0383206712285,0.701298701298701)
--(axis cs:-0.0392812468894072,0.704545454545455)
--(axis cs:-0.0402678034745971,0.707792207792208)
--(axis cs:-0.0412891468763296,0.711038961038961)
--(axis cs:-0.0423541059786511,0.714285714285714)
--(axis cs:-0.0434713219419558,0.717532467532468)
--(axis cs:-0.0446490366300951,0.720779220779221)
--(axis cs:-0.0458948859015839,0.724025974025974)
--(axis cs:-0.0472157034194416,0.727272727272727)
--(axis cs:-0.048617340377599,0.730519480519481)
--(axis cs:-0.0501045061024777,0.733766233766234)
--(axis cs:-0.0516806338806566,0.737012987012987)
--(axis cs:-0.0533477756087654,0.74025974025974)
--(axis cs:-0.0551065279874066,0.743506493506494)
--(axis cs:-0.0569559920196234,0.746753246753247)
--(axis cs:-0.0588937665626056,0.75)
--(axis cs:-0.0609159756576185,0.753246753246753)
--(axis cs:-0.0630173283667611,0.756493506493507)
--(axis cs:-0.0651912089141777,0.75974025974026)
--(axis cs:-0.0674297940989391,0.762987012987013)
--(axis cs:-0.069724194247703,0.766233766233766)
--(axis cs:-0.0720646134322663,0.76948051948052)
--(axis cs:-0.0744405243080247,0.772727272727273)
--(axis cs:-0.0768408527440243,0.775974025974026)
--(axis cs:-0.0792541674152654,0.779220779220779)
--(axis cs:-0.0816688697062728,0.782467532467533)
--(axis cs:-0.0840733796166784,0.785714285714286)
--(axis cs:-0.0864563138422736,0.788961038961039)
--(axis cs:-0.0888066528000342,0.792207792207792)
--(axis cs:-0.0911138940394867,0.795454545454546)
--(axis cs:-0.0933681901987904,0.798701298701299)
--(axis cs:-0.0955604703840264,0.801948051948052)
--(axis cs:-0.0976825445369874,0.805194805194805)
--(axis cs:-0.0997271909753333,0.808441558441559)
--(axis cs:-0.101688227808675,0.811688311688312)
--(axis cs:-0.103560569330296,0.814935064935065)
--(axis cs:-0.105340268739296,0.818181818181818)
--(axis cs:-0.107024548652666,0.821428571428571)
--(axis cs:-0.108611820820572,0.824675324675325)
--(axis cs:-0.110101696269271,0.827922077922078)
--(axis cs:-0.111494986781256,0.831168831168831)
--(axis cs:-0.112793698206114,0.834415584415584)
--(axis cs:-0.114001015609021,0.837662337662338)
--(axis cs:-0.115121279742934,0.840909090909091)
--(axis cs:-0.116159953814537,0.844155844155844)
--(axis cs:-0.117123579043152,0.847402597402597)
--(axis cs:-0.118019717125521,0.850649350649351)
--(axis cs:-0.118856877453733,0.853896103896104)
--(axis cs:-0.119644426819851,0.857142857142857)
--(axis cs:-0.120392479402836,0.86038961038961)
--(axis cs:-0.121111765086992,0.863636363636364)
--(axis cs:-0.1218134746121,0.866883116883117)
--(axis cs:-0.122509080699204,0.87012987012987)
--(axis cs:-0.123210135117492,0.873376623376623)
--(axis cs:-0.123928042631251,0.876623376623377)
--(axis cs:-0.124673813856154,0.87987012987013)
--(axis cs:-0.125457800217605,0.883116883116883)
--(axis cs:-0.126289415389901,0.886363636363636)
--(axis cs:-0.127176848748673,0.88961038961039)
--(axis cs:-0.128126777432933,0.892857142857143)
--(axis cs:-0.129144084530013,0.896103896103896)
--(axis cs:-0.130231591612583,0.899350649350649)
--(axis cs:-0.131389814323166,0.902597402597403)
--(axis cs:-0.132616749877663,0.905844155844156)
--(axis cs:-0.133907705215135,0.909090909090909)
--(axis cs:-0.135255174038513,0.912337662337662)
--(axis cs:-0.136648770165518,0.915584415584416)
--(axis cs:-0.138075223450836,0.918831168831169)
--(axis cs:-0.139518443074097,0.922077922077922)
--(axis cs:-0.1409596512521,0.925324675324675)
--(axis cs:-0.142377588479893,0.928571428571429)
--(axis cs:-0.143748789296898,0.931818181818182)
--(axis cs:-0.145047925383518,0.935064935064935)
--(axis cs:-0.146248210599245,0.938311688311688)
--(axis cs:-0.147321860456843,0.941558441558442)
--(axis cs:-0.148240596570348,0.944805194805195)
--(axis cs:-0.148976184895262,0.948051948051948)
--(axis cs:-0.149500995168151,0.951298701298701)
--(axis cs:-0.149788567910464,0.954545454545455)
--(axis cs:-0.149814174735291,0.957792207792208)
--(axis cs:-0.149555357518055,0.961038961038961)
--(axis cs:-0.148992432278223,0.964285714285714)
--(axis cs:-0.148108944366378,0.967532467532467)
--(axis cs:-0.146892062739032,0.970779220779221)
--(axis cs:-0.145332902694769,0.974025974025974)
--(axis cs:-0.143426768386177,0.977272727272727)
--(axis cs:-0.141173308645668,0.980519480519481)
--(axis cs:-0.138576582091779,0.983766233766234)
--(axis cs:-0.13564503003054,0.987012987012987)
--(axis cs:-0.132391358244575,0.99025974025974)
--(axis cs:-0.128832331281148,0.993506493506493)
--(axis cs:-0.12498848522296,0.996753246753247)
--(axis cs:-0.120883767073049,1)
--(axis cs:0.120883767073049,1)
--(axis cs:0.120883767073049,1)
--(axis cs:0.12498848522296,0.996753246753247)
--(axis cs:0.128832331281148,0.993506493506493)
--(axis cs:0.132391358244575,0.99025974025974)
--(axis cs:0.13564503003054,0.987012987012987)
--(axis cs:0.138576582091779,0.983766233766234)
--(axis cs:0.141173308645668,0.980519480519481)
--(axis cs:0.143426768386177,0.977272727272727)
--(axis cs:0.145332902694769,0.974025974025974)
--(axis cs:0.146892062739032,0.970779220779221)
--(axis cs:0.148108944366378,0.967532467532467)
--(axis cs:0.148992432278223,0.964285714285714)
--(axis cs:0.149555357518055,0.961038961038961)
--(axis cs:0.149814174735291,0.957792207792208)
--(axis cs:0.149788567910464,0.954545454545455)
--(axis cs:0.149500995168151,0.951298701298701)
--(axis cs:0.148976184895262,0.948051948051948)
--(axis cs:0.148240596570348,0.944805194805195)
--(axis cs:0.147321860456843,0.941558441558442)
--(axis cs:0.146248210599245,0.938311688311688)
--(axis cs:0.145047925383518,0.935064935064935)
--(axis cs:0.143748789296898,0.931818181818182)
--(axis cs:0.142377588479893,0.928571428571429)
--(axis cs:0.1409596512521,0.925324675324675)
--(axis cs:0.139518443074097,0.922077922077922)
--(axis cs:0.138075223450836,0.918831168831169)
--(axis cs:0.136648770165518,0.915584415584416)
--(axis cs:0.135255174038513,0.912337662337662)
--(axis cs:0.133907705215135,0.909090909090909)
--(axis cs:0.132616749877663,0.905844155844156)
--(axis cs:0.131389814323166,0.902597402597403)
--(axis cs:0.130231591612583,0.899350649350649)
--(axis cs:0.129144084530013,0.896103896103896)
--(axis cs:0.128126777432933,0.892857142857143)
--(axis cs:0.127176848748673,0.88961038961039)
--(axis cs:0.126289415389901,0.886363636363636)
--(axis cs:0.125457800217605,0.883116883116883)
--(axis cs:0.124673813856154,0.87987012987013)
--(axis cs:0.123928042631251,0.876623376623377)
--(axis cs:0.123210135117492,0.873376623376623)
--(axis cs:0.122509080699204,0.87012987012987)
--(axis cs:0.1218134746121,0.866883116883117)
--(axis cs:0.121111765086992,0.863636363636364)
--(axis cs:0.120392479402836,0.86038961038961)
--(axis cs:0.119644426819851,0.857142857142857)
--(axis cs:0.118856877453733,0.853896103896104)
--(axis cs:0.118019717125521,0.850649350649351)
--(axis cs:0.117123579043152,0.847402597402597)
--(axis cs:0.116159953814537,0.844155844155844)
--(axis cs:0.115121279742934,0.840909090909091)
--(axis cs:0.114001015609021,0.837662337662338)
--(axis cs:0.112793698206114,0.834415584415584)
--(axis cs:0.111494986781256,0.831168831168831)
--(axis cs:0.110101696269271,0.827922077922078)
--(axis cs:0.108611820820572,0.824675324675325)
--(axis cs:0.107024548652666,0.821428571428571)
--(axis cs:0.105340268739296,0.818181818181818)
--(axis cs:0.103560569330296,0.814935064935065)
--(axis cs:0.101688227808675,0.811688311688312)
--(axis cs:0.0997271909753333,0.808441558441559)
--(axis cs:0.0976825445369874,0.805194805194805)
--(axis cs:0.0955604703840264,0.801948051948052)
--(axis cs:0.0933681901987904,0.798701298701299)
--(axis cs:0.0911138940394867,0.795454545454546)
--(axis cs:0.0888066528000342,0.792207792207792)
--(axis cs:0.0864563138422736,0.788961038961039)
--(axis cs:0.0840733796166784,0.785714285714286)
--(axis cs:0.0816688697062728,0.782467532467533)
--(axis cs:0.0792541674152654,0.779220779220779)
--(axis cs:0.0768408527440243,0.775974025974026)
--(axis cs:0.0744405243080247,0.772727272727273)
--(axis cs:0.0720646134322663,0.76948051948052)
--(axis cs:0.069724194247703,0.766233766233766)
--(axis cs:0.0674297940989391,0.762987012987013)
--(axis cs:0.0651912089141777,0.75974025974026)
--(axis cs:0.0630173283667611,0.756493506493507)
--(axis cs:0.0609159756576185,0.753246753246753)
--(axis cs:0.0588937665626056,0.75)
--(axis cs:0.0569559920196234,0.746753246753247)
--(axis cs:0.0551065279874066,0.743506493506494)
--(axis cs:0.0533477756087654,0.74025974025974)
--(axis cs:0.0516806338806566,0.737012987012987)
--(axis cs:0.0501045061024777,0.733766233766234)
--(axis cs:0.048617340377599,0.730519480519481)
--(axis cs:0.0472157034194416,0.727272727272727)
--(axis cs:0.0458948859015839,0.724025974025974)
--(axis cs:0.0446490366300951,0.720779220779221)
--(axis cs:0.0434713219419558,0.717532467532468)
--(axis cs:0.0423541059786511,0.714285714285714)
--(axis cs:0.0412891468763296,0.711038961038961)
--(axis cs:0.0402678034745971,0.707792207792208)
--(axis cs:0.0392812468894072,0.704545454545455)
--(axis cs:0.0383206712285,0.701298701298701)
--(axis cs:0.037377497849781,0.698051948051948)
--(axis cs:0.0364435678659508,0.694805194805195)
--(axis cs:0.0355113180677886,0.691558441558442)
--(axis cs:0.0345739360529957,0.688311688311688)
--(axis cs:0.03362549108164,0.685064935064935)
--(axis cs:0.0326610380035193,0.681818181818182)
--(axis cs:0.0316766924852281,0.678571428571429)
--cycle;

\path [draw=color1, very thick, fill=color1, opacity=0.1]
(axis cs:1.02418663820167,0.795681063122924)
--(axis cs:0.975813361798332,0.795681063122924)
--(axis cs:0.975512676162119,0.797744890768147)
--(axis cs:0.975282391696009,0.79980871841337)
--(axis cs:0.975113891518172,0.801872546058593)
--(axis cs:0.974996472940533,0.803936373703816)
--(axis cs:0.974917572271374,0.806000201349039)
--(axis cs:0.974863047289294,0.808064028994262)
--(axis cs:0.974817507997591,0.810127856639485)
--(axis cs:0.974764684422786,0.812191684284708)
--(axis cs:0.974687818901151,0.814255511929931)
--(axis cs:0.974570069569112,0.816319339575154)
--(axis cs:0.97439491167026,0.818383167220377)
--(axis cs:0.974146523811604,0.8204469948656)
--(axis cs:0.973810147406829,0.822510822510823)
--(axis cs:0.973372409163674,0.824574650156046)
--(axis cs:0.972821598505404,0.826638477801269)
--(axis cs:0.972147894138396,0.828702305446491)
--(axis cs:0.971343536448601,0.830766133091715)
--(axis cs:0.970402944880765,0.832829960736937)
--(axis cs:0.969322781778975,0.834893788382161)
--(axis cs:0.968101966209227,0.836957616027383)
--(axis cs:0.966741642927368,0.839021443672606)
--(axis cs:0.965245112809433,0.84108527131783)
--(axis cs:0.963617731669587,0.843149098963052)
--(axis cs:0.961866784434642,0.845212926608276)
--(axis cs:0.960001341143871,0.847276754253498)
--(axis cs:0.958032100257357,0.849340581898721)
--(axis cs:0.955971223379627,0.851404409543944)
--(axis cs:0.953832163861278,0.853468237189167)
--(axis cs:0.951629489974607,0.85553206483439)
--(axis cs:0.949378701626314,0.857595892479613)
--(axis cs:0.947096038028048,0.859659720124836)
--(axis cs:0.944798272540112,0.861723547770059)
--(axis cs:0.942502490159081,0.863787375415282)
--(axis cs:0.940225842929004,0.865851203060505)
--(axis cs:0.937985278970877,0.867915030705728)
--(axis cs:0.935797241854066,0.869978858350951)
--(axis cs:0.933677338636959,0.872042685996174)
--(axis cs:0.931639976997163,0.874106513641397)
--(axis cs:0.929697974327678,0.87617034128662)
--(axis cs:0.927862144335194,0.878234168931843)
--(axis cs:0.926140869357823,0.880297996577066)
--(axis cs:0.924539669130534,0.882361824222289)
--(axis cs:0.923060778879387,0.884425651867512)
--(axis cs:0.921702751250876,0.886489479512735)
--(axis cs:0.920460097541453,0.888553307157958)
--(axis cs:0.919322983888225,0.890617134803181)
--(axis cs:0.918276997468498,0.892680962448404)
--(axis cs:0.917302996341766,0.894744790093627)
--(axis cs:0.916377054416748,0.89680861773885)
--(axis cs:0.915470510253678,0.898872445384073)
--(axis cs:0.914550125177707,0.900936273029296)
--(axis cs:0.91357835267559,0.903000100674519)
--(axis cs:0.912513717485961,0.905063928319742)
--(axis cs:0.911311299388247,0.907127755964965)
--(axis cs:0.909923313648121,0.909191583610188)
--(axis cs:0.908299777561181,0.911255411255411)
--(axis cs:0.906389250681596,0.913319238900634)
--(axis cs:0.904139635205547,0.915383066545857)
--(axis cs:0.901499022616903,0.91744689419108)
--(axis cs:0.898416573048234,0.919510721836303)
--(axis cs:0.894843414757293,0.921574549481526)
--(axis cs:0.890733552507764,0.923638377126749)
--(axis cs:0.886044775272735,0.925702204771972)
--(axis cs:0.880739555324084,0.927766032417195)
--(axis cs:0.874785932197941,0.929829860062418)
--(axis cs:0.868158376016306,0.931893687707641)
--(axis cs:0.860838625011275,0.933957515352864)
--(axis cs:0.852816491706707,0.936021342998087)
--(axis cs:0.844090630995061,0.93808517064331)
--(axis cs:0.834669261315461,0.940148998288533)
--(axis cs:0.824570827387709,0.942212825933756)
--(axis cs:0.813824589664457,0.944276653578979)
--(axis cs:0.802471122085116,0.946340481224202)
--(axis cs:0.790562696168412,0.948404308869425)
--(axis cs:0.778163526328357,0.950468136514648)
--(axis cs:0.765349848922518,0.952531964159871)
--(axis cs:0.752209806317512,0.954595791805094)
--(axis cs:0.738843107523071,0.956659619450317)
--(axis cs:0.725360438977465,0.95872344709554)
--(axis cs:0.711882603047332,0.960787274740763)
--(axis cs:0.698539367805516,0.962851102385986)
--(axis cs:0.685468019615134,0.964914930031209)
--(axis cs:0.672811619785382,0.966978757676432)
--(axis cs:0.660716977747695,0.969042585321655)
--(axis cs:0.649332365379113,0.971106412966878)
--(axis cs:0.63880500971571,0.973170240612101)
--(axis cs:0.629278413717014,0.975234068257324)
--(axis cs:0.620889566282188,0.977297895902547)
--(axis cs:0.613766112693746,0.97936172354777)
--(axis cs:0.608023564424883,0.981425551192993)
--(axis cs:0.603762632219297,0.983489378838216)
--(axis cs:0.60106676808191,0.985553206483439)
--(axis cs:0.6,0.987617034128662)
--(axis cs:0.6006051377178,0.989680861773885)
--(axis cs:0.602902418777032,0.991744689419108)
--(axis cs:0.606888651571527,0.993808517064331)
--(axis cs:0.612536896795992,0.995872344709554)
--(axis cs:0.619796711017572,0.997936172354777)
--(axis cs:0.628594956924195,1)
--(axis cs:1.3714050430758,1)
--(axis cs:1.3714050430758,1)
--(axis cs:1.38020328898243,0.997936172354777)
--(axis cs:1.38746310320401,0.995872344709554)
--(axis cs:1.39311134842847,0.993808517064331)
--(axis cs:1.39709758122297,0.991744689419108)
--(axis cs:1.3993948622822,0.989680861773885)
--(axis cs:1.4,0.987617034128662)
--(axis cs:1.39893323191809,0.985553206483439)
--(axis cs:1.3962373677807,0.983489378838216)
--(axis cs:1.39197643557512,0.981425551192993)
--(axis cs:1.38623388730625,0.97936172354777)
--(axis cs:1.37911043371781,0.977297895902547)
--(axis cs:1.37072158628299,0.975234068257324)
--(axis cs:1.36119499028429,0.973170240612101)
--(axis cs:1.35066763462089,0.971106412966878)
--(axis cs:1.33928302225231,0.969042585321655)
--(axis cs:1.32718838021462,0.966978757676432)
--(axis cs:1.31453198038487,0.964914930031209)
--(axis cs:1.30146063219448,0.962851102385986)
--(axis cs:1.28811739695267,0.960787274740763)
--(axis cs:1.27463956102254,0.95872344709554)
--(axis cs:1.26115689247693,0.956659619450317)
--(axis cs:1.24779019368249,0.954595791805094)
--(axis cs:1.23465015107748,0.952531964159871)
--(axis cs:1.22183647367164,0.950468136514648)
--(axis cs:1.20943730383159,0.948404308869425)
--(axis cs:1.19752887791488,0.946340481224202)
--(axis cs:1.18617541033554,0.944276653578979)
--(axis cs:1.17542917261229,0.942212825933756)
--(axis cs:1.16533073868454,0.940148998288533)
--(axis cs:1.15590936900494,0.93808517064331)
--(axis cs:1.14718350829329,0.936021342998087)
--(axis cs:1.13916137498872,0.933957515352864)
--(axis cs:1.13184162398369,0.931893687707641)
--(axis cs:1.12521406780206,0.929829860062418)
--(axis cs:1.11926044467592,0.927766032417195)
--(axis cs:1.11395522472726,0.925702204771972)
--(axis cs:1.10926644749224,0.923638377126749)
--(axis cs:1.10515658524271,0.921574549481526)
--(axis cs:1.10158342695177,0.919510721836303)
--(axis cs:1.0985009773831,0.91744689419108)
--(axis cs:1.09586036479445,0.915383066545857)
--(axis cs:1.0936107493184,0.913319238900634)
--(axis cs:1.09170022243882,0.911255411255411)
--(axis cs:1.09007668635188,0.909191583610188)
--(axis cs:1.08868870061175,0.907127755964965)
--(axis cs:1.08748628251404,0.905063928319742)
--(axis cs:1.08642164732441,0.903000100674519)
--(axis cs:1.08544987482229,0.900936273029296)
--(axis cs:1.08452948974632,0.898872445384073)
--(axis cs:1.08362294558325,0.89680861773885)
--(axis cs:1.08269700365823,0.894744790093627)
--(axis cs:1.0817230025315,0.892680962448404)
--(axis cs:1.08067701611178,0.890617134803181)
--(axis cs:1.07953990245855,0.888553307157958)
--(axis cs:1.07829724874912,0.886489479512735)
--(axis cs:1.07693922112061,0.884425651867512)
--(axis cs:1.07546033086947,0.882361824222289)
--(axis cs:1.07385913064218,0.880297996577066)
--(axis cs:1.07213785566481,0.878234168931843)
--(axis cs:1.07030202567232,0.87617034128662)
--(axis cs:1.06836002300284,0.874106513641397)
--(axis cs:1.06632266136304,0.872042685996174)
--(axis cs:1.06420275814593,0.869978858350951)
--(axis cs:1.06201472102912,0.867915030705728)
--(axis cs:1.059774157071,0.865851203060505)
--(axis cs:1.05749750984092,0.863787375415282)
--(axis cs:1.05520172745989,0.861723547770059)
--(axis cs:1.05290396197195,0.859659720124836)
--(axis cs:1.05062129837369,0.857595892479613)
--(axis cs:1.04837051002539,0.85553206483439)
--(axis cs:1.04616783613872,0.853468237189167)
--(axis cs:1.04402877662037,0.851404409543944)
--(axis cs:1.04196789974264,0.849340581898721)
--(axis cs:1.03999865885613,0.847276754253498)
--(axis cs:1.03813321556536,0.845212926608276)
--(axis cs:1.03638226833041,0.843149098963052)
--(axis cs:1.03475488719057,0.84108527131783)
--(axis cs:1.03325835707263,0.839021443672606)
--(axis cs:1.03189803379077,0.836957616027383)
--(axis cs:1.03067721822103,0.834893788382161)
--(axis cs:1.02959705511924,0.832829960736937)
--(axis cs:1.0286564635514,0.830766133091715)
--(axis cs:1.0278521058616,0.828702305446491)
--(axis cs:1.0271784014946,0.826638477801269)
--(axis cs:1.02662759083633,0.824574650156046)
--(axis cs:1.02618985259317,0.822510822510823)
--(axis cs:1.0258534761884,0.8204469948656)
--(axis cs:1.02560508832974,0.818383167220377)
--(axis cs:1.02542993043089,0.816319339575154)
--(axis cs:1.02531218109885,0.814255511929931)
--(axis cs:1.02523531557721,0.812191684284708)
--(axis cs:1.02518249200241,0.810127856639485)
--(axis cs:1.02513695271071,0.808064028994262)
--(axis cs:1.02508242772863,0.806000201349039)
--(axis cs:1.02500352705947,0.803936373703816)
--(axis cs:1.02488610848183,0.801872546058593)
--(axis cs:1.02471760830399,0.79980871841337)
--(axis cs:1.02448732383788,0.797744890768147)
--(axis cs:1.02418663820167,0.795681063122924)
--cycle;

\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
-0.0375 0.678571428571429
0.0375 0.678571428571429
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
-0.0375 1
0.0375 1
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
0.9625 0.887043189368771
1.0375 0.887043189368771
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
0.9625 1
1.0375 1
};
\addplot [black, mark=diamond*, mark size=2.5, forget plot, mark options={solid,fill=white!21.1764705882353!black}, only marks]
table {%
1 0.795681063122924
1 0.857142857142857
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
-0.075 0.892857142857143
0.075 0.892857142857143
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
0.925 0.982142857142857
1.075 0.982142857142857
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
0 0.821532392026578
0 0.678571428571429
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
0 0.964285714285714
0 1
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
1 0.950892857142857
1 0.887043189368771
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
1 1
1 1
};
\path [draw=white!21.1764705882353!black, draw opacity=0.75, very thick]
(axis cs:-0.075,0.821532392026578)
--(axis cs:0.075,0.821532392026578)
--(axis cs:0.075,0.964285714285714)
--(axis cs:-0.075,0.964285714285714)
--(axis cs:-0.075,0.821532392026578)
--cycle;
\path [draw=white!21.1764705882353!black, draw opacity=0.75, very thick]
(axis cs:0.925,0.950892857142857)
--(axis cs:1.075,0.950892857142857)
--(axis cs:1.075,1)
--(axis cs:0.925,1)
--(axis cs:0.925,0.950892857142857)
--cycle;

\begin{scope}[decoration={calligraphic brace, amplitude=6pt}]
\draw[thick,decorate] (100,595) -- (200,595)
     node[midway,above=1.5ex]{$t=3.357$**};
\end{scope}

\addplot [very thick, dashed, colorline]
table {%
-1 0.956 
3 0.956 
};

\addplot [very thick, dotted, black]
table {%
-1 0.5 
3 0.5 
};

\addlegendentry{Performance of standalone AI algorithm}

% \addlegendentry{Random Guess}

\end{axis}

\node[colorline] at (-0.65,6.12) {95.6\%};

\end{tikzpicture}


==> Figures/study_2_results_fv_dr.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\footnotesize
\definecolor{color1}{rgb}{0.09,0.43,0.61}
\definecolor{color0}{rgb}{0.59,0.0,0.09}
\definecolor{colorline}{rgb}{0.8,0.33,0}

\begin{axis}[
height=9cm,
width=10cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={Human + black-box AI, Human + explainable AI},
yticklabels={0\%,0\%,20\%,40\%,60\%,80\%,100\%},
y grid style={white!69.0196078431373!black},
ylabel={Defect detection rate},
ymin=0, ymax=1.14,
ytick style={color=black},
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.85,-0.12)}},
legend cell align={left}
]
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color0,
  opacity=0.35,
  forget plot]
table{%
x  y  fill
0.0517973054889716 0.857142857142857 1,115,178
-0.0577743349396747 0.964285714285714 1,115,178
0.00348881793693155 0.928571428571429 1,115,178
0.0194675418280033 0.642857142857143 1,115,178
0.0453080373932295 0.928571428571429 1,115,178
0.0711886574633856 0.928571428571429 1,115,178
0.0219832449431311 0.892857142857143 1,115,178
0.0255325451312891 0.642857142857143 1,115,178
0.0723465225118978 0.357142857142857 1,115,178
-0.0675647478637822 0.714285714285714 1,115,178
-0.0131596383111346 0.785714285714286 1,115,178
0.0220749774613203 0.928571428571429 1,115,178
-0.026041777243344 0.678571428571429 1,115,178
0.000534796354983741 0.75 1,115,178
-0.0307078178359737 0.714285714285714 1,115,178
-0.0671400498277676 0.964285714285714 1,115,178
-0.0586924299028629 0.714285714285714 1,115,178
-0.0546074906136315 1 1,115,178
-0.0110295761091117 0.785714285714286 1,115,178
-0.0370104459017116 0.928571428571429 1,115,178
0.069565032422403 0.964285714285714 1,115,178
0.013474078077517 0.964285714285714 1,115,178
};
\addplot [
  draw=white,
  mark=*,
  only marks,
  color=color1,
  opacity=0.35,
  forget plot]
table{%
x  y  fill
0.995939831337642 1 222,143,5
1.03571237988306 0.892857142857143 222,143,5
1.04119715122875 1 222,143,5
1.00992344591249 0.964285714285714 222,143,5
0.944134825292704 0.678571428571429 222,143,5
1.04643289287121 0.964285714285714 222,143,5
0.982177582261895 0.892857142857143 222,143,5
1.06564149949384 1 222,143,5
1.07251141266858 0.964285714285714 222,143,5
1.05233658084684 0.714285714285714 222,143,5
1.05436313618129 0.928571428571429 222,143,5
0.92990973477202 1 222,143,5
0.996078980878543 0.928571428571429 222,143,5
0.969966965513742 0.964285714285714 222,143,5
0.945766320590353 0.821428571428571 222,143,5
0.931639539712296 1 222,143,5
1.07442415397107 0.785714285714286 222,143,5
0.953814813662583 0.964285714285714 222,143,5
1.05457799865326 0.964285714285714 222,143,5
1.04995012087576 0.964285714285714 222,143,5
0.928984775287735 1 222,143,5
1.04012763360213 1 222,143,5
0.963306260890858 1 222,143,5
1.06938608807717 0.785714285714286 222,143,5
1.0542010205487 1 222,143,5
1.06588923047923 1 222,143,5
};
\path [draw=color0, very thick, fill=color0, opacity=0.1]
(axis cs:0.0316766924852281,0.678571428571429)
--(axis cs:-0.0316766924852281,0.678571428571429)
--(axis cs:-0.0326610380035193,0.681818181818182)
--(axis cs:-0.03362549108164,0.685064935064935)
--(axis cs:-0.0345739360529957,0.688311688311688)
--(axis cs:-0.0355113180677886,0.691558441558442)
--(axis cs:-0.0364435678659508,0.694805194805195)
--(axis cs:-0.037377497849781,0.698051948051948)
--(axis cs:-0.0383206712285,0.701298701298701)
--(axis cs:-0.0392812468894072,0.704545454545455)
--(axis cs:-0.0402678034745971,0.707792207792208)
--(axis cs:-0.0412891468763296,0.711038961038961)
--(axis cs:-0.0423541059786511,0.714285714285714)
--(axis cs:-0.0434713219419558,0.717532467532468)
--(axis cs:-0.0446490366300951,0.720779220779221)
--(axis cs:-0.0458948859015839,0.724025974025974)
--(axis cs:-0.0472157034194416,0.727272727272727)
--(axis cs:-0.048617340377599,0.730519480519481)
--(axis cs:-0.0501045061024777,0.733766233766234)
--(axis cs:-0.0516806338806566,0.737012987012987)
--(axis cs:-0.0533477756087654,0.74025974025974)
--(axis cs:-0.0551065279874066,0.743506493506494)
--(axis cs:-0.0569559920196234,0.746753246753247)
--(axis cs:-0.0588937665626056,0.75)
--(axis cs:-0.0609159756576185,0.753246753246753)
--(axis cs:-0.0630173283667611,0.756493506493507)
--(axis cs:-0.0651912089141777,0.75974025974026)
--(axis cs:-0.0674297940989391,0.762987012987013)
--(axis cs:-0.069724194247703,0.766233766233766)
--(axis cs:-0.0720646134322663,0.76948051948052)
--(axis cs:-0.0744405243080247,0.772727272727273)
--(axis cs:-0.0768408527440243,0.775974025974026)
--(axis cs:-0.0792541674152654,0.779220779220779)
--(axis cs:-0.0816688697062728,0.782467532467533)
--(axis cs:-0.0840733796166784,0.785714285714286)
--(axis cs:-0.0864563138422736,0.788961038961039)
--(axis cs:-0.0888066528000342,0.792207792207792)
--(axis cs:-0.0911138940394867,0.795454545454546)
--(axis cs:-0.0933681901987904,0.798701298701299)
--(axis cs:-0.0955604703840264,0.801948051948052)
--(axis cs:-0.0976825445369874,0.805194805194805)
--(axis cs:-0.0997271909753333,0.808441558441559)
--(axis cs:-0.101688227808675,0.811688311688312)
--(axis cs:-0.103560569330296,0.814935064935065)
--(axis cs:-0.105340268739296,0.818181818181818)
--(axis cs:-0.107024548652666,0.821428571428571)
--(axis cs:-0.108611820820572,0.824675324675325)
--(axis cs:-0.110101696269271,0.827922077922078)
--(axis cs:-0.111494986781256,0.831168831168831)
--(axis cs:-0.112793698206114,0.834415584415584)
--(axis cs:-0.114001015609021,0.837662337662338)
--(axis cs:-0.115121279742934,0.840909090909091)
--(axis cs:-0.116159953814537,0.844155844155844)
--(axis cs:-0.117123579043152,0.847402597402597)
--(axis cs:-0.118019717125521,0.850649350649351)
--(axis cs:-0.118856877453733,0.853896103896104)
--(axis cs:-0.119644426819851,0.857142857142857)
--(axis cs:-0.120392479402836,0.86038961038961)
--(axis cs:-0.121111765086992,0.863636363636364)
--(axis cs:-0.1218134746121,0.866883116883117)
--(axis cs:-0.122509080699204,0.87012987012987)
--(axis cs:-0.123210135117492,0.873376623376623)
--(axis cs:-0.123928042631251,0.876623376623377)
--(axis cs:-0.124673813856154,0.87987012987013)
--(axis cs:-0.125457800217605,0.883116883116883)
--(axis cs:-0.126289415389901,0.886363636363636)
--(axis cs:-0.127176848748673,0.88961038961039)
--(axis cs:-0.128126777432933,0.892857142857143)
--(axis cs:-0.129144084530013,0.896103896103896)
--(axis cs:-0.130231591612583,0.899350649350649)
--(axis cs:-0.131389814323166,0.902597402597403)
--(axis cs:-0.132616749877663,0.905844155844156)
--(axis cs:-0.133907705215135,0.909090909090909)
--(axis cs:-0.135255174038513,0.912337662337662)
--(axis cs:-0.136648770165518,0.915584415584416)
--(axis cs:-0.138075223450836,0.918831168831169)
--(axis cs:-0.139518443074097,0.922077922077922)
--(axis cs:-0.1409596512521,0.925324675324675)
--(axis cs:-0.142377588479893,0.928571428571429)
--(axis cs:-0.143748789296898,0.931818181818182)
--(axis cs:-0.145047925383518,0.935064935064935)
--(axis cs:-0.146248210599245,0.938311688311688)
--(axis cs:-0.147321860456843,0.941558441558442)
--(axis cs:-0.148240596570348,0.944805194805195)
--(axis cs:-0.148976184895262,0.948051948051948)
--(axis cs:-0.149500995168151,0.951298701298701)
--(axis cs:-0.149788567910464,0.954545454545455)
--(axis cs:-0.149814174735291,0.957792207792208)
--(axis cs:-0.149555357518055,0.961038961038961)
--(axis cs:-0.148992432278223,0.964285714285714)
--(axis cs:-0.148108944366378,0.967532467532467)
--(axis cs:-0.146892062739032,0.970779220779221)
--(axis cs:-0.145332902694769,0.974025974025974)
--(axis cs:-0.143426768386177,0.977272727272727)
--(axis cs:-0.141173308645668,0.980519480519481)
--(axis cs:-0.138576582091779,0.983766233766234)
--(axis cs:-0.13564503003054,0.987012987012987)
--(axis cs:-0.132391358244575,0.99025974025974)
--(axis cs:-0.128832331281148,0.993506493506493)
--(axis cs:-0.12498848522296,0.996753246753247)
--(axis cs:-0.120883767073049,1)
--(axis cs:0.120883767073049,1)
--(axis cs:0.120883767073049,1)
--(axis cs:0.12498848522296,0.996753246753247)
--(axis cs:0.128832331281148,0.993506493506493)
--(axis cs:0.132391358244575,0.99025974025974)
--(axis cs:0.13564503003054,0.987012987012987)
--(axis cs:0.138576582091779,0.983766233766234)
--(axis cs:0.141173308645668,0.980519480519481)
--(axis cs:0.143426768386177,0.977272727272727)
--(axis cs:0.145332902694769,0.974025974025974)
--(axis cs:0.146892062739032,0.970779220779221)
--(axis cs:0.148108944366378,0.967532467532467)
--(axis cs:0.148992432278223,0.964285714285714)
--(axis cs:0.149555357518055,0.961038961038961)
--(axis cs:0.149814174735291,0.957792207792208)
--(axis cs:0.149788567910464,0.954545454545455)
--(axis cs:0.149500995168151,0.951298701298701)
--(axis cs:0.148976184895262,0.948051948051948)
--(axis cs:0.148240596570348,0.944805194805195)
--(axis cs:0.147321860456843,0.941558441558442)
--(axis cs:0.146248210599245,0.938311688311688)
--(axis cs:0.145047925383518,0.935064935064935)
--(axis cs:0.143748789296898,0.931818181818182)
--(axis cs:0.142377588479893,0.928571428571429)
--(axis cs:0.1409596512521,0.925324675324675)
--(axis cs:0.139518443074097,0.922077922077922)
--(axis cs:0.138075223450836,0.918831168831169)
--(axis cs:0.136648770165518,0.915584415584416)
--(axis cs:0.135255174038513,0.912337662337662)
--(axis cs:0.133907705215135,0.909090909090909)
--(axis cs:0.132616749877663,0.905844155844156)
--(axis cs:0.131389814323166,0.902597402597403)
--(axis cs:0.130231591612583,0.899350649350649)
--(axis cs:0.129144084530013,0.896103896103896)
--(axis cs:0.128126777432933,0.892857142857143)
--(axis cs:0.127176848748673,0.88961038961039)
--(axis cs:0.126289415389901,0.886363636363636)
--(axis cs:0.125457800217605,0.883116883116883)
--(axis cs:0.124673813856154,0.87987012987013)
--(axis cs:0.123928042631251,0.876623376623377)
--(axis cs:0.123210135117492,0.873376623376623)
--(axis cs:0.122509080699204,0.87012987012987)
--(axis cs:0.1218134746121,0.866883116883117)
--(axis cs:0.121111765086992,0.863636363636364)
--(axis cs:0.120392479402836,0.86038961038961)
--(axis cs:0.119644426819851,0.857142857142857)
--(axis cs:0.118856877453733,0.853896103896104)
--(axis cs:0.118019717125521,0.850649350649351)
--(axis cs:0.117123579043152,0.847402597402597)
--(axis cs:0.116159953814537,0.844155844155844)
--(axis cs:0.115121279742934,0.840909090909091)
--(axis cs:0.114001015609021,0.837662337662338)
--(axis cs:0.112793698206114,0.834415584415584)
--(axis cs:0.111494986781256,0.831168831168831)
--(axis cs:0.110101696269271,0.827922077922078)
--(axis cs:0.108611820820572,0.824675324675325)
--(axis cs:0.107024548652666,0.821428571428571)
--(axis cs:0.105340268739296,0.818181818181818)
--(axis cs:0.103560569330296,0.814935064935065)
--(axis cs:0.101688227808675,0.811688311688312)
--(axis cs:0.0997271909753333,0.808441558441559)
--(axis cs:0.0976825445369874,0.805194805194805)
--(axis cs:0.0955604703840264,0.801948051948052)
--(axis cs:0.0933681901987904,0.798701298701299)
--(axis cs:0.0911138940394867,0.795454545454546)
--(axis cs:0.0888066528000342,0.792207792207792)
--(axis cs:0.0864563138422736,0.788961038961039)
--(axis cs:0.0840733796166784,0.785714285714286)
--(axis cs:0.0816688697062728,0.782467532467533)
--(axis cs:0.0792541674152654,0.779220779220779)
--(axis cs:0.0768408527440243,0.775974025974026)
--(axis cs:0.0744405243080247,0.772727272727273)
--(axis cs:0.0720646134322663,0.76948051948052)
--(axis cs:0.069724194247703,0.766233766233766)
--(axis cs:0.0674297940989391,0.762987012987013)
--(axis cs:0.0651912089141777,0.75974025974026)
--(axis cs:0.0630173283667611,0.756493506493507)
--(axis cs:0.0609159756576185,0.753246753246753)
--(axis cs:0.0588937665626056,0.75)
--(axis cs:0.0569559920196234,0.746753246753247)
--(axis cs:0.0551065279874066,0.743506493506494)
--(axis cs:0.0533477756087654,0.74025974025974)
--(axis cs:0.0516806338806566,0.737012987012987)
--(axis cs:0.0501045061024777,0.733766233766234)
--(axis cs:0.048617340377599,0.730519480519481)
--(axis cs:0.0472157034194416,0.727272727272727)
--(axis cs:0.0458948859015839,0.724025974025974)
--(axis cs:0.0446490366300951,0.720779220779221)
--(axis cs:0.0434713219419558,0.717532467532468)
--(axis cs:0.0423541059786511,0.714285714285714)
--(axis cs:0.0412891468763296,0.711038961038961)
--(axis cs:0.0402678034745971,0.707792207792208)
--(axis cs:0.0392812468894072,0.704545454545455)
--(axis cs:0.0383206712285,0.701298701298701)
--(axis cs:0.037377497849781,0.698051948051948)
--(axis cs:0.0364435678659508,0.694805194805195)
--(axis cs:0.0355113180677886,0.691558441558442)
--(axis cs:0.0345739360529957,0.688311688311688)
--(axis cs:0.03362549108164,0.685064935064935)
--(axis cs:0.0326610380035193,0.681818181818182)
--(axis cs:0.0316766924852281,0.678571428571429)
--cycle;

\path [draw=color1, very thick, fill=color1, opacity=0.1]
(axis cs:1.02418663820167,0.795681063122924)
--(axis cs:0.975813361798332,0.795681063122924)
--(axis cs:0.975512676162119,0.797744890768147)
--(axis cs:0.975282391696009,0.79980871841337)
--(axis cs:0.975113891518172,0.801872546058593)
--(axis cs:0.974996472940533,0.803936373703816)
--(axis cs:0.974917572271374,0.806000201349039)
--(axis cs:0.974863047289294,0.808064028994262)
--(axis cs:0.974817507997591,0.810127856639485)
--(axis cs:0.974764684422786,0.812191684284708)
--(axis cs:0.974687818901151,0.814255511929931)
--(axis cs:0.974570069569112,0.816319339575154)
--(axis cs:0.97439491167026,0.818383167220377)
--(axis cs:0.974146523811604,0.8204469948656)
--(axis cs:0.973810147406829,0.822510822510823)
--(axis cs:0.973372409163674,0.824574650156046)
--(axis cs:0.972821598505404,0.826638477801269)
--(axis cs:0.972147894138396,0.828702305446491)
--(axis cs:0.971343536448601,0.830766133091715)
--(axis cs:0.970402944880765,0.832829960736937)
--(axis cs:0.969322781778975,0.834893788382161)
--(axis cs:0.968101966209227,0.836957616027383)
--(axis cs:0.966741642927368,0.839021443672606)
--(axis cs:0.965245112809433,0.84108527131783)
--(axis cs:0.963617731669587,0.843149098963052)
--(axis cs:0.961866784434642,0.845212926608276)
--(axis cs:0.960001341143871,0.847276754253498)
--(axis cs:0.958032100257357,0.849340581898721)
--(axis cs:0.955971223379627,0.851404409543944)
--(axis cs:0.953832163861278,0.853468237189167)
--(axis cs:0.951629489974607,0.85553206483439)
--(axis cs:0.949378701626314,0.857595892479613)
--(axis cs:0.947096038028048,0.859659720124836)
--(axis cs:0.944798272540112,0.861723547770059)
--(axis cs:0.942502490159081,0.863787375415282)
--(axis cs:0.940225842929004,0.865851203060505)
--(axis cs:0.937985278970877,0.867915030705728)
--(axis cs:0.935797241854066,0.869978858350951)
--(axis cs:0.933677338636959,0.872042685996174)
--(axis cs:0.931639976997163,0.874106513641397)
--(axis cs:0.929697974327678,0.87617034128662)
--(axis cs:0.927862144335194,0.878234168931843)
--(axis cs:0.926140869357823,0.880297996577066)
--(axis cs:0.924539669130534,0.882361824222289)
--(axis cs:0.923060778879387,0.884425651867512)
--(axis cs:0.921702751250876,0.886489479512735)
--(axis cs:0.920460097541453,0.888553307157958)
--(axis cs:0.919322983888225,0.890617134803181)
--(axis cs:0.918276997468498,0.892680962448404)
--(axis cs:0.917302996341766,0.894744790093627)
--(axis cs:0.916377054416748,0.89680861773885)
--(axis cs:0.915470510253678,0.898872445384073)
--(axis cs:0.914550125177707,0.900936273029296)
--(axis cs:0.91357835267559,0.903000100674519)
--(axis cs:0.912513717485961,0.905063928319742)
--(axis cs:0.911311299388247,0.907127755964965)
--(axis cs:0.909923313648121,0.909191583610188)
--(axis cs:0.908299777561181,0.911255411255411)
--(axis cs:0.906389250681596,0.913319238900634)
--(axis cs:0.904139635205547,0.915383066545857)
--(axis cs:0.901499022616903,0.91744689419108)
--(axis cs:0.898416573048234,0.919510721836303)
--(axis cs:0.894843414757293,0.921574549481526)
--(axis cs:0.890733552507764,0.923638377126749)
--(axis cs:0.886044775272735,0.925702204771972)
--(axis cs:0.880739555324084,0.927766032417195)
--(axis cs:0.874785932197941,0.929829860062418)
--(axis cs:0.868158376016306,0.931893687707641)
--(axis cs:0.860838625011275,0.933957515352864)
--(axis cs:0.852816491706707,0.936021342998087)
--(axis cs:0.844090630995061,0.93808517064331)
--(axis cs:0.834669261315461,0.940148998288533)
--(axis cs:0.824570827387709,0.942212825933756)
--(axis cs:0.813824589664457,0.944276653578979)
--(axis cs:0.802471122085116,0.946340481224202)
--(axis cs:0.790562696168412,0.948404308869425)
--(axis cs:0.778163526328357,0.950468136514648)
--(axis cs:0.765349848922518,0.952531964159871)
--(axis cs:0.752209806317512,0.954595791805094)
--(axis cs:0.738843107523071,0.956659619450317)
--(axis cs:0.725360438977465,0.95872344709554)
--(axis cs:0.711882603047332,0.960787274740763)
--(axis cs:0.698539367805516,0.962851102385986)
--(axis cs:0.685468019615134,0.964914930031209)
--(axis cs:0.672811619785382,0.966978757676432)
--(axis cs:0.660716977747695,0.969042585321655)
--(axis cs:0.649332365379113,0.971106412966878)
--(axis cs:0.63880500971571,0.973170240612101)
--(axis cs:0.629278413717014,0.975234068257324)
--(axis cs:0.620889566282188,0.977297895902547)
--(axis cs:0.613766112693746,0.97936172354777)
--(axis cs:0.608023564424883,0.981425551192993)
--(axis cs:0.603762632219297,0.983489378838216)
--(axis cs:0.60106676808191,0.985553206483439)
--(axis cs:0.6,0.987617034128662)
--(axis cs:0.6006051377178,0.989680861773885)
--(axis cs:0.602902418777032,0.991744689419108)
--(axis cs:0.606888651571527,0.993808517064331)
--(axis cs:0.612536896795992,0.995872344709554)
--(axis cs:0.619796711017572,0.997936172354777)
--(axis cs:0.628594956924195,1)
--(axis cs:1.3714050430758,1)
--(axis cs:1.3714050430758,1)
--(axis cs:1.38020328898243,0.997936172354777)
--(axis cs:1.38746310320401,0.995872344709554)
--(axis cs:1.39311134842847,0.993808517064331)
--(axis cs:1.39709758122297,0.991744689419108)
--(axis cs:1.3993948622822,0.989680861773885)
--(axis cs:1.4,0.987617034128662)
--(axis cs:1.39893323191809,0.985553206483439)
--(axis cs:1.3962373677807,0.983489378838216)
--(axis cs:1.39197643557512,0.981425551192993)
--(axis cs:1.38623388730625,0.97936172354777)
--(axis cs:1.37911043371781,0.977297895902547)
--(axis cs:1.37072158628299,0.975234068257324)
--(axis cs:1.36119499028429,0.973170240612101)
--(axis cs:1.35066763462089,0.971106412966878)
--(axis cs:1.33928302225231,0.969042585321655)
--(axis cs:1.32718838021462,0.966978757676432)
--(axis cs:1.31453198038487,0.964914930031209)
--(axis cs:1.30146063219448,0.962851102385986)
--(axis cs:1.28811739695267,0.960787274740763)
--(axis cs:1.27463956102254,0.95872344709554)
--(axis cs:1.26115689247693,0.956659619450317)
--(axis cs:1.24779019368249,0.954595791805094)
--(axis cs:1.23465015107748,0.952531964159871)
--(axis cs:1.22183647367164,0.950468136514648)
--(axis cs:1.20943730383159,0.948404308869425)
--(axis cs:1.19752887791488,0.946340481224202)
--(axis cs:1.18617541033554,0.944276653578979)
--(axis cs:1.17542917261229,0.942212825933756)
--(axis cs:1.16533073868454,0.940148998288533)
--(axis cs:1.15590936900494,0.93808517064331)
--(axis cs:1.14718350829329,0.936021342998087)
--(axis cs:1.13916137498872,0.933957515352864)
--(axis cs:1.13184162398369,0.931893687707641)
--(axis cs:1.12521406780206,0.929829860062418)
--(axis cs:1.11926044467592,0.927766032417195)
--(axis cs:1.11395522472726,0.925702204771972)
--(axis cs:1.10926644749224,0.923638377126749)
--(axis cs:1.10515658524271,0.921574549481526)
--(axis cs:1.10158342695177,0.919510721836303)
--(axis cs:1.0985009773831,0.91744689419108)
--(axis cs:1.09586036479445,0.915383066545857)
--(axis cs:1.0936107493184,0.913319238900634)
--(axis cs:1.09170022243882,0.911255411255411)
--(axis cs:1.09007668635188,0.909191583610188)
--(axis cs:1.08868870061175,0.907127755964965)
--(axis cs:1.08748628251404,0.905063928319742)
--(axis cs:1.08642164732441,0.903000100674519)
--(axis cs:1.08544987482229,0.900936273029296)
--(axis cs:1.08452948974632,0.898872445384073)
--(axis cs:1.08362294558325,0.89680861773885)
--(axis cs:1.08269700365823,0.894744790093627)
--(axis cs:1.0817230025315,0.892680962448404)
--(axis cs:1.08067701611178,0.890617134803181)
--(axis cs:1.07953990245855,0.888553307157958)
--(axis cs:1.07829724874912,0.886489479512735)
--(axis cs:1.07693922112061,0.884425651867512)
--(axis cs:1.07546033086947,0.882361824222289)
--(axis cs:1.07385913064218,0.880297996577066)
--(axis cs:1.07213785566481,0.878234168931843)
--(axis cs:1.07030202567232,0.87617034128662)
--(axis cs:1.06836002300284,0.874106513641397)
--(axis cs:1.06632266136304,0.872042685996174)
--(axis cs:1.06420275814593,0.869978858350951)
--(axis cs:1.06201472102912,0.867915030705728)
--(axis cs:1.059774157071,0.865851203060505)
--(axis cs:1.05749750984092,0.863787375415282)
--(axis cs:1.05520172745989,0.861723547770059)
--(axis cs:1.05290396197195,0.859659720124836)
--(axis cs:1.05062129837369,0.857595892479613)
--(axis cs:1.04837051002539,0.85553206483439)
--(axis cs:1.04616783613872,0.853468237189167)
--(axis cs:1.04402877662037,0.851404409543944)
--(axis cs:1.04196789974264,0.849340581898721)
--(axis cs:1.03999865885613,0.847276754253498)
--(axis cs:1.03813321556536,0.845212926608276)
--(axis cs:1.03638226833041,0.843149098963052)
--(axis cs:1.03475488719057,0.84108527131783)
--(axis cs:1.03325835707263,0.839021443672606)
--(axis cs:1.03189803379077,0.836957616027383)
--(axis cs:1.03067721822103,0.834893788382161)
--(axis cs:1.02959705511924,0.832829960736937)
--(axis cs:1.0286564635514,0.830766133091715)
--(axis cs:1.0278521058616,0.828702305446491)
--(axis cs:1.0271784014946,0.826638477801269)
--(axis cs:1.02662759083633,0.824574650156046)
--(axis cs:1.02618985259317,0.822510822510823)
--(axis cs:1.0258534761884,0.8204469948656)
--(axis cs:1.02560508832974,0.818383167220377)
--(axis cs:1.02542993043089,0.816319339575154)
--(axis cs:1.02531218109885,0.814255511929931)
--(axis cs:1.02523531557721,0.812191684284708)
--(axis cs:1.02518249200241,0.810127856639485)
--(axis cs:1.02513695271071,0.808064028994262)
--(axis cs:1.02508242772863,0.806000201349039)
--(axis cs:1.02500352705947,0.803936373703816)
--(axis cs:1.02488610848183,0.801872546058593)
--(axis cs:1.02471760830399,0.79980871841337)
--(axis cs:1.02448732383788,0.797744890768147)
--(axis cs:1.02418663820167,0.795681063122924)
--cycle;

\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
-0.0375 0.642857142857143
0.0375 0.642857142857143
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
-0.0375 1
0.0375 1
};
\addplot [black, mark=diamond*, mark size=2.5, forget plot, mark options={solid,fill=white!21.1764705882353!black}, only marks]
table {%
0 0.357142857142857
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
0.9625 0.785714285714286
1.0375 0.785714285714286
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
0.9625 1
1.0375 1
};
\addplot [black, mark=diamond*, mark size=2.5, forget plot, mark options={solid,fill=white!21.1764705882353!black}, only marks]
table {%
1 0.678571428571429
1 0.714285714285714
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
-0.075 0.875
0.075 0.875
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
0.925 0.964285714285714
1.075 0.964285714285714
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
0 0.714285714285714
0 0.642857142857143
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
0 0.928571428571429
0 1
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
1 0.901785714285714
1 0.785714285714286
};
\addplot [very thick, forget plot, white!21.1764705882353!black]
table {%
1 1
1 1
};
\path [draw=white!21.1764705882353!black, draw opacity=0.75, very thick]
(axis cs:-0.075,0.714285714285714)
--(axis cs:0.075,0.714285714285714)
--(axis cs:0.075,0.928571428571429)
--(axis cs:-0.075,0.928571428571429)
--(axis cs:-0.075,0.714285714285714)
--cycle;
\path [draw=white!21.1764705882353!black, draw opacity=0.75, very thick]
(axis cs:0.925,0.901785714285714)
--(axis cs:1.075,0.901785714285714)
--(axis cs:1.075,1)
--(axis cs:0.925,1)
--(axis cs:0.925,0.901785714285714)
--cycle;

\begin{scope}[decoration={calligraphic brace, amplitude=6pt}]
\draw[thick,decorate] (100,103) -- (200,103)
     node[midway,above=1.5ex]{$t=2.876$**};
\end{scope}

\addplot [very thick, dashed, colorline]
table {%
-1 0.929 
3 0.929 
};


\addlegendentry{Performance of standalone AI algorithm}

% \addlegendentry{Random Guess}

\end{axis}

\node[colorline] at (-0.65,6.07) {92.9\%};

\end{tikzpicture}

